The Lothbrok approach for SPARQL Query Optimization over Decentralized Knowledge Graphs

While the Web of Data in principle offers access to a wide range of interlinked data, the architecture of the Semantic Web today relies mostly on the data providers to maintain access to their data through SPARQL endpoints. Several studies, however, have shown that such endpoints often experience downtime, meaning that the data they maintain becomes inaccessible. While decentralized systems based on Peer-to-Peer (P2P) technology have previously shown to increase the availability of knowledge graphs, even when a large proportion of the nodes fail, processing queries in such a setup can be an expensive task since data necessary to answer a single query might be distributed over multiple nodes. In this paper, we therefore propose an approach to optimizing SPARQL queries over decentralized knowledge graphs, called Lothbrok. While there are potentially many aspects to consider when optimizing such queries, we focus on three aspects: cardinality estimation, locality awareness, and data fragmentation. We empirically show that Lothbrok is able to achieve significantly faster query processing performance compared to the state of the art when processing challenging queries as well as when the network is under high load.

==> figures/bs1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,502); %set diagram left start at 0, and has height of 502

%Shape: Rectangle [id:dp6322100235411865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255,203) -- (335,203) -- (335,223) -- (255,223) -- cycle ;
%Shape: Rectangle [id:dp7540631355440066] 
\draw   (275,203) -- (295,203) -- (295,223) -- (275,223) -- cycle ;
%Shape: Rectangle [id:dp06331769632615503] 
\draw   (315,203) -- (335,203) -- (335,223) -- (315,223) -- cycle ;
%Shape: Rectangle [id:dp6765989676942908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175,203) -- (255,203) -- (255,223) -- (175,223) -- cycle ;
%Shape: Rectangle [id:dp882550539809469] 
\draw   (195,203) -- (215,203) -- (215,223) -- (195,223) -- cycle ;
%Shape: Rectangle [id:dp306507946149404] 
\draw   (235,203) -- (255,203) -- (255,223) -- (235,223) -- cycle ;
%Shape: Rectangle [id:dp1211979876345225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,203) -- (255,203) -- (255,223) -- (235,223) -- cycle ;
%Shape: Rectangle [id:dp921362332075942] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147,178) -- (548,178) -- (548,231) -- (147,231) -- cycle ;
%Shape: Rectangle [id:dp5713292353010847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,203) -- (235,203) -- (235,223) -- (215,223) -- cycle ;
%Shape: Rectangle [id:dp6348399713471977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (452,203) -- (532,203) -- (532,223) -- (452,223) -- cycle ;
%Shape: Rectangle [id:dp22552828054525764] 
\draw   (472,203) -- (492,203) -- (492,223) -- (472,223) -- cycle ;
%Shape: Rectangle [id:dp5210841239488082] 
\draw   (512,203) -- (532,203) -- (532,223) -- (512,223) -- cycle ;
%Shape: Rectangle [id:dp9470143027573386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (372,203) -- (452,203) -- (452,223) -- (372,223) -- cycle ;
%Shape: Rectangle [id:dp9714826736953572] 
\draw   (392,203) -- (412,203) -- (412,223) -- (392,223) -- cycle ;
%Shape: Rectangle [id:dp8243807030589893] 
\draw   (432,203) -- (452,203) -- (452,223) -- (432,223) -- cycle ;
%Shape: Rectangle [id:dp514684396179907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,203) -- (472,203) -- (472,223) -- (452,223) -- cycle ;
%Shape: Rectangle [id:dp12580379581954437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,203) -- (532,203) -- (532,223) -- (512,223) -- cycle ;
%Shape: Rectangle [id:dp7085852242231774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,203) -- (412,203) -- (412,223) -- (392,223) -- cycle ;
%Shape: Rectangle [id:dp9484762808169802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255,263) -- (335,263) -- (335,283) -- (255,283) -- cycle ;
%Shape: Rectangle [id:dp8908142827282336] 
\draw   (275,263) -- (295,263) -- (295,283) -- (275,283) -- cycle ;
%Shape: Rectangle [id:dp2217206162649099] 
\draw   (315,263) -- (335,263) -- (335,283) -- (315,283) -- cycle ;
%Shape: Rectangle [id:dp007690613332826279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175,263) -- (255,263) -- (255,283) -- (175,283) -- cycle ;
%Shape: Rectangle [id:dp3707199362410306] 
\draw   (195,263) -- (215,263) -- (215,283) -- (195,283) -- cycle ;
%Shape: Rectangle [id:dp8175078950703853] 
\draw   (235,263) -- (255,263) -- (255,283) -- (235,283) -- cycle ;
%Shape: Rectangle [id:dp07638557327295914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,263) -- (235,263) -- (235,283) -- (215,283) -- cycle ;
%Shape: Rectangle [id:dp5218795258430653] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147,238) -- (548,238) -- (548,291) -- (147,291) -- cycle ;
%Shape: Rectangle [id:dp8318031035639365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,263) -- (335,263) -- (335,283) -- (315,283) -- cycle ;
%Shape: Rectangle [id:dp008197027505760235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175,263) -- (195,263) -- (195,283) -- (175,283) -- cycle ;
%Shape: Rectangle [id:dp006709639315284011] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (452,263) -- (532,263) -- (532,283) -- (452,283) -- cycle ;
%Shape: Rectangle [id:dp34848015585468306] 
\draw   (472,263) -- (492,263) -- (492,283) -- (472,283) -- cycle ;
%Shape: Rectangle [id:dp1297765468643618] 
\draw   (512,263) -- (532,263) -- (532,283) -- (512,283) -- cycle ;
%Shape: Rectangle [id:dp35847854848129235] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (372,263) -- (452,263) -- (452,283) -- (372,283) -- cycle ;
%Shape: Rectangle [id:dp9260732788710374] 
\draw   (392,263) -- (412,263) -- (412,283) -- (392,283) -- cycle ;
%Shape: Rectangle [id:dp5611088995640918] 
\draw   (432,263) -- (452,263) -- (452,283) -- (432,283) -- cycle ;
%Shape: Rectangle [id:dp02955144484061123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,263) -- (472,263) -- (472,283) -- (452,283) -- cycle ;
%Shape: Rectangle [id:dp04216722465841771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472,263) -- (492,263) -- (492,283) -- (472,283) -- cycle ;
%Shape: Rectangle [id:dp6830963193755012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432,263) -- (452,263) -- (452,283) -- (432,283) -- cycle ;
%Shape: Rectangle [id:dp035229013634325734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,263) -- (295,263) -- (295,283) -- (275,283) -- cycle ;
%Shape: Rectangle [id:dp7049643555186892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255,323) -- (335,323) -- (335,343) -- (255,343) -- cycle ;
%Shape: Rectangle [id:dp5984048135063407] 
\draw   (275,323) -- (295,323) -- (295,343) -- (275,343) -- cycle ;
%Shape: Rectangle [id:dp517314232429618] 
\draw   (315,323) -- (335,323) -- (335,343) -- (315,343) -- cycle ;
%Shape: Rectangle [id:dp5736297122427622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175,323) -- (255,323) -- (255,343) -- (175,343) -- cycle ;
%Shape: Rectangle [id:dp611653936280701] 
\draw   (195,323) -- (215,323) -- (215,343) -- (195,343) -- cycle ;
%Shape: Rectangle [id:dp9906582435882691] 
\draw   (235,323) -- (255,323) -- (255,343) -- (235,343) -- cycle ;
%Shape: Rectangle [id:dp26783087825769425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,323) -- (215,323) -- (215,343) -- (195,343) -- cycle ;
%Shape: Rectangle [id:dp5698258242649619] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147,298) -- (548,298) -- (548,351) -- (147,351) -- cycle ;
%Shape: Rectangle [id:dp2744262928619675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (452,323) -- (532,323) -- (532,343) -- (452,343) -- cycle ;
%Shape: Rectangle [id:dp4913820823794346] 
\draw   (472,323) -- (492,323) -- (492,343) -- (472,343) -- cycle ;
%Shape: Rectangle [id:dp6195947029132618] 
\draw   (512,323) -- (532,323) -- (532,343) -- (512,343) -- cycle ;
%Shape: Rectangle [id:dp4704317367705386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (372,323) -- (452,323) -- (452,343) -- (372,343) -- cycle ;
%Shape: Rectangle [id:dp9627237971590218] 
\draw   (392,323) -- (412,323) -- (412,343) -- (392,343) -- cycle ;
%Shape: Rectangle [id:dp9307377539977749] 
\draw   (432,323) -- (452,323) -- (452,343) -- (432,343) -- cycle ;
%Shape: Rectangle [id:dp5176725187442326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432,323) -- (452,323) -- (452,343) -- (432,343) -- cycle ;
%Shape: Rectangle [id:dp45967929589279566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472,323) -- (492,323) -- (492,343) -- (472,343) -- cycle ;
%Shape: Rectangle [id:dp226299075834548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,323) -- (412,323) -- (412,343) -- (392,343) -- cycle ;
%Shape: Rectangle [id:dp8367910581897061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,323) -- (235,323) -- (235,343) -- (215,343) -- cycle ;
%Shape: Rectangle [id:dp11323288066483439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,203) -- (295,203) -- (295,223) -- (275,223) -- cycle ;
%Shape: Rectangle [id:dp9767153696955705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255,383) -- (335,383) -- (335,403) -- (255,403) -- cycle ;
%Shape: Rectangle [id:dp8384321164375254] 
\draw   (275,383) -- (295,383) -- (295,403) -- (275,403) -- cycle ;
%Shape: Rectangle [id:dp7172897775505861] 
\draw   (315,383) -- (335,383) -- (335,403) -- (315,403) -- cycle ;
%Shape: Rectangle [id:dp023282652620890132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175,383) -- (255,383) -- (255,403) -- (175,403) -- cycle ;
%Shape: Rectangle [id:dp3550210814506808] 
\draw   (195,383) -- (215,383) -- (215,403) -- (195,403) -- cycle ;
%Shape: Rectangle [id:dp491822060059267] 
\draw   (235,383) -- (255,383) -- (255,403) -- (235,403) -- cycle ;
%Shape: Rectangle [id:dp4418710645032531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,383) -- (235,383) -- (235,403) -- (215,403) -- cycle ;
%Shape: Rectangle [id:dp4195309034438275] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147,358) -- (548,358) -- (548,411) -- (147,411) -- cycle ;
%Shape: Rectangle [id:dp17661321782085748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,383) -- (335,383) -- (335,403) -- (315,403) -- cycle ;
%Shape: Rectangle [id:dp5994480142323826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (452,383) -- (532,383) -- (532,403) -- (452,403) -- cycle ;
%Shape: Rectangle [id:dp4383122998402087] 
\draw   (472,383) -- (492,383) -- (492,403) -- (472,403) -- cycle ;
%Shape: Rectangle [id:dp8133092573410704] 
\draw   (512,383) -- (532,383) -- (532,403) -- (512,403) -- cycle ;
%Shape: Rectangle [id:dp4333716619547786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (372,383) -- (452,383) -- (452,403) -- (372,403) -- cycle ;
%Shape: Rectangle [id:dp07050175016358917] 
\draw   (392,383) -- (412,383) -- (412,403) -- (392,403) -- cycle ;
%Shape: Rectangle [id:dp6345754394737093] 
\draw   (432,383) -- (452,383) -- (452,403) -- (432,403) -- cycle ;
%Shape: Rectangle [id:dp09847703178533918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372,383) -- (392,383) -- (392,403) -- (372,403) -- cycle ;
%Shape: Rectangle [id:dp07207391600225277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,383) -- (532,383) -- (532,403) -- (512,403) -- cycle ;
%Shape: Rectangle [id:dp6822200428478957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,383) -- (412,383) -- (412,403) -- (392,403) -- cycle ;
%Shape: Rectangle [id:dp9088037967552351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,383) -- (255,383) -- (255,403) -- (235,403) -- cycle ;
%Shape: Rectangle [id:dp8798021005436084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,323) -- (275,323) -- (275,343) -- (255,343) -- cycle ;
%Shape: Rectangle [id:dp09701981143983285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,323) -- (295,323) -- (295,343) -- (275,343) -- cycle ;

% Text Node
\draw (306,212) node   [align=left] {...};
% Text Node
\draw (352,190) node  [font=\footnotesize] [align=left] {$\mathcal{B}^S(f_1).\mathcal{B}_s$};
% Text Node
\draw (163,213) node  [font=\footnotesize] [align=left] {dbr};
% Text Node
\draw (503,212) node   [align=left] {...};
% Text Node
\draw (360,213) node  [font=\footnotesize] [align=left] {dbo};
% Text Node
\draw (306,272) node   [align=left] {...};
% Text Node
\draw (352,250) node  [font=\footnotesize] [align=left] {$\mathcal{B}^S(f_1).\Phi($dbo:author$)$};
% Text Node
\draw (163,273) node  [font=\footnotesize] [align=left] {dbr};
% Text Node
\draw (503,272) node   [align=left] {...};
% Text Node
\draw (360,273) node  [font=\footnotesize] [align=left] {dbp};
% Text Node
\draw (306,332) node   [align=left] {...};
% Text Node
\draw (352,310) node  [font=\footnotesize] [align=left] {$\mathcal{B}^S(f_1).\Phi($dbo:nationality$)$};
% Text Node
\draw (163,333) node  [font=\footnotesize] [align=left] {dbr};
% Text Node
\draw (503,332) node   [align=left] {...};
% Text Node
\draw (360,333) node  [font=\footnotesize] [align=left] {dbp};
% Text Node
\draw (306,392) node   [align=left] {...};
% Text Node
\draw (352,370) node  [font=\footnotesize] [align=left] {$\mathcal{B}^S(f_1).\Phi($dbo:deathDate$)$};
% Text Node
\draw (163,393) node  [font=\footnotesize] [align=left] {dbr};
% Text Node
\draw (503,392) node   [align=left] {...};
% Text Node
\draw (360,393) node  [font=\footnotesize] [align=left] {dbp};


\end{tikzpicture}


==> figures/bs2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,502); %set diagram left start at 0, and has height of 502

%Shape: Rectangle [id:dp6322100235411865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255,203) -- (335,203) -- (335,223) -- (255,223) -- cycle ;
%Shape: Rectangle [id:dp7540631355440066] 
\draw   (275,203) -- (295,203) -- (295,223) -- (275,223) -- cycle ;
%Shape: Rectangle [id:dp06331769632615503] 
\draw   (315,203) -- (335,203) -- (335,223) -- (315,223) -- cycle ;
%Shape: Rectangle [id:dp6765989676942908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175,203) -- (255,203) -- (255,223) -- (175,223) -- cycle ;
%Shape: Rectangle [id:dp882550539809469] 
\draw   (195,203) -- (215,203) -- (215,223) -- (195,223) -- cycle ;
%Shape: Rectangle [id:dp306507946149404] 
\draw   (235,203) -- (255,203) -- (255,223) -- (235,223) -- cycle ;
%Shape: Rectangle [id:dp1211979876345225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,203) -- (275,203) -- (275,223) -- (255,223) -- cycle ;
%Shape: Rectangle [id:dp921362332075942] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147,178) -- (548,178) -- (548,231) -- (147,231) -- cycle ;
%Shape: Rectangle [id:dp012470301125139138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,203) -- (335,203) -- (335,223) -- (315,223) -- cycle ;
%Shape: Rectangle [id:dp5713292353010847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,203) -- (215,203) -- (215,223) -- (195,223) -- cycle ;
%Shape: Rectangle [id:dp6348399713471977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (452,203) -- (532,203) -- (532,223) -- (452,223) -- cycle ;
%Shape: Rectangle [id:dp22552828054525764] 
\draw   (472,203) -- (492,203) -- (492,223) -- (472,223) -- cycle ;
%Shape: Rectangle [id:dp5210841239488082] 
\draw   (512,203) -- (532,203) -- (532,223) -- (512,223) -- cycle ;
%Shape: Rectangle [id:dp9470143027573386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (372,203) -- (452,203) -- (452,223) -- (372,223) -- cycle ;
%Shape: Rectangle [id:dp9714826736953572] 
\draw   (392,203) -- (412,203) -- (412,223) -- (392,223) -- cycle ;
%Shape: Rectangle [id:dp8243807030589893] 
\draw   (432,203) -- (452,203) -- (452,223) -- (432,223) -- cycle ;
%Shape: Rectangle [id:dp514684396179907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432,203) -- (452,203) -- (452,223) -- (432,223) -- cycle ;
%Shape: Rectangle [id:dp12580379581954437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,203) -- (532,203) -- (532,223) -- (512,223) -- cycle ;
%Shape: Rectangle [id:dp7085852242231774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412,203) -- (432,203) -- (432,223) -- (412,223) -- cycle ;
%Shape: Rectangle [id:dp9484762808169802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255,263) -- (335,263) -- (335,283) -- (255,283) -- cycle ;
%Shape: Rectangle [id:dp8908142827282336] 
\draw   (275,263) -- (295,263) -- (295,283) -- (275,283) -- cycle ;
%Shape: Rectangle [id:dp2217206162649099] 
\draw   (315,263) -- (335,263) -- (335,283) -- (315,283) -- cycle ;
%Shape: Rectangle [id:dp007690613332826279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175,263) -- (255,263) -- (255,283) -- (175,283) -- cycle ;
%Shape: Rectangle [id:dp3707199362410306] 
\draw   (195,263) -- (215,263) -- (215,283) -- (195,283) -- cycle ;
%Shape: Rectangle [id:dp8175078950703853] 
\draw   (235,263) -- (255,263) -- (255,283) -- (235,283) -- cycle ;
%Shape: Rectangle [id:dp07638557327295914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,263) -- (235,263) -- (235,283) -- (215,283) -- cycle ;
%Shape: Rectangle [id:dp5218795258430653] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147,238) -- (548,238) -- (548,291) -- (147,291) -- cycle ;
%Shape: Rectangle [id:dp8318031035639365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,263) -- (335,263) -- (335,283) -- (315,283) -- cycle ;
%Shape: Rectangle [id:dp008197027505760235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,263) -- (215,263) -- (215,283) -- (195,283) -- cycle ;
%Shape: Rectangle [id:dp006709639315284011] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (452,263) -- (532,263) -- (532,283) -- (452,283) -- cycle ;
%Shape: Rectangle [id:dp34848015585468306] 
\draw   (472,263) -- (492,263) -- (492,283) -- (472,283) -- cycle ;
%Shape: Rectangle [id:dp1297765468643618] 
\draw   (512,263) -- (532,263) -- (532,283) -- (512,283) -- cycle ;
%Shape: Rectangle [id:dp35847854848129235] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (372,263) -- (452,263) -- (452,283) -- (372,283) -- cycle ;
%Shape: Rectangle [id:dp9260732788710374] 
\draw   (392,263) -- (412,263) -- (412,283) -- (392,283) -- cycle ;
%Shape: Rectangle [id:dp5611088995640918] 
\draw   (432,263) -- (452,263) -- (452,283) -- (432,283) -- cycle ;
%Shape: Rectangle [id:dp02955144484061123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,263) -- (472,263) -- (472,283) -- (452,283) -- cycle ;
%Shape: Rectangle [id:dp04216722465841771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472,263) -- (492,263) -- (492,283) -- (472,283) -- cycle ;
%Shape: Rectangle [id:dp6830963193755012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,263) -- (412,263) -- (412,283) -- (392,283) -- cycle ;
%Shape: Rectangle [id:dp035229013634325734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,263) -- (255,263) -- (255,283) -- (235,283) -- cycle ;
%Shape: Rectangle [id:dp7049643555186892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255,323) -- (335,323) -- (335,343) -- (255,343) -- cycle ;
%Shape: Rectangle [id:dp5984048135063407] 
\draw   (275,323) -- (295,323) -- (295,343) -- (275,343) -- cycle ;
%Shape: Rectangle [id:dp517314232429618] 
\draw   (315,323) -- (335,323) -- (335,343) -- (315,343) -- cycle ;
%Shape: Rectangle [id:dp5736297122427622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (175,323) -- (255,323) -- (255,343) -- (175,343) -- cycle ;
%Shape: Rectangle [id:dp611653936280701] 
\draw   (195,323) -- (215,323) -- (215,343) -- (195,343) -- cycle ;
%Shape: Rectangle [id:dp9906582435882691] 
\draw   (235,323) -- (255,323) -- (255,343) -- (235,343) -- cycle ;
%Shape: Rectangle [id:dp26783087825769425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,323) -- (235,323) -- (235,343) -- (215,343) -- cycle ;
%Shape: Rectangle [id:dp5698258242649619] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147,298) -- (548,298) -- (548,351) -- (147,351) -- cycle ;
%Shape: Rectangle [id:dp5550400770631237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,323) -- (335,323) -- (335,343) -- (315,343) -- cycle ;
%Shape: Rectangle [id:dp2744262928619675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (452,323) -- (532,323) -- (532,343) -- (452,343) -- cycle ;
%Shape: Rectangle [id:dp4913820823794346] 
\draw   (472,323) -- (492,323) -- (492,343) -- (472,343) -- cycle ;
%Shape: Rectangle [id:dp6195947029132618] 
\draw   (512,323) -- (532,323) -- (532,343) -- (512,343) -- cycle ;
%Shape: Rectangle [id:dp4704317367705386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (372,323) -- (452,323) -- (452,343) -- (372,343) -- cycle ;
%Shape: Rectangle [id:dp9627237971590218] 
\draw   (392,323) -- (412,323) -- (412,343) -- (392,343) -- cycle ;
%Shape: Rectangle [id:dp9307377539977749] 
\draw   (432,323) -- (452,323) -- (452,343) -- (432,343) -- cycle ;
%Shape: Rectangle [id:dp5176725187442326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412,323) -- (432,323) -- (432,343) -- (412,343) -- cycle ;
%Shape: Rectangle [id:dp45967929589279566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512,323) -- (532,323) -- (532,343) -- (512,343) -- cycle ;
%Shape: Rectangle [id:dp226299075834548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,323) -- (412,323) -- (412,343) -- (392,343) -- cycle ;
%Shape: Rectangle [id:dp8367910581897061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,323) -- (275,323) -- (275,343) -- (255,343) -- cycle ;
%Shape: Rectangle [id:dp11323288066483439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,203) -- (295,203) -- (295,223) -- (275,223) -- cycle ;

% Text Node
\draw (306,212) node   [align=left] {...};
% Text Node
\draw (352,190) node  [font=\footnotesize] [align=left] {$\mathcal{B}^S(f_4).\mathcal{B}_s$};
% Text Node
\draw (163,213) node  [font=\footnotesize] [align=left] {dbr};
% Text Node
\draw (503,212) node   [align=left] {...};
% Text Node
\draw (360,213) node  [font=\footnotesize] [align=left] {dbo};
% Text Node
\draw (306,272) node   [align=left] {...};
% Text Node
\draw (352,250) node  [font=\footnotesize] [align=left] {$\mathcal{B}^S(f_4).\Phi($dbo:capital$)$};
% Text Node
\draw (163,273) node  [font=\footnotesize] [align=left] {dbr};
% Text Node
\draw (503,272) node   [align=left] {...};
% Text Node
\draw (360,273) node  [font=\footnotesize] [align=left] {dbp};
% Text Node
\draw (306,332) node   [align=left] {...};
% Text Node
\draw (352,310) node  [font=\footnotesize] [align=left] {$\mathcal{B}^S(f_4).\Phi($dbo:currency$)$};
% Text Node
\draw (163,333) node  [font=\footnotesize] [align=left] {dbr};
% Text Node
\draw (503,332) node   [align=left] {...};
% Text Node
\draw (360,333) node  [font=\footnotesize] [align=left] {dbp};


\end{tikzpicture}


==> figures/bsint.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da18352266510628046] 
\draw    (139,181) -- (535,181) ;
%Shape: Rectangle [id:dp08734995192856154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340,151) -- (420,151) -- (420,171) -- (340,171) -- cycle ;
%Shape: Rectangle [id:dp9660264488846108] 
\draw   (360,151) -- (380,151) -- (380,171) -- (360,171) -- cycle ;
%Shape: Rectangle [id:dp38578573432036267] 
\draw   (400,151) -- (420,151) -- (420,171) -- (400,171) -- cycle ;
%Shape: Rectangle [id:dp47091388239638854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (260,151) -- (340,151) -- (340,171) -- (260,171) -- cycle ;
%Shape: Rectangle [id:dp7932710485988459] 
\draw   (280,151) -- (300,151) -- (300,171) -- (280,171) -- cycle ;
%Shape: Rectangle [id:dp30027514151301027] 
\draw   (320,151) -- (340,151) -- (340,171) -- (320,171) -- cycle ;
%Shape: Rectangle [id:dp3592306917578667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,151) -- (360,151) -- (360,171) -- (340,171) -- cycle ;
%Shape: Rectangle [id:dp3672965904428305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,151) -- (300,151) -- (300,171) -- (280,171) -- cycle ;
%Shape: Rectangle [id:dp8716096276369809] 
\draw   (487,151) -- (507,151) -- (507,171) -- (487,171) -- cycle ;
%Shape: Rectangle [id:dp1748144033824922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (427,151) -- (507,151) -- (507,171) -- (427,171) -- cycle ;
%Shape: Rectangle [id:dp7965680899664451] 
\draw   (447,151) -- (467,151) -- (467,171) -- (447,171) -- cycle ;
%Shape: Rectangle [id:dp6732853782792414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447,151) -- (467,151) -- (467,171) -- (447,171) -- cycle ;
%Shape: Rectangle [id:dp31086567334225723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,151) -- (380,151) -- (380,171) -- (360,171) -- cycle ;
%Shape: Rectangle [id:dp765818424697233] 
\draw   (233,122) -- (253,122) -- (253,142) -- (233,142) -- cycle ;
%Shape: Rectangle [id:dp32736130608748004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (173,122) -- (253,122) -- (253,142) -- (173,142) -- cycle ;
%Shape: Rectangle [id:dp36108894287606075] 
\draw   (193,122) -- (213,122) -- (213,142) -- (193,142) -- cycle ;
%Shape: Rectangle [id:dp8745644454828159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,122) -- (253,122) -- (253,142) -- (233,142) -- cycle ;
%Shape: Rectangle [id:dp712010928785983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340,122) -- (420,122) -- (420,142) -- (340,142) -- cycle ;
%Shape: Rectangle [id:dp5435167957882441] 
\draw   (360,122) -- (380,122) -- (380,142) -- (360,142) -- cycle ;
%Shape: Rectangle [id:dp13943735222839804] 
\draw   (400,122) -- (420,122) -- (420,142) -- (400,142) -- cycle ;
%Shape: Rectangle [id:dp04756711032179195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (260,122) -- (340,122) -- (340,142) -- (260,142) -- cycle ;
%Shape: Rectangle [id:dp5690016889981447] 
\draw   (280,122) -- (300,122) -- (300,142) -- (280,142) -- cycle ;
%Shape: Rectangle [id:dp6811615696592271] 
\draw   (320,122) -- (340,122) -- (340,142) -- (320,142) -- cycle ;
%Shape: Rectangle [id:dp6461082644228638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,122) -- (360,122) -- (360,142) -- (340,142) -- cycle ;
%Shape: Rectangle [id:dp3361534813539174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,122) -- (300,122) -- (300,142) -- (280,142) -- cycle ;
%Shape: Rectangle [id:dp000926792175268254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,122) -- (380,122) -- (380,142) -- (360,142) -- cycle ;
%Shape: Rectangle [id:dp45251462448401714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340,191) -- (420,191) -- (420,211) -- (340,211) -- cycle ;
%Shape: Rectangle [id:dp5496614004896594] 
\draw   (360,191) -- (380,191) -- (380,211) -- (360,211) -- cycle ;
%Shape: Rectangle [id:dp28722857105587984] 
\draw   (400,191) -- (420,191) -- (420,211) -- (400,211) -- cycle ;
%Shape: Rectangle [id:dp766908463030603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (260,191) -- (340,191) -- (340,211) -- (260,211) -- cycle ;
%Shape: Rectangle [id:dp6273650723583887] 
\draw   (280,191) -- (300,191) -- (300,211) -- (280,211) -- cycle ;
%Shape: Rectangle [id:dp4020898256702735] 
\draw   (320,191) -- (340,191) -- (340,211) -- (320,211) -- cycle ;
%Shape: Rectangle [id:dp3161806951473476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,191) -- (360,191) -- (360,211) -- (340,211) -- cycle ;
%Shape: Rectangle [id:dp3902297522134792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,191) -- (300,191) -- (300,211) -- (280,211) -- cycle ;
%Shape: Rectangle [id:dp671125046650777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,191) -- (380,191) -- (380,211) -- (360,211) -- cycle ;
%Shape: Rectangle [id:dp2077830505409899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,151) -- (320,151) -- (320,171) -- (300,171) -- cycle ;
%Shape: Rectangle [id:dp7463438184908047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,122) -- (420,122) -- (420,142) -- (400,142) -- cycle ;

% Text Node
\draw (391,160) node   [align=left] {...};
% Text Node
\draw (338,102) node  [font=\footnotesize] [align=left] {dbr};
% Text Node
\draw (478,160) node   [align=left] {...};
% Text Node
\draw (469,104) node  [font=\footnotesize] [align=left] {dbp};
% Text Node
\draw (224,131) node   [align=left] {...};
% Text Node
\draw (214,102) node  [font=\footnotesize] [align=left] {dbo};
% Text Node
\draw (391,131) node   [align=left] {...};
% Text Node
\draw (391,200) node   [align=left] {...};


\end{tikzpicture}


==> figures/cardex1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,762); %set diagram left start at 0, and has height of 762

%Shape: Rectangle [id:dp8387399614999044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (119.77,110.56) -- (141.55,110.56) -- (141.55,116) -- (119.77,116) -- cycle ;
%Shape: Rectangle [id:dp4295953583775852] 
\draw   (125.22,110.56) -- (130.66,110.56) -- (130.66,116) -- (125.22,116) -- cycle ;
%Shape: Rectangle [id:dp3306481358194292] 
\draw   (136.1,110.56) -- (141.55,110.56) -- (141.55,116) -- (136.1,116) -- cycle ;
%Shape: Rectangle [id:dp9615378257249877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (98,110.56) -- (119.77,110.56) -- (119.77,116) -- (98,116) -- cycle ;
%Shape: Rectangle [id:dp22195807349685726] 
\draw   (103.44,110.56) -- (108.89,110.56) -- (108.89,116) -- (103.44,116) -- cycle ;
%Shape: Rectangle [id:dp11140650792547868] 
\draw   (114.33,110.56) -- (119.77,110.56) -- (119.77,116) -- (114.33,116) -- cycle ;
%Shape: Rectangle [id:dp1622219004134312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.33,110.56) -- (119.77,110.56) -- (119.77,116) -- (114.33,116) -- cycle ;
%Shape: Rectangle [id:dp536903437731283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.89,110.56) -- (114.33,110.56) -- (114.33,116) -- (108.89,116) -- cycle ;
%Shape: Rectangle [id:dp2679143543226373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.23,110.56) -- (187,110.56) -- (187,116) -- (165.23,116) -- cycle ;
%Shape: Rectangle [id:dp20074758169683027] 
\draw   (170.67,110.56) -- (176.11,110.56) -- (176.11,116) -- (170.67,116) -- cycle ;
%Shape: Rectangle [id:dp4389221057731434] 
\draw   (181.56,110.56) -- (187,110.56) -- (187,116) -- (181.56,116) -- cycle ;
%Shape: Rectangle [id:dp47104130800868793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (143.45,110.56) -- (165.23,110.56) -- (165.23,116) -- (143.45,116) -- cycle ;
%Shape: Rectangle [id:dp4795901042169357] 
\draw   (148.9,110.56) -- (154.34,110.56) -- (154.34,116) -- (148.9,116) -- cycle ;
%Shape: Rectangle [id:dp1586933010210959] 
\draw   (159.78,110.56) -- (165.23,110.56) -- (165.23,116) -- (159.78,116) -- cycle ;
%Shape: Rectangle [id:dp7819588186789117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.23,110.56) -- (170.67,110.56) -- (170.67,116) -- (165.23,116) -- cycle ;
%Shape: Rectangle [id:dp986435151196106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.56,110.56) -- (187,110.56) -- (187,116) -- (181.56,116) -- cycle ;
%Shape: Rectangle [id:dp2069179774909723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.9,110.56) -- (154.34,110.56) -- (154.34,116) -- (148.9,116) -- cycle ;
%Shape: Rectangle [id:dp03362018400189082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.22,110.56) -- (130.66,110.56) -- (130.66,116) -- (125.22,116) -- cycle ;
%Shape: Rectangle [id:dp20839781982453176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (219.77,110.56) -- (241.55,110.56) -- (241.55,116) -- (219.77,116) -- cycle ;
%Shape: Rectangle [id:dp4052886258298046] 
\draw   (225.22,110.56) -- (230.66,110.56) -- (230.66,116) -- (225.22,116) -- cycle ;
%Shape: Rectangle [id:dp8361603104937438] 
\draw   (236.1,110.56) -- (241.55,110.56) -- (241.55,116) -- (236.1,116) -- cycle ;
%Shape: Rectangle [id:dp017731928437753064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (198,110.56) -- (219.77,110.56) -- (219.77,116) -- (198,116) -- cycle ;
%Shape: Rectangle [id:dp14418179362908856] 
\draw   (203.44,110.56) -- (208.89,110.56) -- (208.89,116) -- (203.44,116) -- cycle ;
%Shape: Rectangle [id:dp9621023136240734] 
\draw   (214.33,110.56) -- (219.77,110.56) -- (219.77,116) -- (214.33,116) -- cycle ;
%Shape: Rectangle [id:dp30482821150372497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.89,110.56) -- (213.75,110.56) -- (213.75,116) -- (208.89,116) -- cycle ;
%Shape: Rectangle [id:dp7681276143438305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.89,110.56) -- (203.33,110.56) -- (203.33,116) -- (197.89,116) -- cycle ;
%Shape: Rectangle [id:dp10153164614094523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (265.23,110.56) -- (287,110.56) -- (287,116) -- (265.23,116) -- cycle ;
%Shape: Rectangle [id:dp8226845049423511] 
\draw   (270.67,110.56) -- (276.11,110.56) -- (276.11,116) -- (270.67,116) -- cycle ;
%Shape: Rectangle [id:dp9046826303812424] 
\draw   (281.56,110.56) -- (287,110.56) -- (287,116) -- (281.56,116) -- cycle ;
%Shape: Rectangle [id:dp13555959261068196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.45,110.56) -- (265.23,110.56) -- (265.23,116) -- (243.45,116) -- cycle ;
%Shape: Rectangle [id:dp17981641982785557] 
\draw   (248.9,110.56) -- (254.34,110.56) -- (254.34,116) -- (248.9,116) -- cycle ;
%Shape: Rectangle [id:dp25851216796396403] 
\draw   (259.78,110.56) -- (265.23,110.56) -- (265.23,116) -- (259.78,116) -- cycle ;
%Shape: Rectangle [id:dp6158785262016018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.23,110.56) -- (270.67,110.56) -- (270.67,116) -- (265.23,116) -- cycle ;
%Shape: Rectangle [id:dp0929053601627543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.56,110.56) -- (276,110.56) -- (276,116) -- (270.56,116) -- cycle ;
%Shape: Rectangle [id:dp12906292886672255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.9,110.56) -- (265.34,110.56) -- (265.34,116) -- (259.9,116) -- cycle ;
%Shape: Rectangle [id:dp6796836313605346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.22,110.56) -- (230.66,110.56) -- (230.66,116) -- (225.22,116) -- cycle ;
%Shape: Rectangle [id:dp29191588566752824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (119.77,143.56) -- (141.55,143.56) -- (141.55,149) -- (119.77,149) -- cycle ;
%Shape: Rectangle [id:dp7995013223208742] 
\draw   (125.22,143.56) -- (130.66,143.56) -- (130.66,149) -- (125.22,149) -- cycle ;
%Shape: Rectangle [id:dp43961461402111923] 
\draw   (136.1,143.56) -- (141.55,143.56) -- (141.55,149) -- (136.1,149) -- cycle ;
%Shape: Rectangle [id:dp32503408510653464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (98,143.56) -- (119.77,143.56) -- (119.77,149) -- (98,149) -- cycle ;
%Shape: Rectangle [id:dp5642845524256369] 
\draw   (103.44,143.56) -- (108.89,143.56) -- (108.89,149) -- (103.44,149) -- cycle ;
%Shape: Rectangle [id:dp8407641095100401] 
\draw   (114.33,143.56) -- (119.77,143.56) -- (119.77,149) -- (114.33,149) -- cycle ;
%Shape: Rectangle [id:dp18769626116117144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.33,143.56) -- (114.77,143.56) -- (114.77,149) -- (109.33,149) -- cycle ;
%Shape: Rectangle [id:dp1798374344094137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.89,143.56) -- (109.33,143.56) -- (109.33,149) -- (103.89,149) -- cycle ;
%Shape: Rectangle [id:dp6420601793307151] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.23,143.56) -- (187,143.56) -- (187,149) -- (165.23,149) -- cycle ;
%Shape: Rectangle [id:dp692813838692275] 
\draw   (170.67,143.56) -- (176.11,143.56) -- (176.11,149) -- (170.67,149) -- cycle ;
%Shape: Rectangle [id:dp7628182988115574] 
\draw   (181.56,143.56) -- (187,143.56) -- (187,149) -- (181.56,149) -- cycle ;
%Shape: Rectangle [id:dp792474379535553] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (143.45,143.56) -- (165.23,143.56) -- (165.23,149) -- (143.45,149) -- cycle ;
%Shape: Rectangle [id:dp7118756909159807] 
\draw   (148.9,143.56) -- (154.34,143.56) -- (154.34,149) -- (148.9,149) -- cycle ;
%Shape: Rectangle [id:dp552693571576886] 
\draw   (159.78,143.56) -- (165.23,143.56) -- (165.23,149) -- (159.78,149) -- cycle ;
%Shape: Rectangle [id:dp7097537153255002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.23,143.56) -- (165.67,143.56) -- (165.67,149) -- (160.23,149) -- cycle ;
%Shape: Rectangle [id:dp8742587691997274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.56,143.56) -- (176,143.56) -- (176,149) -- (170.56,149) -- cycle ;
%Shape: Rectangle [id:dp47544132574853715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.9,143.56) -- (154.34,143.56) -- (154.34,149) -- (148.9,149) -- cycle ;
%Shape: Rectangle [id:dp567979468100233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.22,143.56) -- (125.66,143.56) -- (125.66,149) -- (120.22,149) -- cycle ;
%Shape: Rectangle [id:dp8848452249709213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (219.77,143.56) -- (241.55,143.56) -- (241.55,149) -- (219.77,149) -- cycle ;
%Shape: Rectangle [id:dp885581562887734] 
\draw   (225.22,143.56) -- (230.66,143.56) -- (230.66,149) -- (225.22,149) -- cycle ;
%Shape: Rectangle [id:dp7745804793634135] 
\draw   (236.1,143.56) -- (241.55,143.56) -- (241.55,149) -- (236.1,149) -- cycle ;
%Shape: Rectangle [id:dp3526756619968049] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (198,143.56) -- (219.77,143.56) -- (219.77,149) -- (198,149) -- cycle ;
%Shape: Rectangle [id:dp5815759867935808] 
\draw   (203.44,143.56) -- (208.89,143.56) -- (208.89,149) -- (203.44,149) -- cycle ;
%Shape: Rectangle [id:dp11313135632431193] 
\draw   (214.33,143.56) -- (219.77,143.56) -- (219.77,149) -- (214.33,149) -- cycle ;
%Shape: Rectangle [id:dp377051158556549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.33,143.56) -- (219.77,143.56) -- (219.77,149) -- (214.33,149) -- cycle ;
%Shape: Rectangle [id:dp6737920549428935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.89,143.56) -- (214.33,143.56) -- (214.33,149) -- (208.89,149) -- cycle ;
%Shape: Rectangle [id:dp5898140163359423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (265.23,143.56) -- (287,143.56) -- (287,149) -- (265.23,149) -- cycle ;
%Shape: Rectangle [id:dp3080511376590268] 
\draw   (270.67,143.56) -- (276.11,143.56) -- (276.11,149) -- (270.67,149) -- cycle ;
%Shape: Rectangle [id:dp5258739039682021] 
\draw   (281.56,143.56) -- (287,143.56) -- (287,149) -- (281.56,149) -- cycle ;
%Shape: Rectangle [id:dp9400974144378738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.45,143.56) -- (265.23,143.56) -- (265.23,149) -- (243.45,149) -- cycle ;
%Shape: Rectangle [id:dp5173366579293642] 
\draw   (248.9,143.56) -- (254.34,143.56) -- (254.34,149) -- (248.9,149) -- cycle ;
%Shape: Rectangle [id:dp8914470092699311] 
\draw   (259.78,143.56) -- (265.23,143.56) -- (265.23,149) -- (259.78,149) -- cycle ;
%Shape: Rectangle [id:dp7310004388484735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.23,143.56) -- (253.67,143.56) -- (253.67,149) -- (248.23,149) -- cycle ;
%Shape: Rectangle [id:dp35355785095784564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.56,143.56) -- (287,143.56) -- (287,149) -- (281.56,149) -- cycle ;
%Shape: Rectangle [id:dp746611566755886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.9,143.56) -- (249.34,143.56) -- (249.34,149) -- (243.9,149) -- cycle ;
%Shape: Rectangle [id:dp6712474035845276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.22,143.56) -- (241.66,143.56) -- (241.66,149) -- (236.22,149) -- cycle ;
%Rounded Rect [id:dp6527217395443599] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (89.78,82.05) .. controls (89.78,71.67) and (98.2,63.25) .. (108.58,63.25) -- (277.2,63.25) .. controls (287.58,63.25) and (296,71.67) .. (296,82.05) -- (296,138.45) .. controls (296,148.83) and (287.58,157.25) .. (277.2,157.25) -- (108.58,157.25) .. controls (98.2,157.25) and (89.78,148.83) .. (89.78,138.45) -- cycle ;
%Shape: Rectangle [id:dp5861704792273547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (339.77,110.56) -- (361.55,110.56) -- (361.55,116) -- (339.77,116) -- cycle ;
%Shape: Rectangle [id:dp8652286188539163] 
\draw   (345.22,110.56) -- (350.66,110.56) -- (350.66,116) -- (345.22,116) -- cycle ;
%Shape: Rectangle [id:dp6553686219851063] 
\draw   (356.1,110.56) -- (361.55,110.56) -- (361.55,116) -- (356.1,116) -- cycle ;
%Shape: Rectangle [id:dp33096734613493217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318,110.56) -- (339.77,110.56) -- (339.77,116) -- (318,116) -- cycle ;
%Shape: Rectangle [id:dp12349908140137411] 
\draw   (323.44,110.56) -- (328.89,110.56) -- (328.89,116) -- (323.44,116) -- cycle ;
%Shape: Rectangle [id:dp9635156330233046] 
\draw   (334.33,110.56) -- (339.77,110.56) -- (339.77,116) -- (334.33,116) -- cycle ;
%Shape: Rectangle [id:dp453467002224598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.33,110.56) -- (328.77,110.56) -- (328.77,116) -- (323.33,116) -- cycle ;
%Shape: Rectangle [id:dp5667661563867294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.89,110.56) -- (323.33,110.56) -- (323.33,116) -- (317.89,116) -- cycle ;
%Shape: Rectangle [id:dp18368381226393837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (385.23,110.56) -- (407,110.56) -- (407,116) -- (385.23,116) -- cycle ;
%Shape: Rectangle [id:dp6384956850046604] 
\draw   (390.67,110.56) -- (396.11,110.56) -- (396.11,116) -- (390.67,116) -- cycle ;
%Shape: Rectangle [id:dp9607004976167075] 
\draw   (401.56,110.56) -- (407,110.56) -- (407,116) -- (401.56,116) -- cycle ;
%Shape: Rectangle [id:dp2106746094458557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (363.45,110.56) -- (385.23,110.56) -- (385.23,116) -- (363.45,116) -- cycle ;
%Shape: Rectangle [id:dp3831807817615869] 
\draw   (368.9,110.56) -- (374.34,110.56) -- (374.34,116) -- (368.9,116) -- cycle ;
%Shape: Rectangle [id:dp7247383825467211] 
\draw   (379.78,110.56) -- (385.23,110.56) -- (385.23,116) -- (379.78,116) -- cycle ;
%Shape: Rectangle [id:dp9246418474353738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.23,110.56) -- (384.67,110.56) -- (384.67,116) -- (379.23,116) -- cycle ;
%Shape: Rectangle [id:dp9645990451010458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.9,110.56) -- (379.34,110.56) -- (379.34,116) -- (373.9,116) -- cycle ;
%Shape: Rectangle [id:dp599618835804869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.22,110.56) -- (333.66,110.56) -- (333.66,116) -- (328.22,116) -- cycle ;
%Shape: Rectangle [id:dp8900152210843846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (439.77,110.56) -- (461.55,110.56) -- (461.55,116) -- (439.77,116) -- cycle ;
%Shape: Rectangle [id:dp6048879739770341] 
\draw   (445.22,110.56) -- (450.66,110.56) -- (450.66,116) -- (445.22,116) -- cycle ;
%Shape: Rectangle [id:dp40613933690081616] 
\draw   (456.1,110.56) -- (461.55,110.56) -- (461.55,116) -- (456.1,116) -- cycle ;
%Shape: Rectangle [id:dp3694720086065709] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (418,110.56) -- (439.77,110.56) -- (439.77,116) -- (418,116) -- cycle ;
%Shape: Rectangle [id:dp2544005334397377] 
\draw   (423.44,110.56) -- (428.89,110.56) -- (428.89,116) -- (423.44,116) -- cycle ;
%Shape: Rectangle [id:dp49521746441525005] 
\draw   (434.33,110.56) -- (439.77,110.56) -- (439.77,116) -- (434.33,116) -- cycle ;
%Shape: Rectangle [id:dp882234857926115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.33,110.56) -- (439.77,110.56) -- (439.77,116) -- (434.33,116) -- cycle ;
%Shape: Rectangle [id:dp1977449502547841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.89,110.56) -- (429.33,110.56) -- (429.33,116) -- (423.89,116) -- cycle ;
%Shape: Rectangle [id:dp7957773701366023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (485.23,110.56) -- (507,110.56) -- (507,116) -- (485.23,116) -- cycle ;
%Shape: Rectangle [id:dp22389356835277985] 
\draw   (490.67,110.56) -- (496.11,110.56) -- (496.11,116) -- (490.67,116) -- cycle ;
%Shape: Rectangle [id:dp592588007009627] 
\draw   (501.56,110.56) -- (507,110.56) -- (507,116) -- (501.56,116) -- cycle ;
%Shape: Rectangle [id:dp7321831273379731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (463.45,110.56) -- (485.23,110.56) -- (485.23,116) -- (463.45,116) -- cycle ;
%Shape: Rectangle [id:dp6409032174076374] 
\draw   (468.9,110.56) -- (474.34,110.56) -- (474.34,116) -- (468.9,116) -- cycle ;
%Shape: Rectangle [id:dp6428171177972177] 
\draw   (479.78,110.56) -- (485.23,110.56) -- (485.23,116) -- (479.78,116) -- cycle ;
%Shape: Rectangle [id:dp34391960056492255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.23,110.56) -- (479.67,110.56) -- (479.67,116) -- (474.23,116) -- cycle ;
%Shape: Rectangle [id:dp6480114712835973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.56,110.56) -- (507,110.56) -- (507,116) -- (501.56,116) -- cycle ;
%Shape: Rectangle [id:dp5798495527142489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.9,110.56) -- (469.34,110.56) -- (469.34,116) -- (463.9,116) -- cycle ;
%Shape: Rectangle [id:dp5989897309740557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.22,110.56) -- (456.66,110.56) -- (456.66,116) -- (451.22,116) -- cycle ;
%Shape: Rectangle [id:dp9574636901151966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (392.77,143.56) -- (414.55,143.56) -- (414.55,149) -- (392.77,149) -- cycle ;
%Shape: Rectangle [id:dp4437195918570437] 
\draw   (398.22,143.56) -- (403.66,143.56) -- (403.66,149) -- (398.22,149) -- cycle ;
%Shape: Rectangle [id:dp8092864778088349] 
\draw   (409.1,143.56) -- (414.55,143.56) -- (414.55,149) -- (409.1,149) -- cycle ;
%Shape: Rectangle [id:dp6458826468181249] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (371,143.56) -- (392.77,143.56) -- (392.77,149) -- (371,149) -- cycle ;
%Shape: Rectangle [id:dp7408635501037414] 
\draw   (376.44,143.56) -- (381.89,143.56) -- (381.89,149) -- (376.44,149) -- cycle ;
%Shape: Rectangle [id:dp25101181226921354] 
\draw   (387.33,143.56) -- (392.77,143.56) -- (392.77,149) -- (387.33,149) -- cycle ;
%Shape: Rectangle [id:dp5981989849043672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.33,143.56) -- (392.77,143.56) -- (392.77,149) -- (387.33,149) -- cycle ;
%Shape: Rectangle [id:dp5500673298742877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.89,143.56) -- (376.33,143.56) -- (376.33,149) -- (370.89,149) -- cycle ;
%Shape: Rectangle [id:dp2357994140066244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (438.23,143.56) -- (460,143.56) -- (460,149) -- (438.23,149) -- cycle ;
%Shape: Rectangle [id:dp1382302217730672] 
\draw   (443.67,143.56) -- (449.11,143.56) -- (449.11,149) -- (443.67,149) -- cycle ;
%Shape: Rectangle [id:dp8095057171250256] 
\draw   (454.56,143.56) -- (460,143.56) -- (460,149) -- (454.56,149) -- cycle ;
%Shape: Rectangle [id:dp8924074634471413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (416.45,143.56) -- (438.23,143.56) -- (438.23,149) -- (416.45,149) -- cycle ;
%Shape: Rectangle [id:dp8849073919046266] 
\draw   (421.9,143.56) -- (427.34,143.56) -- (427.34,149) -- (421.9,149) -- cycle ;
%Shape: Rectangle [id:dp5685875937148861] 
\draw   (432.78,143.56) -- (438.23,143.56) -- (438.23,149) -- (432.78,149) -- cycle ;
%Shape: Rectangle [id:dp4627308800662172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.23,143.56) -- (454.67,143.56) -- (454.67,149) -- (449.23,149) -- cycle ;
%Shape: Rectangle [id:dp33324795874184165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.56,143.56) -- (460,143.56) -- (460,149) -- (454.56,149) -- cycle ;
%Shape: Rectangle [id:dp09942177184906287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.9,143.56) -- (422.34,143.56) -- (422.34,149) -- (416.9,149) -- cycle ;
%Shape: Rectangle [id:dp26475216678831326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.22,143.56) -- (409.66,143.56) -- (409.66,149) -- (404.22,149) -- cycle ;
%Rounded Rect [id:dp38860855528006655] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (309.78,81.8) .. controls (309.78,71.42) and (318.2,63) .. (328.58,63) -- (497.2,63) .. controls (507.58,63) and (516,71.42) .. (516,81.8) -- (516,138.2) .. controls (516,148.58) and (507.58,157) .. (497.2,157) -- (328.58,157) .. controls (318.2,157) and (309.78,148.58) .. (309.78,138.2) -- cycle ;
%Rounded Rect [id:dp2651870404432606] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]  (96,96.25) .. controls (96,93.1) and (98.55,90.56) .. (101.69,90.56) -- (183.65,90.56) .. controls (186.79,90.56) and (189.34,93.1) .. (189.34,96.25) -- (189.34,113.31) .. controls (189.34,116.45) and (186.79,119) .. (183.65,119) -- (101.69,119) .. controls (98.55,119) and (96,116.45) .. (96,113.31) -- cycle ;
%Rounded Rect [id:dp5766246136104448] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]  (159,169.8) .. controls (159,166.6) and (161.6,164) .. (164.8,164) -- (200.2,164) .. controls (203.4,164) and (206,166.6) .. (206,169.8) -- (206,187.2) .. controls (206,190.4) and (203.4,193) .. (200.2,193) -- (164.8,193) .. controls (161.6,193) and (159,190.4) .. (159,187.2) -- cycle ;
%Rounded Rect [id:dp8340954198059106] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (238,169.8) .. controls (238,166.6) and (240.6,164) .. (243.8,164) -- (279.2,164) .. controls (282.4,164) and (285,166.6) .. (285,169.8) -- (285,187.2) .. controls (285,190.4) and (282.4,193) .. (279.2,193) -- (243.8,193) .. controls (240.6,193) and (238,190.4) .. (238,187.2) -- cycle ;
%Rounded Rect [id:dp9867617922591404] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (316,96.25) .. controls (316,93.1) and (318.55,90.56) .. (321.69,90.56) -- (403.65,90.56) .. controls (406.79,90.56) and (409.34,93.1) .. (409.34,96.25) -- (409.34,113.31) .. controls (409.34,116.45) and (406.79,119) .. (403.65,119) -- (321.69,119) .. controls (318.55,119) and (316,116.45) .. (316,113.31) -- cycle ;
%Shape: Rectangle [id:dp8450992048901718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.22,110.56) -- (241.66,110.56) -- (241.66,116) -- (236.22,116) -- cycle ;
%Shape: Rectangle [id:dp053136509283846056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.22,143.56) -- (130.66,143.56) -- (130.66,149) -- (125.22,149) -- cycle ;
%Shape: Rectangle [id:dp10476102096166562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.22,110.56) -- (355.66,110.56) -- (355.66,116) -- (350.22,116) -- cycle ;

% Text Node
\draw (134,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (167,66.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{1})$};
% Text Node
\draw (206,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (199,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:deathDate}\right)$};
% Text Node
\draw (97,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (354,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (387,66.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{2})$};
% Text Node
\draw (426,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (370,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (165,171.4) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (215,171.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (291,171.4) node [anchor=north west][inner sep=0.75pt]    {$=3000$};
% Text Node
\draw (244,171.4) node [anchor=north west][inner sep=0.75pt]    {$2000$};


\end{tikzpicture}


==> figures/cardex2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,762); %set diagram left start at 0, and has height of 762

%Rounded Rect [id:dp3847368628501874] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (69.78,111.8) .. controls (69.78,101.42) and (78.2,93) .. (88.58,93) -- (257.2,93) .. controls (267.58,93) and (276,101.42) .. (276,111.8) -- (276,168.2) .. controls (276,178.58) and (267.58,187) .. (257.2,187) -- (88.58,187) .. controls (78.2,187) and (69.78,178.58) .. (69.78,168.2) -- cycle ;
%Rounded Rect [id:dp22717240962608265] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (289.78,111.8) .. controls (289.78,101.42) and (298.2,93) .. (308.58,93) -- (477.2,93) .. controls (487.58,93) and (496,101.42) .. (496,111.8) -- (496,168.2) .. controls (496,178.58) and (487.58,187) .. (477.2,187) -- (308.58,187) .. controls (298.2,187) and (289.78,178.58) .. (289.78,168.2) -- cycle ;
%Rounded Rect [id:dp7614243105545082] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]  (76,126.25) .. controls (76,123.1) and (78.55,120.56) .. (81.69,120.56) -- (163.65,120.56) .. controls (166.79,120.56) and (169.34,123.1) .. (169.34,126.25) -- (169.34,143.31) .. controls (169.34,146.45) and (166.79,149) .. (163.65,149) -- (81.69,149) .. controls (78.55,149) and (76,146.45) .. (76,143.31) -- cycle ;
%Rounded Rect [id:dp5247188582853796] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]  (78,220.8) .. controls (78,217.6) and (80.6,215) .. (83.8,215) -- (119.2,215) .. controls (122.4,215) and (125,217.6) .. (125,220.8) -- (125,238.2) .. controls (125,241.4) and (122.4,244) .. (119.2,244) -- (83.8,244) .. controls (80.6,244) and (78,241.4) .. (78,238.2) -- cycle ;
%Rounded Rect [id:dp7389819660506797] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  (176,126.25) .. controls (176,123.1) and (178.55,120.56) .. (181.69,120.56) -- (263.65,120.56) .. controls (266.79,120.56) and (269.34,123.1) .. (269.34,126.25) -- (269.34,143.31) .. controls (269.34,146.45) and (266.79,149) .. (263.65,149) -- (181.69,149) .. controls (178.55,149) and (176,146.45) .. (176,143.31) -- cycle ;
%Rounded Rect [id:dp13647792909611178] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (76,158.25) .. controls (76,155.1) and (78.55,152.56) .. (81.69,152.56) -- (163.65,152.56) .. controls (166.79,152.56) and (169.34,155.1) .. (169.34,158.25) -- (169.34,175.31) .. controls (169.34,178.45) and (166.79,181) .. (163.65,181) -- (81.69,181) .. controls (78.55,181) and (76,178.45) .. (76,175.31) -- cycle ;
%Rounded Rect [id:dp5727189551915882] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  (148,201.8) .. controls (148,198.6) and (150.6,196) .. (153.8,196) -- (189.2,196) .. controls (192.4,196) and (195,198.6) .. (195,201.8) -- (195,219.2) .. controls (195,222.4) and (192.4,225) .. (189.2,225) -- (153.8,225) .. controls (150.6,225) and (148,222.4) .. (148,219.2) -- cycle ;
%Rounded Rect [id:dp2216752360382307] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]  (148,241.8) .. controls (148,238.6) and (150.6,236) .. (153.8,236) -- (189.2,236) .. controls (192.4,236) and (195,238.6) .. (195,241.8) -- (195,259.2) .. controls (195,262.4) and (192.4,265) .. (189.2,265) -- (153.8,265) .. controls (150.6,265) and (148,262.4) .. (148,259.2) -- cycle ;
%Straight Lines [id:da013395931383922921] 
\draw [line width=1.5]    (147,231) -- (194,231) ;
%Rounded Rect [id:dp959385434532154] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (218,201.8) .. controls (218,198.6) and (220.6,196) .. (223.8,196) -- (259.2,196) .. controls (262.4,196) and (265,198.6) .. (265,201.8) -- (265,219.2) .. controls (265,222.4) and (262.4,225) .. (259.2,225) -- (223.8,225) .. controls (220.6,225) and (218,222.4) .. (218,219.2) -- cycle ;
%Rounded Rect [id:dp13723202713641025] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]  (218,241.8) .. controls (218,238.6) and (220.6,236) .. (223.8,236) -- (259.2,236) .. controls (262.4,236) and (265,238.6) .. (265,241.8) -- (265,259.2) .. controls (265,262.4) and (262.4,265) .. (259.2,265) -- (223.8,265) .. controls (220.6,265) and (218,262.4) .. (218,259.2) -- cycle ;
%Straight Lines [id:da5126441398963224] 
\draw [line width=1.5]    (217,231) -- (264,231) ;
%Rounded Rect [id:dp38794274986532673] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (298,220.8) .. controls (298,217.6) and (300.6,215) .. (303.8,215) -- (339.2,215) .. controls (342.4,215) and (345,217.6) .. (345,220.8) -- (345,238.2) .. controls (345,241.4) and (342.4,244) .. (339.2,244) -- (303.8,244) .. controls (300.6,244) and (298,241.4) .. (298,238.2) -- cycle ;
%Rounded Rect [id:dp18058571659917544] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (368,201.8) .. controls (368,198.6) and (370.6,196) .. (373.8,196) -- (409.2,196) .. controls (412.4,196) and (415,198.6) .. (415,201.8) -- (415,219.2) .. controls (415,222.4) and (412.4,225) .. (409.2,225) -- (373.8,225) .. controls (370.6,225) and (368,222.4) .. (368,219.2) -- cycle ;
%Rounded Rect [id:dp3949556520121368] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (368,241.8) .. controls (368,238.6) and (370.6,236) .. (373.8,236) -- (409.2,236) .. controls (412.4,236) and (415,238.6) .. (415,241.8) -- (415,259.2) .. controls (415,262.4) and (412.4,265) .. (409.2,265) -- (373.8,265) .. controls (370.6,265) and (368,262.4) .. (368,259.2) -- cycle ;
%Straight Lines [id:da48942965556453366] 
\draw [line width=1.5]    (367,231) -- (414,231) ;
%Rounded Rect [id:dp9512643939745119] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (438,201.8) .. controls (438,198.6) and (440.6,196) .. (443.8,196) -- (479.2,196) .. controls (482.4,196) and (485,198.6) .. (485,201.8) -- (485,219.2) .. controls (485,222.4) and (482.4,225) .. (479.2,225) -- (443.8,225) .. controls (440.6,225) and (438,222.4) .. (438,219.2) -- cycle ;
%Rounded Rect [id:dp9059760482427242] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (438,241.8) .. controls (438,238.6) and (440.6,236) .. (443.8,236) -- (479.2,236) .. controls (482.4,236) and (485,238.6) .. (485,241.8) -- (485,259.2) .. controls (485,262.4) and (482.4,265) .. (479.2,265) -- (443.8,265) .. controls (440.6,265) and (438,262.4) .. (438,259.2) -- cycle ;
%Straight Lines [id:da7883848433869057] 
\draw [line width=1.5]    (437,231) -- (484,231) ;
%Rounded Rect [id:dp20659652149893049] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (296,126.25) .. controls (296,123.1) and (298.55,120.56) .. (301.69,120.56) -- (383.65,120.56) .. controls (386.79,120.56) and (389.34,123.1) .. (389.34,126.25) -- (389.34,143.31) .. controls (389.34,146.45) and (386.79,149) .. (383.65,149) -- (301.69,149) .. controls (298.55,149) and (296,146.45) .. (296,143.31) -- cycle ;
%Rounded Rect [id:dp7779764299347182] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (396,126.25) .. controls (396,123.1) and (398.55,120.56) .. (401.69,120.56) -- (483.65,120.56) .. controls (486.79,120.56) and (489.34,123.1) .. (489.34,126.25) -- (489.34,143.31) .. controls (489.34,146.45) and (486.79,149) .. (483.65,149) -- (401.69,149) .. controls (398.55,149) and (396,146.45) .. (396,143.31) -- cycle ;
%Rounded Rect [id:dp9309903698102842] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (349,158.25) .. controls (349,155.1) and (351.55,152.56) .. (354.69,152.56) -- (436.65,152.56) .. controls (439.79,152.56) and (442.34,155.1) .. (442.34,158.25) -- (442.34,175.31) .. controls (442.34,178.45) and (439.79,181) .. (436.65,181) -- (354.69,181) .. controls (351.55,181) and (349,178.45) .. (349,175.31) -- cycle ;
%Shape: Rectangle [id:dp49121860072615775] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (99.77,140.56) -- (121.55,140.56) -- (121.55,146) -- (99.77,146) -- cycle ;
%Shape: Rectangle [id:dp18404298184682077] 
\draw   (105.22,140.56) -- (110.66,140.56) -- (110.66,146) -- (105.22,146) -- cycle ;
%Shape: Rectangle [id:dp026232920674231552] 
\draw   (116.1,140.56) -- (121.55,140.56) -- (121.55,146) -- (116.1,146) -- cycle ;
%Shape: Rectangle [id:dp4042278155602148] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (78,140.56) -- (99.77,140.56) -- (99.77,146) -- (78,146) -- cycle ;
%Shape: Rectangle [id:dp7297549400300131] 
\draw   (83.44,140.56) -- (88.89,140.56) -- (88.89,146) -- (83.44,146) -- cycle ;
%Shape: Rectangle [id:dp01017805021429874] 
\draw   (94.33,140.56) -- (99.77,140.56) -- (99.77,146) -- (94.33,146) -- cycle ;
%Shape: Rectangle [id:dp1533226024708001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.33,140.56) -- (99.77,140.56) -- (99.77,146) -- (94.33,146) -- cycle ;
%Shape: Rectangle [id:dp5857867244166927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.89,140.56) -- (94.33,140.56) -- (94.33,146) -- (88.89,146) -- cycle ;
%Shape: Rectangle [id:dp6721139472777592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (145.23,140.56) -- (167,140.56) -- (167,146) -- (145.23,146) -- cycle ;
%Shape: Rectangle [id:dp2887879026295417] 
\draw   (150.67,140.56) -- (156.11,140.56) -- (156.11,146) -- (150.67,146) -- cycle ;
%Shape: Rectangle [id:dp8066933810433047] 
\draw   (161.56,140.56) -- (167,140.56) -- (167,146) -- (161.56,146) -- cycle ;
%Shape: Rectangle [id:dp031901554956735745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (123.45,140.56) -- (145.23,140.56) -- (145.23,146) -- (123.45,146) -- cycle ;
%Shape: Rectangle [id:dp6234972419470488] 
\draw   (128.9,140.56) -- (134.34,140.56) -- (134.34,146) -- (128.9,146) -- cycle ;
%Shape: Rectangle [id:dp7203345457667116] 
\draw   (139.78,140.56) -- (145.23,140.56) -- (145.23,146) -- (139.78,146) -- cycle ;
%Shape: Rectangle [id:dp14599469561197476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.23,140.56) -- (150.67,140.56) -- (150.67,146) -- (145.23,146) -- cycle ;
%Shape: Rectangle [id:dp8093796524683704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.56,140.56) -- (167,140.56) -- (167,146) -- (161.56,146) -- cycle ;
%Shape: Rectangle [id:dp895646171747254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.9,140.56) -- (134.34,140.56) -- (134.34,146) -- (128.9,146) -- cycle ;
%Shape: Rectangle [id:dp7032796937655139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.22,140.56) -- (110.66,140.56) -- (110.66,146) -- (105.22,146) -- cycle ;
%Shape: Rectangle [id:dp4559419351064571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (199.77,140.56) -- (221.55,140.56) -- (221.55,146) -- (199.77,146) -- cycle ;
%Shape: Rectangle [id:dp35072607017160407] 
\draw   (205.22,140.56) -- (210.66,140.56) -- (210.66,146) -- (205.22,146) -- cycle ;
%Shape: Rectangle [id:dp056740080220742284] 
\draw   (216.1,140.56) -- (221.55,140.56) -- (221.55,146) -- (216.1,146) -- cycle ;
%Shape: Rectangle [id:dp22911780935323556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (178,140.56) -- (199.77,140.56) -- (199.77,146) -- (178,146) -- cycle ;
%Shape: Rectangle [id:dp6874493184912627] 
\draw   (183.44,140.56) -- (188.89,140.56) -- (188.89,146) -- (183.44,146) -- cycle ;
%Shape: Rectangle [id:dp9712222264144089] 
\draw   (194.33,140.56) -- (199.77,140.56) -- (199.77,146) -- (194.33,146) -- cycle ;
%Shape: Rectangle [id:dp4275099552569622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.89,140.56) -- (193.75,140.56) -- (193.75,146) -- (188.89,146) -- cycle ;
%Shape: Rectangle [id:dp004622251036311753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.89,140.56) -- (183.33,140.56) -- (183.33,146) -- (177.89,146) -- cycle ;
%Shape: Rectangle [id:dp14983610905195144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (245.23,140.56) -- (267,140.56) -- (267,146) -- (245.23,146) -- cycle ;
%Shape: Rectangle [id:dp8904001750472106] 
\draw   (250.67,140.56) -- (256.11,140.56) -- (256.11,146) -- (250.67,146) -- cycle ;
%Shape: Rectangle [id:dp12429242868714252] 
\draw   (261.56,140.56) -- (267,140.56) -- (267,146) -- (261.56,146) -- cycle ;
%Shape: Rectangle [id:dp45666142947665855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.45,140.56) -- (245.23,140.56) -- (245.23,146) -- (223.45,146) -- cycle ;
%Shape: Rectangle [id:dp854679153146026] 
\draw   (228.9,140.56) -- (234.34,140.56) -- (234.34,146) -- (228.9,146) -- cycle ;
%Shape: Rectangle [id:dp11619385093009704] 
\draw   (239.78,140.56) -- (245.23,140.56) -- (245.23,146) -- (239.78,146) -- cycle ;
%Shape: Rectangle [id:dp641209160803135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.23,140.56) -- (250.67,140.56) -- (250.67,146) -- (245.23,146) -- cycle ;
%Shape: Rectangle [id:dp9453689371750449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.56,140.56) -- (256,140.56) -- (256,146) -- (250.56,146) -- cycle ;
%Shape: Rectangle [id:dp005060003571495275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.9,140.56) -- (245.34,140.56) -- (245.34,146) -- (239.9,146) -- cycle ;
%Shape: Rectangle [id:dp6389295597292995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.22,140.56) -- (210.66,140.56) -- (210.66,146) -- (205.22,146) -- cycle ;
%Shape: Rectangle [id:dp027094630097064254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (99.77,173.56) -- (121.55,173.56) -- (121.55,179) -- (99.77,179) -- cycle ;
%Shape: Rectangle [id:dp7670146900869991] 
\draw   (105.22,173.56) -- (110.66,173.56) -- (110.66,179) -- (105.22,179) -- cycle ;
%Shape: Rectangle [id:dp9743642954976218] 
\draw   (116.1,173.56) -- (121.55,173.56) -- (121.55,179) -- (116.1,179) -- cycle ;
%Shape: Rectangle [id:dp7681470075223196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (78,173.56) -- (99.77,173.56) -- (99.77,179) -- (78,179) -- cycle ;
%Shape: Rectangle [id:dp16514919565305186] 
\draw   (83.44,173.56) -- (88.89,173.56) -- (88.89,179) -- (83.44,179) -- cycle ;
%Shape: Rectangle [id:dp10483416132407797] 
\draw   (94.33,173.56) -- (99.77,173.56) -- (99.77,179) -- (94.33,179) -- cycle ;
%Shape: Rectangle [id:dp31739211291159586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.33,173.56) -- (94.77,173.56) -- (94.77,179) -- (89.33,179) -- cycle ;
%Shape: Rectangle [id:dp8901446807053793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.89,173.56) -- (89.33,173.56) -- (89.33,179) -- (83.89,179) -- cycle ;
%Shape: Rectangle [id:dp5305461061298274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (145.23,173.56) -- (167,173.56) -- (167,179) -- (145.23,179) -- cycle ;
%Shape: Rectangle [id:dp8499679021492669] 
\draw   (150.67,173.56) -- (156.11,173.56) -- (156.11,179) -- (150.67,179) -- cycle ;
%Shape: Rectangle [id:dp12602747551802762] 
\draw   (161.56,173.56) -- (167,173.56) -- (167,179) -- (161.56,179) -- cycle ;
%Shape: Rectangle [id:dp732657952042898] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (123.45,173.56) -- (145.23,173.56) -- (145.23,179) -- (123.45,179) -- cycle ;
%Shape: Rectangle [id:dp5159335449594321] 
\draw   (128.9,173.56) -- (134.34,173.56) -- (134.34,179) -- (128.9,179) -- cycle ;
%Shape: Rectangle [id:dp39537693423606446] 
\draw   (139.78,173.56) -- (145.23,173.56) -- (145.23,179) -- (139.78,179) -- cycle ;
%Shape: Rectangle [id:dp640101494634245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.23,173.56) -- (145.67,173.56) -- (145.67,179) -- (140.23,179) -- cycle ;
%Shape: Rectangle [id:dp3583451050632922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.56,173.56) -- (156,173.56) -- (156,179) -- (150.56,179) -- cycle ;
%Shape: Rectangle [id:dp1733565894485669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.9,173.56) -- (134.34,173.56) -- (134.34,179) -- (128.9,179) -- cycle ;
%Shape: Rectangle [id:dp17585143307065643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.22,173.56) -- (105.66,173.56) -- (105.66,179) -- (100.22,179) -- cycle ;
%Shape: Rectangle [id:dp41427800232588663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (199.77,173.56) -- (221.55,173.56) -- (221.55,179) -- (199.77,179) -- cycle ;
%Shape: Rectangle [id:dp43594540206891874] 
\draw   (205.22,173.56) -- (210.66,173.56) -- (210.66,179) -- (205.22,179) -- cycle ;
%Shape: Rectangle [id:dp2652837877676325] 
\draw   (216.1,173.56) -- (221.55,173.56) -- (221.55,179) -- (216.1,179) -- cycle ;
%Shape: Rectangle [id:dp17430784539695088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (178,173.56) -- (199.77,173.56) -- (199.77,179) -- (178,179) -- cycle ;
%Shape: Rectangle [id:dp1727866802177418] 
\draw   (183.44,173.56) -- (188.89,173.56) -- (188.89,179) -- (183.44,179) -- cycle ;
%Shape: Rectangle [id:dp19060482632262532] 
\draw   (194.33,173.56) -- (199.77,173.56) -- (199.77,179) -- (194.33,179) -- cycle ;
%Shape: Rectangle [id:dp6651131956694276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.33,173.56) -- (199.77,173.56) -- (199.77,179) -- (194.33,179) -- cycle ;
%Shape: Rectangle [id:dp6122578481019029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.89,173.56) -- (194.33,173.56) -- (194.33,179) -- (188.89,179) -- cycle ;
%Shape: Rectangle [id:dp32153243875885074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (245.23,173.56) -- (267,173.56) -- (267,179) -- (245.23,179) -- cycle ;
%Shape: Rectangle [id:dp8040132327590503] 
\draw   (250.67,173.56) -- (256.11,173.56) -- (256.11,179) -- (250.67,179) -- cycle ;
%Shape: Rectangle [id:dp13819823962736855] 
\draw   (261.56,173.56) -- (267,173.56) -- (267,179) -- (261.56,179) -- cycle ;
%Shape: Rectangle [id:dp7221406838015886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.45,173.56) -- (245.23,173.56) -- (245.23,179) -- (223.45,179) -- cycle ;
%Shape: Rectangle [id:dp9264199293868157] 
\draw   (228.9,173.56) -- (234.34,173.56) -- (234.34,179) -- (228.9,179) -- cycle ;
%Shape: Rectangle [id:dp3866711051993982] 
\draw   (239.78,173.56) -- (245.23,173.56) -- (245.23,179) -- (239.78,179) -- cycle ;
%Shape: Rectangle [id:dp09109876105025316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.23,173.56) -- (233.67,173.56) -- (233.67,179) -- (228.23,179) -- cycle ;
%Shape: Rectangle [id:dp4720077648795926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.56,173.56) -- (267,173.56) -- (267,179) -- (261.56,179) -- cycle ;
%Shape: Rectangle [id:dp5848425791016713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.9,173.56) -- (229.34,173.56) -- (229.34,179) -- (223.9,179) -- cycle ;
%Shape: Rectangle [id:dp25781724688032714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.22,173.56) -- (221.66,173.56) -- (221.66,179) -- (216.22,179) -- cycle ;
%Shape: Rectangle [id:dp4995181376517819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.22,140.56) -- (221.66,140.56) -- (221.66,146) -- (216.22,146) -- cycle ;
%Shape: Rectangle [id:dp4286617629109051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.22,173.56) -- (110.66,173.56) -- (110.66,179) -- (105.22,179) -- cycle ;
%Shape: Rectangle [id:dp9306464354230708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (319.77,140.56) -- (341.55,140.56) -- (341.55,146) -- (319.77,146) -- cycle ;
%Shape: Rectangle [id:dp29652437844937063] 
\draw   (325.22,140.56) -- (330.66,140.56) -- (330.66,146) -- (325.22,146) -- cycle ;
%Shape: Rectangle [id:dp5051862101948283] 
\draw   (336.1,140.56) -- (341.55,140.56) -- (341.55,146) -- (336.1,146) -- cycle ;
%Shape: Rectangle [id:dp4312961913397021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (298,140.56) -- (319.77,140.56) -- (319.77,146) -- (298,146) -- cycle ;
%Shape: Rectangle [id:dp019072242848628296] 
\draw   (303.44,140.56) -- (308.89,140.56) -- (308.89,146) -- (303.44,146) -- cycle ;
%Shape: Rectangle [id:dp9088875546103644] 
\draw   (314.33,140.56) -- (319.77,140.56) -- (319.77,146) -- (314.33,146) -- cycle ;
%Shape: Rectangle [id:dp4509146933483469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.33,140.56) -- (308.77,140.56) -- (308.77,146) -- (303.33,146) -- cycle ;
%Shape: Rectangle [id:dp06659409548372286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.89,140.56) -- (303.33,140.56) -- (303.33,146) -- (297.89,146) -- cycle ;
%Shape: Rectangle [id:dp2227934368178257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (365.23,140.56) -- (387,140.56) -- (387,146) -- (365.23,146) -- cycle ;
%Shape: Rectangle [id:dp8531328449737762] 
\draw   (370.67,140.56) -- (376.11,140.56) -- (376.11,146) -- (370.67,146) -- cycle ;
%Shape: Rectangle [id:dp5687142654583596] 
\draw   (381.56,140.56) -- (387,140.56) -- (387,146) -- (381.56,146) -- cycle ;
%Shape: Rectangle [id:dp6987612671621292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (343.45,140.56) -- (365.23,140.56) -- (365.23,146) -- (343.45,146) -- cycle ;
%Shape: Rectangle [id:dp10284306888798844] 
\draw   (348.9,140.56) -- (354.34,140.56) -- (354.34,146) -- (348.9,146) -- cycle ;
%Shape: Rectangle [id:dp8747461842929224] 
\draw   (359.78,140.56) -- (365.23,140.56) -- (365.23,146) -- (359.78,146) -- cycle ;
%Shape: Rectangle [id:dp5882489576603956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.23,140.56) -- (364.67,140.56) -- (364.67,146) -- (359.23,146) -- cycle ;
%Shape: Rectangle [id:dp8153030099744215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.9,140.56) -- (359.34,140.56) -- (359.34,146) -- (353.9,146) -- cycle ;
%Shape: Rectangle [id:dp9341116869975464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.22,140.56) -- (313.66,140.56) -- (313.66,146) -- (308.22,146) -- cycle ;
%Shape: Rectangle [id:dp024476773899236304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (419.77,140.56) -- (441.55,140.56) -- (441.55,146) -- (419.77,146) -- cycle ;
%Shape: Rectangle [id:dp3281698375505394] 
\draw   (425.22,140.56) -- (430.66,140.56) -- (430.66,146) -- (425.22,146) -- cycle ;
%Shape: Rectangle [id:dp3570033608563904] 
\draw   (436.1,140.56) -- (441.55,140.56) -- (441.55,146) -- (436.1,146) -- cycle ;
%Shape: Rectangle [id:dp14989426958341678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (398,140.56) -- (419.77,140.56) -- (419.77,146) -- (398,146) -- cycle ;
%Shape: Rectangle [id:dp5356842599310161] 
\draw   (403.44,140.56) -- (408.89,140.56) -- (408.89,146) -- (403.44,146) -- cycle ;
%Shape: Rectangle [id:dp16282000395925067] 
\draw   (414.33,140.56) -- (419.77,140.56) -- (419.77,146) -- (414.33,146) -- cycle ;
%Shape: Rectangle [id:dp9088099045150276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.33,140.56) -- (419.77,140.56) -- (419.77,146) -- (414.33,146) -- cycle ;
%Shape: Rectangle [id:dp4236857305268481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.89,140.56) -- (409.33,140.56) -- (409.33,146) -- (403.89,146) -- cycle ;
%Shape: Rectangle [id:dp47471672391200725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (465.23,140.56) -- (487,140.56) -- (487,146) -- (465.23,146) -- cycle ;
%Shape: Rectangle [id:dp5046782397295588] 
\draw   (470.67,140.56) -- (476.11,140.56) -- (476.11,146) -- (470.67,146) -- cycle ;
%Shape: Rectangle [id:dp5398427840502985] 
\draw   (481.56,140.56) -- (487,140.56) -- (487,146) -- (481.56,146) -- cycle ;
%Shape: Rectangle [id:dp9530653156150113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (443.45,140.56) -- (465.23,140.56) -- (465.23,146) -- (443.45,146) -- cycle ;
%Shape: Rectangle [id:dp9018101808702101] 
\draw   (448.9,140.56) -- (454.34,140.56) -- (454.34,146) -- (448.9,146) -- cycle ;
%Shape: Rectangle [id:dp6236348541944832] 
\draw   (459.78,140.56) -- (465.23,140.56) -- (465.23,146) -- (459.78,146) -- cycle ;
%Shape: Rectangle [id:dp8733512750694163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.23,140.56) -- (459.67,140.56) -- (459.67,146) -- (454.23,146) -- cycle ;
%Shape: Rectangle [id:dp657881340687533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.56,140.56) -- (487,140.56) -- (487,146) -- (481.56,146) -- cycle ;
%Shape: Rectangle [id:dp28693516905497596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.9,140.56) -- (449.34,140.56) -- (449.34,146) -- (443.9,146) -- cycle ;
%Shape: Rectangle [id:dp42932310452352407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.22,140.56) -- (436.66,140.56) -- (436.66,146) -- (431.22,146) -- cycle ;
%Shape: Rectangle [id:dp8595557696680994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (372.77,173.56) -- (394.55,173.56) -- (394.55,179) -- (372.77,179) -- cycle ;
%Shape: Rectangle [id:dp7269145145904885] 
\draw   (378.22,173.56) -- (383.66,173.56) -- (383.66,179) -- (378.22,179) -- cycle ;
%Shape: Rectangle [id:dp5236811737509476] 
\draw   (389.1,173.56) -- (394.55,173.56) -- (394.55,179) -- (389.1,179) -- cycle ;
%Shape: Rectangle [id:dp8958306034501012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (351,173.56) -- (372.77,173.56) -- (372.77,179) -- (351,179) -- cycle ;
%Shape: Rectangle [id:dp32645091734453147] 
\draw   (356.44,173.56) -- (361.89,173.56) -- (361.89,179) -- (356.44,179) -- cycle ;
%Shape: Rectangle [id:dp1999196870922424] 
\draw   (367.33,173.56) -- (372.77,173.56) -- (372.77,179) -- (367.33,179) -- cycle ;
%Shape: Rectangle [id:dp9658463124738417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.33,173.56) -- (372.77,173.56) -- (372.77,179) -- (367.33,179) -- cycle ;
%Shape: Rectangle [id:dp6785693865798004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.89,173.56) -- (356.33,173.56) -- (356.33,179) -- (350.89,179) -- cycle ;
%Shape: Rectangle [id:dp6019195811705763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (418.23,173.56) -- (440,173.56) -- (440,179) -- (418.23,179) -- cycle ;
%Shape: Rectangle [id:dp38647774093214204] 
\draw   (423.67,173.56) -- (429.11,173.56) -- (429.11,179) -- (423.67,179) -- cycle ;
%Shape: Rectangle [id:dp13859708518878888] 
\draw   (434.56,173.56) -- (440,173.56) -- (440,179) -- (434.56,179) -- cycle ;
%Shape: Rectangle [id:dp016343302815948757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (396.45,173.56) -- (418.23,173.56) -- (418.23,179) -- (396.45,179) -- cycle ;
%Shape: Rectangle [id:dp2976263734201169] 
\draw   (401.9,173.56) -- (407.34,173.56) -- (407.34,179) -- (401.9,179) -- cycle ;
%Shape: Rectangle [id:dp725298638940311] 
\draw   (412.78,173.56) -- (418.23,173.56) -- (418.23,179) -- (412.78,179) -- cycle ;
%Shape: Rectangle [id:dp43716497545454147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.23,173.56) -- (434.67,173.56) -- (434.67,179) -- (429.23,179) -- cycle ;
%Shape: Rectangle [id:dp7382209189284608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.56,173.56) -- (440,173.56) -- (440,179) -- (434.56,179) -- cycle ;
%Shape: Rectangle [id:dp6971775190937775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.9,173.56) -- (402.34,173.56) -- (402.34,179) -- (396.9,179) -- cycle ;
%Shape: Rectangle [id:dp6168137251469903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.22,173.56) -- (389.66,173.56) -- (389.66,179) -- (384.22,179) -- cycle ;
%Shape: Rectangle [id:dp704046569533376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.22,140.56) -- (335.66,140.56) -- (335.66,146) -- (330.22,146) -- cycle ;

% Text Node
\draw (147,96.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{1})$};
% Text Node
\draw (367,96.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{2})$};
% Text Node
\draw (84,222.4) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (275,222.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (489,222.4) node [anchor=north west][inner sep=0.75pt]    {$=8000$};
% Text Node
\draw (129,221.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (154,203.4) node [anchor=north west][inner sep=0.75pt]    {$5000$};
% Text Node
\draw (154,243.4) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (199,221.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (224,203.4) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (224,243.4) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (304,222.4) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (349,221.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (374,203.4) node [anchor=north west][inner sep=0.75pt]    {$3000$};
% Text Node
\draw (374,243.4) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (419,221.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (444,203.4) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (444,243.4) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (114,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (186,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (179,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:deathDate}\right)$};
% Text Node
\draw (77,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (334,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (406,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (350,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};;

\end{tikzpicture}


==> figures/cardex3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,644); %set diagram left start at 0, and has height of 644

%Rounded Rect [id:dp4598156264048576] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (114.58,25.83) .. controls (114.58,15.32) and (123.1,6.8) .. (133.62,6.8) -- (301.77,6.8) .. controls (312.28,6.8) and (320.8,15.32) .. (320.8,25.83) -- (320.8,82.94) .. controls (320.8,93.45) and (312.28,101.97) .. (301.77,101.97) -- (133.62,101.97) .. controls (123.1,101.97) and (114.58,93.45) .. (114.58,82.94) -- cycle ;
%Shape: Rectangle [id:dp7596079147155551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (364.57,148.36) -- (386.35,148.36) -- (386.35,153.8) -- (364.57,153.8) -- cycle ;
%Shape: Rectangle [id:dp3397170811453327] 
\draw   (370.02,148.36) -- (375.46,148.36) -- (375.46,153.8) -- (370.02,153.8) -- cycle ;
%Shape: Rectangle [id:dp6010024664950308] 
\draw   (380.9,148.36) -- (386.35,148.36) -- (386.35,153.8) -- (380.9,153.8) -- cycle ;
%Shape: Rectangle [id:dp6836287644609523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (342.8,148.36) -- (364.57,148.36) -- (364.57,153.8) -- (342.8,153.8) -- cycle ;
%Shape: Rectangle [id:dp4872134372309733] 
\draw   (348.24,148.36) -- (353.69,148.36) -- (353.69,153.8) -- (348.24,153.8) -- cycle ;
%Shape: Rectangle [id:dp07794042910901966] 
\draw   (359.13,148.36) -- (364.57,148.36) -- (364.57,153.8) -- (359.13,153.8) -- cycle ;
%Shape: Rectangle [id:dp896080330894994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.13,148.36) -- (358.57,148.36) -- (358.57,153.8) -- (353.13,153.8) -- cycle ;
%Shape: Rectangle [id:dp1633661072717697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.69,148.36) -- (354.13,148.36) -- (354.13,153.8) -- (348.69,153.8) -- cycle ;
%Shape: Rectangle [id:dp8738465076973291] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (410.03,148.36) -- (431.8,148.36) -- (431.8,153.8) -- (410.03,153.8) -- cycle ;
%Shape: Rectangle [id:dp47738570361596133] 
\draw   (415.47,148.36) -- (420.91,148.36) -- (420.91,153.8) -- (415.47,153.8) -- cycle ;
%Shape: Rectangle [id:dp8412100887383299] 
\draw   (426.36,148.36) -- (431.8,148.36) -- (431.8,153.8) -- (426.36,153.8) -- cycle ;
%Shape: Rectangle [id:dp6482017681520988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (388.25,148.36) -- (410.03,148.36) -- (410.03,153.8) -- (388.25,153.8) -- cycle ;
%Shape: Rectangle [id:dp614565857938963] 
\draw   (393.7,148.36) -- (399.14,148.36) -- (399.14,153.8) -- (393.7,153.8) -- cycle ;
%Shape: Rectangle [id:dp5134268400539941] 
\draw   (404.58,148.36) -- (410.03,148.36) -- (410.03,153.8) -- (404.58,153.8) -- cycle ;
%Shape: Rectangle [id:dp852597744882689] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.03,148.36) -- (415.47,148.36) -- (415.47,153.8) -- (410.03,153.8) -- cycle ;
%Shape: Rectangle [id:dp8342165154553075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.36,148.36) -- (420.8,148.36) -- (420.8,153.8) -- (415.36,153.8) -- cycle ;
%Shape: Rectangle [id:dp26979022163053756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.7,148.36) -- (399.14,148.36) -- (399.14,153.8) -- (393.7,153.8) -- cycle ;
%Shape: Rectangle [id:dp6505196480333155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.02,148.36) -- (375.46,148.36) -- (375.46,153.8) -- (370.02,153.8) -- cycle ;
%Shape: Rectangle [id:dp6329003591135459] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (464.57,148.36) -- (486.35,148.36) -- (486.35,153.8) -- (464.57,153.8) -- cycle ;
%Shape: Rectangle [id:dp9331182094401383] 
\draw   (470.02,148.36) -- (475.46,148.36) -- (475.46,153.8) -- (470.02,153.8) -- cycle ;
%Shape: Rectangle [id:dp4012347057437131] 
\draw   (480.9,148.36) -- (486.35,148.36) -- (486.35,153.8) -- (480.9,153.8) -- cycle ;
%Shape: Rectangle [id:dp7649913261680612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (442.8,148.36) -- (464.57,148.36) -- (464.57,153.8) -- (442.8,153.8) -- cycle ;
%Shape: Rectangle [id:dp6548251944994695] 
\draw   (448.24,148.36) -- (453.69,148.36) -- (453.69,153.8) -- (448.24,153.8) -- cycle ;
%Shape: Rectangle [id:dp03198206788037383] 
\draw   (459.13,148.36) -- (464.57,148.36) -- (464.57,153.8) -- (459.13,153.8) -- cycle ;
%Shape: Rectangle [id:dp27700753608614015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.13,148.36) -- (464.57,148.36) -- (464.57,153.8) -- (459.13,153.8) -- cycle ;
%Shape: Rectangle [id:dp2116761398754291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.69,148.36) -- (481.13,148.36) -- (481.13,153.8) -- (475.69,153.8) -- cycle ;
%Shape: Rectangle [id:dp07875450308116538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (510.03,148.36) -- (531.8,148.36) -- (531.8,153.8) -- (510.03,153.8) -- cycle ;
%Shape: Rectangle [id:dp8354599751816942] 
\draw   (515.47,148.36) -- (520.91,148.36) -- (520.91,153.8) -- (515.47,153.8) -- cycle ;
%Shape: Rectangle [id:dp6860481939503037] 
\draw   (526.36,148.36) -- (531.8,148.36) -- (531.8,153.8) -- (526.36,153.8) -- cycle ;
%Shape: Rectangle [id:dp6321517825357059] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (488.25,148.36) -- (510.03,148.36) -- (510.03,153.8) -- (488.25,153.8) -- cycle ;
%Shape: Rectangle [id:dp8322834799972462] 
\draw   (493.7,148.36) -- (499.14,148.36) -- (499.14,153.8) -- (493.7,153.8) -- cycle ;
%Shape: Rectangle [id:dp6969857528495174] 
\draw   (504.58,148.36) -- (510.03,148.36) -- (510.03,153.8) -- (504.58,153.8) -- cycle ;
%Shape: Rectangle [id:dp9791808114341441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.03,148.36) -- (504.47,148.36) -- (504.47,153.8) -- (499.03,153.8) -- cycle ;
%Shape: Rectangle [id:dp9888858894086855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.36,148.36) -- (526.8,148.36) -- (526.8,153.8) -- (521.36,153.8) -- cycle ;
%Shape: Rectangle [id:dp0065000982170384525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.7,148.36) -- (499.14,148.36) -- (499.14,153.8) -- (493.7,153.8) -- cycle ;
%Shape: Rectangle [id:dp9311786174128913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.02,148.36) -- (475.46,148.36) -- (475.46,153.8) -- (470.02,153.8) -- cycle ;
%Shape: Rectangle [id:dp7216630427015563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (417.57,181.36) -- (439.35,181.36) -- (439.35,186.8) -- (417.57,186.8) -- cycle ;
%Shape: Rectangle [id:dp19384952899749286] 
\draw   (423.02,181.36) -- (428.46,181.36) -- (428.46,186.8) -- (423.02,186.8) -- cycle ;
%Shape: Rectangle [id:dp33067578988338164] 
\draw   (433.9,181.36) -- (439.35,181.36) -- (439.35,186.8) -- (433.9,186.8) -- cycle ;
%Shape: Rectangle [id:dp05346462960641374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (395.8,181.36) -- (417.57,181.36) -- (417.57,186.8) -- (395.8,186.8) -- cycle ;
%Shape: Rectangle [id:dp2667849429281395] 
\draw   (401.24,181.36) -- (406.69,181.36) -- (406.69,186.8) -- (401.24,186.8) -- cycle ;
%Shape: Rectangle [id:dp017939732853709534] 
\draw   (412.13,181.36) -- (417.57,181.36) -- (417.57,186.8) -- (412.13,186.8) -- cycle ;
%Shape: Rectangle [id:dp5490428764053343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.13,181.36) -- (411.57,181.36) -- (411.57,186.8) -- (406.13,186.8) -- cycle ;
%Shape: Rectangle [id:dp10764315575564964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.69,181.36) -- (407.13,181.36) -- (407.13,186.8) -- (401.69,186.8) -- cycle ;
%Shape: Rectangle [id:dp09093666510418996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (463.03,181.36) -- (484.8,181.36) -- (484.8,186.8) -- (463.03,186.8) -- cycle ;
%Shape: Rectangle [id:dp3223220745580698] 
\draw   (468.47,181.36) -- (473.91,181.36) -- (473.91,186.8) -- (468.47,186.8) -- cycle ;
%Shape: Rectangle [id:dp2007202958253651] 
\draw   (479.36,181.36) -- (484.8,181.36) -- (484.8,186.8) -- (479.36,186.8) -- cycle ;
%Shape: Rectangle [id:dp3485249046683222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (441.25,181.36) -- (463.03,181.36) -- (463.03,186.8) -- (441.25,186.8) -- cycle ;
%Shape: Rectangle [id:dp03538553076944906] 
\draw   (446.7,181.36) -- (452.14,181.36) -- (452.14,186.8) -- (446.7,186.8) -- cycle ;
%Shape: Rectangle [id:dp016054020861683393] 
\draw   (457.58,181.36) -- (463.03,181.36) -- (463.03,186.8) -- (457.58,186.8) -- cycle ;
%Shape: Rectangle [id:dp6407477810420996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.03,181.36) -- (468.47,181.36) -- (468.47,186.8) -- (463.03,186.8) -- cycle ;
%Shape: Rectangle [id:dp5147751694123046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.36,181.36) -- (473.8,181.36) -- (473.8,186.8) -- (468.36,186.8) -- cycle ;
%Shape: Rectangle [id:dp9012558627665369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.7,181.36) -- (463.14,181.36) -- (463.14,186.8) -- (457.7,186.8) -- cycle ;
%Shape: Rectangle [id:dp5264170643162731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.02,181.36) -- (428.46,181.36) -- (428.46,186.8) -- (423.02,186.8) -- cycle ;
%Rounded Rect [id:dp5426455660367249] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (334.58,123.83) .. controls (334.58,113.32) and (343.1,104.8) .. (353.62,104.8) -- (521.77,104.8) .. controls (532.28,104.8) and (540.8,113.32) .. (540.8,123.83) -- (540.8,180.94) .. controls (540.8,191.45) and (532.28,199.97) .. (521.77,199.97) -- (353.62,199.97) .. controls (343.1,199.97) and (334.58,191.45) .. (334.58,180.94) -- cycle ;
%Rounded Rect [id:dp40667711875545387] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (340.8,135.05) .. controls (340.8,131.9) and (343.35,129.36) .. (346.49,129.36) -- (428.45,129.36) .. controls (431.59,129.36) and (434.14,131.9) .. (434.14,135.05) -- (434.14,152.11) .. controls (434.14,155.25) and (431.59,157.8) .. (428.45,157.8) -- (346.49,157.8) .. controls (343.35,157.8) and (340.8,155.25) .. (340.8,152.11) -- cycle ;
%Shape: Rectangle [id:dp009774583390196878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (146.57,53.36) -- (168.35,53.36) -- (168.35,58.8) -- (146.57,58.8) -- cycle ;
%Shape: Rectangle [id:dp8384612767876851] 
\draw   (152.02,53.36) -- (157.46,53.36) -- (157.46,58.8) -- (152.02,58.8) -- cycle ;
%Shape: Rectangle [id:dp9725585561972122] 
\draw   (162.9,53.36) -- (168.35,53.36) -- (168.35,58.8) -- (162.9,58.8) -- cycle ;
%Shape: Rectangle [id:dp1785666325601417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.8,53.36) -- (146.57,53.36) -- (146.57,58.8) -- (124.8,58.8) -- cycle ;
%Shape: Rectangle [id:dp7235892693046971] 
\draw   (130.24,53.36) -- (135.69,53.36) -- (135.69,58.8) -- (130.24,58.8) -- cycle ;
%Shape: Rectangle [id:dp9908748653011228] 
\draw   (141.13,53.36) -- (146.57,53.36) -- (146.57,58.8) -- (141.13,58.8) -- cycle ;
%Shape: Rectangle [id:dp5604617768079847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.13,53.36) -- (146.57,53.36) -- (146.57,58.8) -- (141.13,58.8) -- cycle ;
%Shape: Rectangle [id:dp6409024649169768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.69,53.36) -- (141.13,53.36) -- (141.13,58.8) -- (135.69,58.8) -- cycle ;
%Shape: Rectangle [id:dp6654481661443234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (192.03,53.36) -- (213.8,53.36) -- (213.8,58.8) -- (192.03,58.8) -- cycle ;
%Shape: Rectangle [id:dp5993744705950018] 
\draw   (197.47,53.36) -- (202.91,53.36) -- (202.91,58.8) -- (197.47,58.8) -- cycle ;
%Shape: Rectangle [id:dp6278672714281963] 
\draw   (208.36,53.36) -- (213.8,53.36) -- (213.8,58.8) -- (208.36,58.8) -- cycle ;
%Shape: Rectangle [id:dp29425338633898146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.25,53.36) -- (192.03,53.36) -- (192.03,58.8) -- (170.25,58.8) -- cycle ;
%Shape: Rectangle [id:dp028510696776145483] 
\draw   (175.7,53.36) -- (181.14,53.36) -- (181.14,58.8) -- (175.7,58.8) -- cycle ;
%Shape: Rectangle [id:dp04394796900592246] 
\draw   (186.58,53.36) -- (192.03,53.36) -- (192.03,58.8) -- (186.58,58.8) -- cycle ;
%Shape: Rectangle [id:dp07856151837148906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.03,53.36) -- (197.47,53.36) -- (197.47,58.8) -- (192.03,58.8) -- cycle ;
%Shape: Rectangle [id:dp25293597580368954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.36,53.36) -- (213.8,53.36) -- (213.8,58.8) -- (208.36,58.8) -- cycle ;
%Shape: Rectangle [id:dp8928383948295543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.7,53.36) -- (181.14,53.36) -- (181.14,58.8) -- (175.7,58.8) -- cycle ;
%Shape: Rectangle [id:dp40469976542468367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.02,53.36) -- (157.46,53.36) -- (157.46,58.8) -- (152.02,58.8) -- cycle ;
%Shape: Rectangle [id:dp8016820949712782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (246.57,53.36) -- (268.35,53.36) -- (268.35,58.8) -- (246.57,58.8) -- cycle ;
%Shape: Rectangle [id:dp3470726751577605] 
\draw   (252.02,53.36) -- (257.46,53.36) -- (257.46,58.8) -- (252.02,58.8) -- cycle ;
%Shape: Rectangle [id:dp35758558243437444] 
\draw   (262.9,53.36) -- (268.35,53.36) -- (268.35,58.8) -- (262.9,58.8) -- cycle ;
%Shape: Rectangle [id:dp5877661416031308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (224.8,53.36) -- (246.57,53.36) -- (246.57,58.8) -- (224.8,58.8) -- cycle ;
%Shape: Rectangle [id:dp00032288230234334137] 
\draw   (230.24,53.36) -- (235.69,53.36) -- (235.69,58.8) -- (230.24,58.8) -- cycle ;
%Shape: Rectangle [id:dp6723234002454197] 
\draw   (241.13,53.36) -- (246.57,53.36) -- (246.57,58.8) -- (241.13,58.8) -- cycle ;
%Shape: Rectangle [id:dp21025615404968234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.69,53.36) -- (240.55,53.36) -- (240.55,58.8) -- (235.69,58.8) -- cycle ;
%Shape: Rectangle [id:dp9898096648941803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.69,53.36) -- (230.13,53.36) -- (230.13,58.8) -- (224.69,58.8) -- cycle ;
%Shape: Rectangle [id:dp24160143134487366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (292.03,53.36) -- (313.8,53.36) -- (313.8,58.8) -- (292.03,58.8) -- cycle ;
%Shape: Rectangle [id:dp5293719719548149] 
\draw   (297.47,53.36) -- (302.91,53.36) -- (302.91,58.8) -- (297.47,58.8) -- cycle ;
%Shape: Rectangle [id:dp6048272718823392] 
\draw   (308.36,53.36) -- (313.8,53.36) -- (313.8,58.8) -- (308.36,58.8) -- cycle ;
%Shape: Rectangle [id:dp9441893481548247] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270.25,53.36) -- (292.03,53.36) -- (292.03,58.8) -- (270.25,58.8) -- cycle ;
%Shape: Rectangle [id:dp45468377474850297] 
\draw   (275.7,53.36) -- (281.14,53.36) -- (281.14,58.8) -- (275.7,58.8) -- cycle ;
%Shape: Rectangle [id:dp07271212131285465] 
\draw   (286.58,53.36) -- (292.03,53.36) -- (292.03,58.8) -- (286.58,58.8) -- cycle ;
%Shape: Rectangle [id:dp5560911149860353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.03,53.36) -- (297.47,53.36) -- (297.47,58.8) -- (292.03,58.8) -- cycle ;
%Shape: Rectangle [id:dp8902950338972946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.36,53.36) -- (302.8,53.36) -- (302.8,58.8) -- (297.36,58.8) -- cycle ;
%Shape: Rectangle [id:dp9494707473451868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.7,53.36) -- (292.14,53.36) -- (292.14,58.8) -- (286.7,58.8) -- cycle ;
%Shape: Rectangle [id:dp9799919396403234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.02,53.36) -- (257.46,53.36) -- (257.46,58.8) -- (252.02,58.8) -- cycle ;
%Shape: Rectangle [id:dp12582488685492166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (146.57,86.36) -- (168.35,86.36) -- (168.35,91.8) -- (146.57,91.8) -- cycle ;
%Shape: Rectangle [id:dp4259107021646885] 
\draw   (152.02,86.36) -- (157.46,86.36) -- (157.46,91.8) -- (152.02,91.8) -- cycle ;
%Shape: Rectangle [id:dp4348775016528349] 
\draw   (162.9,86.36) -- (168.35,86.36) -- (168.35,91.8) -- (162.9,91.8) -- cycle ;
%Shape: Rectangle [id:dp9591059457069764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.8,86.36) -- (146.57,86.36) -- (146.57,91.8) -- (124.8,91.8) -- cycle ;
%Shape: Rectangle [id:dp45538221209936103] 
\draw   (130.24,86.36) -- (135.69,86.36) -- (135.69,91.8) -- (130.24,91.8) -- cycle ;
%Shape: Rectangle [id:dp7958877911211066] 
\draw   (141.13,86.36) -- (146.57,86.36) -- (146.57,91.8) -- (141.13,91.8) -- cycle ;
%Shape: Rectangle [id:dp9555171827271134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.13,86.36) -- (141.57,86.36) -- (141.57,91.8) -- (136.13,91.8) -- cycle ;
%Shape: Rectangle [id:dp47257230658509275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.69,86.36) -- (136.13,86.36) -- (136.13,91.8) -- (130.69,91.8) -- cycle ;
%Shape: Rectangle [id:dp4571955636294419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (192.03,86.36) -- (213.8,86.36) -- (213.8,91.8) -- (192.03,91.8) -- cycle ;
%Shape: Rectangle [id:dp7672249906891354] 
\draw   (197.47,86.36) -- (202.91,86.36) -- (202.91,91.8) -- (197.47,91.8) -- cycle ;
%Shape: Rectangle [id:dp007376436328838998] 
\draw   (208.36,86.36) -- (213.8,86.36) -- (213.8,91.8) -- (208.36,91.8) -- cycle ;
%Shape: Rectangle [id:dp556230860482365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.25,86.36) -- (192.03,86.36) -- (192.03,91.8) -- (170.25,91.8) -- cycle ;
%Shape: Rectangle [id:dp3914983269046647] 
\draw   (175.7,86.36) -- (181.14,86.36) -- (181.14,91.8) -- (175.7,91.8) -- cycle ;
%Shape: Rectangle [id:dp1633226339285051] 
\draw   (186.58,86.36) -- (192.03,86.36) -- (192.03,91.8) -- (186.58,91.8) -- cycle ;
%Shape: Rectangle [id:dp7601585272177616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.3,86.36) -- (191.47,86.36) -- (191.47,91.8) -- (186.3,91.8) -- cycle ;
%Shape: Rectangle [id:dp15013297444128038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.36,86.36) -- (202.8,86.36) -- (202.8,91.8) -- (197.36,91.8) -- cycle ;
%Shape: Rectangle [id:dp24457464067872237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.7,86.36) -- (181.14,86.36) -- (181.14,91.8) -- (175.7,91.8) -- cycle ;
%Shape: Rectangle [id:dp9202926770683766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.02,86.36) -- (152.46,86.36) -- (152.46,91.8) -- (147.02,91.8) -- cycle ;
%Shape: Rectangle [id:dp038226343857317824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (246.57,86.36) -- (268.35,86.36) -- (268.35,91.8) -- (246.57,91.8) -- cycle ;
%Shape: Rectangle [id:dp6027802526972986] 
\draw   (252.02,86.36) -- (257.46,86.36) -- (257.46,91.8) -- (252.02,91.8) -- cycle ;
%Shape: Rectangle [id:dp6337184864669357] 
\draw   (262.9,86.36) -- (268.35,86.36) -- (268.35,91.8) -- (262.9,91.8) -- cycle ;
%Shape: Rectangle [id:dp7866088139076389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (224.8,86.36) -- (246.57,86.36) -- (246.57,91.8) -- (224.8,91.8) -- cycle ;
%Shape: Rectangle [id:dp12109105560207423] 
\draw   (230.24,86.36) -- (235.69,86.36) -- (235.69,91.8) -- (230.24,91.8) -- cycle ;
%Shape: Rectangle [id:dp35105056397359613] 
\draw   (241.13,86.36) -- (246.57,86.36) -- (246.57,91.8) -- (241.13,91.8) -- cycle ;
%Shape: Rectangle [id:dp6243989710416609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.13,86.36) -- (246.57,86.36) -- (246.57,91.8) -- (241.13,91.8) -- cycle ;
%Shape: Rectangle [id:dp9483164548930539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.69,86.36) -- (241.13,86.36) -- (241.13,91.8) -- (235.69,91.8) -- cycle ;
%Shape: Rectangle [id:dp1490643491786352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (292.03,86.36) -- (313.8,86.36) -- (313.8,91.8) -- (292.03,91.8) -- cycle ;
%Shape: Rectangle [id:dp2082352978829609] 
\draw   (297.47,86.36) -- (302.91,86.36) -- (302.91,91.8) -- (297.47,91.8) -- cycle ;
%Shape: Rectangle [id:dp8787000619209836] 
\draw   (308.36,86.36) -- (313.8,86.36) -- (313.8,91.8) -- (308.36,91.8) -- cycle ;
%Shape: Rectangle [id:dp12927552612409365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270.25,86.36) -- (292.03,86.36) -- (292.03,91.8) -- (270.25,91.8) -- cycle ;
%Shape: Rectangle [id:dp13649479437954548] 
\draw   (275.7,86.36) -- (281.14,86.36) -- (281.14,91.8) -- (275.7,91.8) -- cycle ;
%Shape: Rectangle [id:dp5294349672043994] 
\draw   (286.58,86.36) -- (292.03,86.36) -- (292.03,91.8) -- (286.58,91.8) -- cycle ;
%Shape: Rectangle [id:dp2605633776441503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.03,86.36) -- (280.47,86.36) -- (280.47,91.8) -- (275.03,91.8) -- cycle ;
%Shape: Rectangle [id:dp3216354326785331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.36,86.36) -- (313.8,86.36) -- (313.8,91.8) -- (308.36,91.8) -- cycle ;
%Shape: Rectangle [id:dp04645886765811358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.7,86.36) -- (276.14,86.36) -- (276.14,91.8) -- (270.7,91.8) -- cycle ;
%Shape: Rectangle [id:dp29154323005168736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.02,86.36) -- (268.46,86.36) -- (268.46,91.8) -- (263.02,91.8) -- cycle ;
%Rounded Rect [id:dp45762895017785277] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (122.8,71.05) .. controls (122.8,67.9) and (125.35,65.36) .. (128.49,65.36) -- (210.45,65.36) .. controls (213.59,65.36) and (216.14,67.9) .. (216.14,71.05) -- (216.14,88.11) .. controls (216.14,91.25) and (213.59,93.8) .. (210.45,93.8) -- (128.49,93.8) .. controls (125.35,93.8) and (122.8,91.25) .. (122.8,88.11) -- cycle ;
%Shape: Rectangle [id:dp29281142625836176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.02,53.36) -- (268.46,53.36) -- (268.46,58.8) -- (263.02,58.8) -- cycle ;
%Shape: Rectangle [id:dp2055447498527757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.02,86.36) -- (157.46,86.36) -- (157.46,91.8) -- (152.02,91.8) -- cycle ;
%Rounded Rect [id:dp31664533075813006] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (40.3,230.4) .. controls (40.3,227.2) and (42.9,224.6) .. (46.1,224.6) -- (80.2,224.6) .. controls (83.4,224.6) and (86,227.2) .. (86,230.4) -- (86,247.8) .. controls (86,251) and (83.4,253.6) .. (80.2,253.6) -- (46.1,253.6) .. controls (42.9,253.6) and (40.3,251) .. (40.3,247.8) -- cycle ;
%Rounded Rect [id:dp6553771721136737] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (98.3,250.4) .. controls (98.3,247.2) and (100.9,244.6) .. (104.1,244.6) -- (138.4,244.6) .. controls (141.6,244.6) and (144.2,247.2) .. (144.2,250.4) -- (144.2,267.8) .. controls (144.2,271) and (141.6,273.6) .. (138.4,273.6) -- (104.1,273.6) .. controls (100.9,273.6) and (98.3,271) .. (98.3,267.8) -- cycle ;
%Straight Lines [id:da7812575571906156] 
\draw [line width=1.5]    (98.3,239.6) -- (145,239.6) ;
%Rounded Rect [id:dp43633852269599116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (99.3,210.4) .. controls (99.3,207.2) and (101.9,204.6) .. (105.1,204.6) -- (139.4,204.6) .. controls (142.6,204.6) and (145.2,207.2) .. (145.2,210.4) -- (145.2,227.8) .. controls (145.2,231) and (142.6,233.6) .. (139.4,233.6) -- (105.1,233.6) .. controls (101.9,233.6) and (99.3,231) .. (99.3,227.8) -- cycle ;
%Shape: Rectangle [id:dp647381187683075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (114.97,224.68) -- (125.3,224.68) -- (125.3,227.27) -- (114.97,227.27) -- cycle ;
%Shape: Rectangle [id:dp860763069804938] 
\draw   (117.55,224.68) -- (120.13,224.68) -- (120.13,227.27) -- (117.55,227.27) -- cycle ;
%Shape: Rectangle [id:dp1968450839793423] 
\draw   (122.72,224.68) -- (125.3,224.68) -- (125.3,227.27) -- (122.72,227.27) -- cycle ;
%Shape: Rectangle [id:dp29457711216818294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (104.63,224.68) -- (114.97,224.68) -- (114.97,227.27) -- (104.63,227.27) -- cycle ;
%Shape: Rectangle [id:dp3317413177248789] 
\draw   (107.22,224.68) -- (109.8,224.68) -- (109.8,227.27) -- (107.22,227.27) -- cycle ;
%Shape: Rectangle [id:dp9497892484208972] 
\draw   (112.38,224.68) -- (114.97,224.68) -- (114.97,227.27) -- (112.38,227.27) -- cycle ;
%Shape: Rectangle [id:dp8817123339927762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.38,224.68) -- (114.97,224.68) -- (114.97,227.27) -- (112.38,227.27) -- cycle ;
%Shape: Rectangle [id:dp5076905745452422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.8,224.68) -- (112.38,224.68) -- (112.38,227.27) -- (109.8,227.27) -- cycle ;
%Shape: Rectangle [id:dp4885254362811795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.55,224.68) -- (120.13,224.68) -- (120.13,227.27) -- (117.55,227.27) -- cycle ;

%Rounded Rect [id:dp5399296962875572] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (122.8,40.05) .. controls (122.8,36.9) and (125.35,34.36) .. (128.49,34.36) -- (210.45,34.36) .. controls (213.59,34.36) and (216.14,36.9) .. (216.14,40.05) -- (216.14,57.11) .. controls (216.14,60.25) and (213.59,62.8) .. (210.45,62.8) -- (128.49,62.8) .. controls (125.35,62.8) and (122.8,60.25) .. (122.8,57.11) -- cycle ;
%Straight Lines [id:da29714617898908624] 
\draw [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]    (210.45,93.8) -- (245,211.8) ;
%Straight Lines [id:da29380871263091335] 
\draw [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]    (346.49,157.8) -- (276.6,212.2) ;
%Shape: Rectangle [id:dp11201252131373862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.57,181.99) -- (265.35,181.99) -- (265.35,187.43) -- (243.57,187.43) -- cycle ;
%Shape: Rectangle [id:dp3099158471886908] 
\draw   (249.02,181.99) -- (254.46,181.99) -- (254.46,187.43) -- (249.02,187.43) -- cycle ;
%Shape: Rectangle [id:dp07397738775895513] 
\draw   (259.9,181.99) -- (265.35,181.99) -- (265.35,187.43) -- (259.9,187.43) -- cycle ;
%Shape: Rectangle [id:dp3066217509277088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (221.8,181.99) -- (243.57,181.99) -- (243.57,187.43) -- (221.8,187.43) -- cycle ;
%Shape: Rectangle [id:dp5548657337097528] 
\draw   (227.24,181.99) -- (232.69,181.99) -- (232.69,187.43) -- (227.24,187.43) -- cycle ;
%Shape: Rectangle [id:dp7077966835634961] 
\draw   (238.13,181.99) -- (243.57,181.99) -- (243.57,187.43) -- (238.13,187.43) -- cycle ;
%Shape: Rectangle [id:dp3574206191951551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.13,181.99) -- (243.57,181.99) -- (243.57,187.43) -- (238.13,187.43) -- cycle ;
%Shape: Rectangle [id:dp3442119224699838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.69,181.99) -- (238.13,181.99) -- (238.13,187.43) -- (232.69,187.43) -- cycle ;
%Shape: Rectangle [id:dp21478904749084549] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (289.03,181.99) -- (310.8,181.99) -- (310.8,187.43) -- (289.03,187.43) -- cycle ;
%Shape: Rectangle [id:dp7434546582533297] 
\draw   (294.47,181.99) -- (299.91,181.99) -- (299.91,187.43) -- (294.47,187.43) -- cycle ;
%Shape: Rectangle [id:dp4038926816628561] 
\draw   (305.36,181.99) -- (310.8,181.99) -- (310.8,187.43) -- (305.36,187.43) -- cycle ;
%Shape: Rectangle [id:dp12126654123419378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (267.25,181.99) -- (289.03,181.99) -- (289.03,187.43) -- (267.25,187.43) -- cycle ;
%Shape: Rectangle [id:dp05883923599668228] 
\draw   (272.7,181.99) -- (278.14,181.99) -- (278.14,187.43) -- (272.7,187.43) -- cycle ;
%Shape: Rectangle [id:dp4277964732082292] 
\draw   (283.58,181.99) -- (289.03,181.99) -- (289.03,187.43) -- (283.58,187.43) -- cycle ;
%Shape: Rectangle [id:dp7148250959673377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.03,181.99) -- (294.47,181.99) -- (294.47,187.43) -- (289.03,187.43) -- cycle ;
%Shape: Rectangle [id:dp7055308014268155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.36,181.99) -- (305.8,181.99) -- (305.8,187.43) -- (300.36,187.43) -- cycle ;
%Shape: Rectangle [id:dp5623624189303762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.7,181.99) -- (272.14,181.99) -- (272.14,187.43) -- (266.7,187.43) -- cycle ;
%Shape: Rectangle [id:dp5227194505021869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.02,181.99) -- (233.46,181.99) -- (233.46,187.43) -- (228.02,187.43) -- cycle ;
%Rounded Rect [id:dp013860719172987923] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (334.58,23.86) .. controls (334.58,13.35) and (343.1,4.83) .. (353.62,4.83) -- (521.77,4.83) .. controls (532.28,4.83) and (540.8,13.35) .. (540.8,23.86) -- (540.8,80.97) .. controls (540.8,91.48) and (532.28,100) .. (521.77,100) -- (353.62,100) .. controls (343.1,100) and (334.58,91.48) .. (334.58,80.97) -- cycle ;
%Shape: Rectangle [id:dp9245095607374617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (144.57,148.39) -- (166.35,148.39) -- (166.35,153.83) -- (144.57,153.83) -- cycle ;
%Shape: Rectangle [id:dp0490757498419343] 
\draw   (150.02,148.39) -- (155.46,148.39) -- (155.46,153.83) -- (150.02,153.83) -- cycle ;
%Shape: Rectangle [id:dp9193012097328719] 
\draw   (160.9,148.39) -- (166.35,148.39) -- (166.35,153.83) -- (160.9,153.83) -- cycle ;
%Shape: Rectangle [id:dp0920408599079453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (122.8,148.39) -- (144.57,148.39) -- (144.57,153.83) -- (122.8,153.83) -- cycle ;
%Shape: Rectangle [id:dp695246205670124] 
\draw   (128.24,148.39) -- (133.69,148.39) -- (133.69,153.83) -- (128.24,153.83) -- cycle ;
%Shape: Rectangle [id:dp520811514235208] 
\draw   (139.13,148.39) -- (144.57,148.39) -- (144.57,153.83) -- (139.13,153.83) -- cycle ;
%Shape: Rectangle [id:dp9122928006531243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.13,148.39) -- (166.57,148.39) -- (166.57,153.83) -- (161.13,153.83) -- cycle ;
%Shape: Rectangle [id:dp06607847873923367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.69,148.39) -- (128.13,148.39) -- (128.13,153.83) -- (122.69,153.83) -- cycle ;
%Shape: Rectangle [id:dp5916448079149677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190.03,148.39) -- (211.8,148.39) -- (211.8,153.83) -- (190.03,153.83) -- cycle ;
%Shape: Rectangle [id:dp20140481884636563] 
\draw   (195.47,148.39) -- (200.91,148.39) -- (200.91,153.83) -- (195.47,153.83) -- cycle ;
%Shape: Rectangle [id:dp9882516533930926] 
\draw   (206.36,148.39) -- (211.8,148.39) -- (211.8,153.83) -- (206.36,153.83) -- cycle ;
%Shape: Rectangle [id:dp6738301659593183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (168.25,148.39) -- (190.03,148.39) -- (190.03,153.83) -- (168.25,153.83) -- cycle ;
%Shape: Rectangle [id:dp46340954860690386] 
\draw   (173.7,148.39) -- (179.14,148.39) -- (179.14,153.83) -- (173.7,153.83) -- cycle ;
%Shape: Rectangle [id:dp6727260870542816] 
\draw   (184.58,148.39) -- (190.03,148.39) -- (190.03,153.83) -- (184.58,153.83) -- cycle ;
%Shape: Rectangle [id:dp13144758160499248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.03,148.39) -- (195.47,148.39) -- (195.47,153.83) -- (190.03,153.83) -- cycle ;
%Shape: Rectangle [id:dp7901332727363759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.36,148.39) -- (211.8,148.39) -- (211.8,153.83) -- (206.36,153.83) -- cycle ;
%Shape: Rectangle [id:dp42177982242139644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.7,148.39) -- (174.14,148.39) -- (174.14,153.83) -- (168.7,153.83) -- cycle ;
%Shape: Rectangle [id:dp18539366842486715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.02,148.39) -- (161.46,148.39) -- (161.46,153.83) -- (156.02,153.83) -- cycle ;
%Shape: Rectangle [id:dp04898527831454014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.57,148.39) -- (266.35,148.39) -- (266.35,153.83) -- (244.57,153.83) -- cycle ;
%Shape: Rectangle [id:dp6663227684065508] 
\draw   (250.02,148.39) -- (255.46,148.39) -- (255.46,153.83) -- (250.02,153.83) -- cycle ;
%Shape: Rectangle [id:dp6626381605136644] 
\draw   (260.9,148.39) -- (266.35,148.39) -- (266.35,153.83) -- (260.9,153.83) -- cycle ;
%Shape: Rectangle [id:dp5027737911664275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (222.8,148.39) -- (244.57,148.39) -- (244.57,153.83) -- (222.8,153.83) -- cycle ;
%Shape: Rectangle [id:dp06559717704177814] 
\draw   (228.24,148.39) -- (233.69,148.39) -- (233.69,153.83) -- (228.24,153.83) -- cycle ;
%Shape: Rectangle [id:dp31537322669680223] 
\draw   (239.13,148.39) -- (244.57,148.39) -- (244.57,153.83) -- (239.13,153.83) -- cycle ;
%Shape: Rectangle [id:dp3603532604591355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.13,148.39) -- (249.57,148.39) -- (249.57,153.83) -- (244.13,153.83) -- cycle ;
%Shape: Rectangle [id:dp1614047630652996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.69,148.39) -- (228.13,148.39) -- (228.13,153.83) -- (222.69,153.83) -- cycle ;
%Shape: Rectangle [id:dp17405243782619562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (290.03,148.39) -- (311.8,148.39) -- (311.8,153.83) -- (290.03,153.83) -- cycle ;
%Shape: Rectangle [id:dp2841029048699645] 
\draw   (295.47,148.39) -- (300.91,148.39) -- (300.91,153.83) -- (295.47,153.83) -- cycle ;
%Shape: Rectangle [id:dp42933308101446155] 
\draw   (306.36,148.39) -- (311.8,148.39) -- (311.8,153.83) -- (306.36,153.83) -- cycle ;
%Shape: Rectangle [id:dp3736797770543909] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (268.25,148.39) -- (290.03,148.39) -- (290.03,153.83) -- (268.25,153.83) -- cycle ;
%Shape: Rectangle [id:dp2757136128401192] 
\draw   (273.7,148.39) -- (279.14,148.39) -- (279.14,153.83) -- (273.7,153.83) -- cycle ;
%Shape: Rectangle [id:dp6757454949451963] 
\draw   (284.58,148.39) -- (290.03,148.39) -- (290.03,153.83) -- (284.58,153.83) -- cycle ;
%Shape: Rectangle [id:dp6196470559621624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.03,148.39) -- (290.47,148.39) -- (290.47,153.83) -- (285.03,153.83) -- cycle ;
%Shape: Rectangle [id:dp8866395148261245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.36,148.39) -- (311.8,148.39) -- (311.8,153.83) -- (306.36,153.83) -- cycle ;
%Shape: Rectangle [id:dp016777730099819532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.7,148.39) -- (285.14,148.39) -- (285.14,153.83) -- (279.7,153.83) -- cycle ;
%Shape: Rectangle [id:dp8301848947738057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.02,148.39) -- (255.46,148.39) -- (255.46,153.83) -- (250.02,153.83) -- cycle ;
%Shape: Rectangle [id:dp37959617395796363] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (145.57,181.39) -- (167.35,181.39) -- (167.35,186.83) -- (145.57,186.83) -- cycle ;
%Shape: Rectangle [id:dp9021043727350565] 
\draw   (151.02,181.39) -- (156.46,181.39) -- (156.46,186.83) -- (151.02,186.83) -- cycle ;
%Shape: Rectangle [id:dp01937552911295326] 
\draw   (161.9,181.39) -- (167.35,181.39) -- (167.35,186.83) -- (161.9,186.83) -- cycle ;
%Shape: Rectangle [id:dp20247416658334227] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (123.8,181.39) -- (145.57,181.39) -- (145.57,186.83) -- (123.8,186.83) -- cycle ;
%Shape: Rectangle [id:dp659568947161835] 
\draw   (129.24,181.39) -- (134.69,181.39) -- (134.69,186.83) -- (129.24,186.83) -- cycle ;
%Shape: Rectangle [id:dp8489692771395019] 
\draw   (140.13,181.39) -- (145.57,181.39) -- (145.57,186.83) -- (140.13,186.83) -- cycle ;
%Shape: Rectangle [id:dp2886562306069247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.13,181.39) -- (145.57,181.39) -- (145.57,186.83) -- (140.13,186.83) -- cycle ;
%Shape: Rectangle [id:dp04246695249785126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.69,181.39) -- (134.13,181.39) -- (134.13,186.83) -- (128.69,186.83) -- cycle ;
%Shape: Rectangle [id:dp8465653619070416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (191.03,181.39) -- (212.8,181.39) -- (212.8,186.83) -- (191.03,186.83) -- cycle ;
%Shape: Rectangle [id:dp20350446945705825] 
\draw   (196.47,181.39) -- (201.91,181.39) -- (201.91,186.83) -- (196.47,186.83) -- cycle ;
%Shape: Rectangle [id:dp39822740344267604] 
\draw   (207.36,181.39) -- (212.8,181.39) -- (212.8,186.83) -- (207.36,186.83) -- cycle ;
%Shape: Rectangle [id:dp9899663715272949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (169.25,181.39) -- (191.03,181.39) -- (191.03,186.83) -- (169.25,186.83) -- cycle ;
%Shape: Rectangle [id:dp9320118007839622] 
\draw   (174.7,181.39) -- (180.14,181.39) -- (180.14,186.83) -- (174.7,186.83) -- cycle ;
%Shape: Rectangle [id:dp11398000919276763] 
\draw   (185.58,181.39) -- (191.03,181.39) -- (191.03,186.83) -- (185.58,186.83) -- cycle ;
%Shape: Rectangle [id:dp7954677815955511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.03,181.39) -- (196.47,181.39) -- (196.47,186.83) -- (191.03,186.83) -- cycle ;
%Shape: Rectangle [id:dp037328694358768955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.36,181.39) -- (212.8,181.39) -- (212.8,186.83) -- (207.36,186.83) -- cycle ;
%Shape: Rectangle [id:dp9034455205323634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.7,181.39) -- (201.14,181.39) -- (201.14,186.83) -- (195.7,186.83) -- cycle ;
%Shape: Rectangle [id:dp14217949100073624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.02,181.39) -- (156.46,181.39) -- (156.46,186.83) -- (151.02,186.83) -- cycle ;
%Rounded Rect [id:dp6614047297857404] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (114.58,123.86) .. controls (114.58,113.35) and (123.1,104.83) .. (133.62,104.83) -- (301.77,104.83) .. controls (312.28,104.83) and (320.8,113.35) .. (320.8,123.86) -- (320.8,180.97) .. controls (320.8,191.48) and (312.28,200) .. (301.77,200) -- (133.62,200) .. controls (123.1,200) and (114.58,191.48) .. (114.58,180.97) -- cycle ;
%Rounded Rect [id:dp5230175607969968] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (390.8,66.08) .. controls (390.8,62.93) and (393.35,60.39) .. (396.49,60.39) -- (478.45,60.39) .. controls (481.59,60.39) and (484.14,62.93) .. (484.14,66.08) -- (484.14,83.14) .. controls (484.14,86.28) and (481.59,88.83) .. (478.45,88.83) -- (396.49,88.83) .. controls (393.35,88.83) and (390.8,86.28) .. (390.8,83.14) -- cycle ;
%Rounded Rect [id:dp8478560690297988] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (120.8,135.08) .. controls (120.8,131.93) and (123.35,129.39) .. (126.49,129.39) -- (208.45,129.39) .. controls (211.59,129.39) and (214.14,131.93) .. (214.14,135.08) -- (214.14,152.14) .. controls (214.14,155.28) and (211.59,157.83) .. (208.45,157.83) -- (126.49,157.83) .. controls (123.35,157.83) and (120.8,155.28) .. (120.8,152.14) -- cycle ;
%Shape: Rectangle [id:dp7403234178905287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (361.57,48.39) -- (383.35,48.39) -- (383.35,53.83) -- (361.57,53.83) -- cycle ;
%Shape: Rectangle [id:dp18685713449241959] 
\draw   (367.02,48.39) -- (372.46,48.39) -- (372.46,53.83) -- (367.02,53.83) -- cycle ;
%Shape: Rectangle [id:dp3762889214920644] 
\draw   (377.9,48.39) -- (383.35,48.39) -- (383.35,53.83) -- (377.9,53.83) -- cycle ;
%Shape: Rectangle [id:dp9293118574767549] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (339.8,48.39) -- (361.57,48.39) -- (361.57,53.83) -- (339.8,53.83) -- cycle ;
%Shape: Rectangle [id:dp3105335913677224] 
\draw   (345.24,48.39) -- (350.69,48.39) -- (350.69,53.83) -- (345.24,53.83) -- cycle ;
%Shape: Rectangle [id:dp2509175888641567] 
\draw   (356.13,48.39) -- (361.57,48.39) -- (361.57,53.83) -- (356.13,53.83) -- cycle ;
%Shape: Rectangle [id:dp375545767385561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.13,48.39) -- (350.57,48.39) -- (350.57,53.83) -- (345.13,53.83) -- cycle ;
%Shape: Rectangle [id:dp8412047105584809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.69,48.39) -- (345.13,48.39) -- (345.13,53.83) -- (339.69,53.83) -- cycle ;
%Shape: Rectangle [id:dp18642970792920754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (407.03,48.39) -- (428.8,48.39) -- (428.8,53.83) -- (407.03,53.83) -- cycle ;
%Shape: Rectangle [id:dp6578630501645395] 
\draw   (412.47,48.39) -- (417.91,48.39) -- (417.91,53.83) -- (412.47,53.83) -- cycle ;
%Shape: Rectangle [id:dp22547095584804788] 
\draw   (423.36,48.39) -- (428.8,48.39) -- (428.8,53.83) -- (423.36,53.83) -- cycle ;
%Shape: Rectangle [id:dp8026161419742808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (385.25,48.39) -- (407.03,48.39) -- (407.03,53.83) -- (385.25,53.83) -- cycle ;
%Shape: Rectangle [id:dp9935770647705804] 
\draw   (390.7,48.39) -- (396.14,48.39) -- (396.14,53.83) -- (390.7,53.83) -- cycle ;
%Shape: Rectangle [id:dp9988410294340564] 
\draw   (401.58,48.39) -- (407.03,48.39) -- (407.03,53.83) -- (401.58,53.83) -- cycle ;
%Shape: Rectangle [id:dp47697656741948713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.03,48.39) -- (406.47,48.39) -- (406.47,53.83) -- (401.03,53.83) -- cycle ;
%Shape: Rectangle [id:dp6387871715859226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.7,48.39) -- (401.14,48.39) -- (401.14,53.83) -- (395.7,53.83) -- cycle ;
%Shape: Rectangle [id:dp36009682103784135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.02,48.39) -- (355.46,48.39) -- (355.46,53.83) -- (350.02,53.83) -- cycle ;
%Shape: Rectangle [id:dp7728655714796816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (461.57,48.39) -- (483.35,48.39) -- (483.35,53.83) -- (461.57,53.83) -- cycle ;
%Shape: Rectangle [id:dp34685238513259475] 
\draw   (467.02,48.39) -- (472.46,48.39) -- (472.46,53.83) -- (467.02,53.83) -- cycle ;
%Shape: Rectangle [id:dp8788575727220879] 
\draw   (477.9,48.39) -- (483.35,48.39) -- (483.35,53.83) -- (477.9,53.83) -- cycle ;
%Shape: Rectangle [id:dp08661203084836322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (439.8,48.39) -- (461.57,48.39) -- (461.57,53.83) -- (439.8,53.83) -- cycle ;
%Shape: Rectangle [id:dp8480134808113923] 
\draw   (445.24,48.39) -- (450.69,48.39) -- (450.69,53.83) -- (445.24,53.83) -- cycle ;
%Shape: Rectangle [id:dp14104243652918091] 
\draw   (456.13,48.39) -- (461.57,48.39) -- (461.57,53.83) -- (456.13,53.83) -- cycle ;
%Shape: Rectangle [id:dp8183139431374749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.13,48.39) -- (461.57,48.39) -- (461.57,53.83) -- (456.13,53.83) -- cycle ;
%Shape: Rectangle [id:dp33551268347442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.69,48.39) -- (451.13,48.39) -- (451.13,53.83) -- (445.69,53.83) -- cycle ;
%Shape: Rectangle [id:dp381988400573382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (507.03,48.39) -- (528.8,48.39) -- (528.8,53.83) -- (507.03,53.83) -- cycle ;
%Shape: Rectangle [id:dp43648649423304475] 
\draw   (512.47,48.39) -- (517.91,48.39) -- (517.91,53.83) -- (512.47,53.83) -- cycle ;
%Shape: Rectangle [id:dp9776332188397096] 
\draw   (523.36,48.39) -- (528.8,48.39) -- (528.8,53.83) -- (523.36,53.83) -- cycle ;
%Shape: Rectangle [id:dp634644824566901] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (485.25,48.39) -- (507.03,48.39) -- (507.03,53.83) -- (485.25,53.83) -- cycle ;
%Shape: Rectangle [id:dp07151739970611726] 
\draw   (490.7,48.39) -- (496.14,48.39) -- (496.14,53.83) -- (490.7,53.83) -- cycle ;
%Shape: Rectangle [id:dp16729282346105068] 
\draw   (501.58,48.39) -- (507.03,48.39) -- (507.03,53.83) -- (501.58,53.83) -- cycle ;
%Shape: Rectangle [id:dp9057764294809335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.03,48.39) -- (501.47,48.39) -- (501.47,53.83) -- (496.03,53.83) -- cycle ;
%Shape: Rectangle [id:dp6329432660295501] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.36,48.39) -- (528.8,48.39) -- (528.8,53.83) -- (523.36,53.83) -- cycle ;
%Shape: Rectangle [id:dp6381214099379311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.7,48.39) -- (491.14,48.39) -- (491.14,53.83) -- (485.7,53.83) -- cycle ;
%Shape: Rectangle [id:dp3231772143374858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.02,48.39) -- (478.46,48.39) -- (478.46,53.83) -- (473.02,53.83) -- cycle ;
%Shape: Rectangle [id:dp052259803424465345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (414.57,81.39) -- (436.35,81.39) -- (436.35,86.83) -- (414.57,86.83) -- cycle ;
%Shape: Rectangle [id:dp754080943983008] 
\draw   (420.02,81.39) -- (425.46,81.39) -- (425.46,86.83) -- (420.02,86.83) -- cycle ;
%Shape: Rectangle [id:dp6988047989583964] 
\draw   (430.9,81.39) -- (436.35,81.39) -- (436.35,86.83) -- (430.9,86.83) -- cycle ;
%Shape: Rectangle [id:dp3784172315455838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (392.8,81.39) -- (414.57,81.39) -- (414.57,86.83) -- (392.8,86.83) -- cycle ;
%Shape: Rectangle [id:dp8899927495752217] 
\draw   (398.24,81.39) -- (403.69,81.39) -- (403.69,86.83) -- (398.24,86.83) -- cycle ;
%Shape: Rectangle [id:dp45214231152087625] 
\draw   (409.13,81.39) -- (414.57,81.39) -- (414.57,86.83) -- (409.13,86.83) -- cycle ;
%Shape: Rectangle [id:dp8584705824990096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.13,81.39) -- (414.57,81.39) -- (414.57,86.83) -- (409.13,86.83) -- cycle ;
%Shape: Rectangle [id:dp5177416769347776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.69,81.39) -- (398.13,81.39) -- (398.13,86.83) -- (392.69,86.83) -- cycle ;
%Shape: Rectangle [id:dp8532612581657323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (460.03,81.39) -- (481.8,81.39) -- (481.8,86.83) -- (460.03,86.83) -- cycle ;
%Shape: Rectangle [id:dp30558639725840453] 
\draw   (465.47,81.39) -- (470.91,81.39) -- (470.91,86.83) -- (465.47,86.83) -- cycle ;
%Shape: Rectangle [id:dp6742937656937954] 
\draw   (476.36,81.39) -- (481.8,81.39) -- (481.8,86.83) -- (476.36,86.83) -- cycle ;
%Shape: Rectangle [id:dp8680283751930004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (438.25,81.39) -- (460.03,81.39) -- (460.03,86.83) -- (438.25,86.83) -- cycle ;
%Shape: Rectangle [id:dp3626226944060057] 
\draw   (443.7,81.39) -- (449.14,81.39) -- (449.14,86.83) -- (443.7,86.83) -- cycle ;
%Shape: Rectangle [id:dp22389552312687555] 
\draw   (454.58,81.39) -- (460.03,81.39) -- (460.03,86.83) -- (454.58,86.83) -- cycle ;
%Shape: Rectangle [id:dp726735459380274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.03,81.39) -- (476.47,81.39) -- (476.47,86.83) -- (471.03,86.83) -- cycle ;
%Shape: Rectangle [id:dp26168883479103255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.36,81.39) -- (481.8,81.39) -- (481.8,86.83) -- (476.36,86.83) -- cycle ;
%Shape: Rectangle [id:dp1621651973260616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.7,81.39) -- (444.14,81.39) -- (444.14,86.83) -- (438.7,86.83) -- cycle ;
%Shape: Rectangle [id:dp09642354938970765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.02,81.39) -- (431.46,81.39) -- (431.46,86.83) -- (426.02,86.83) -- cycle ;
%Shape: Rectangle [id:dp7227680590144238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.02,48.39) -- (377.46,48.39) -- (377.46,53.83) -- (372.02,53.83) -- cycle ;
%Rounded Rect [id:dp9944517522529864] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (337.8,34.08) .. controls (337.8,30.93) and (340.35,28.39) .. (343.49,28.39) -- (425.45,28.39) .. controls (428.59,28.39) and (431.14,30.93) .. (431.14,34.08) -- (431.14,51.14) .. controls (431.14,54.28) and (428.59,56.83) .. (425.45,56.83) -- (343.49,56.83) .. controls (340.35,56.83) and (337.8,54.28) .. (337.8,51.14) -- cycle ;
%Rounded Rect [id:dp09537340136416317] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (170.3,230.4) .. controls (170.3,227.2) and (172.9,224.6) .. (176.1,224.6) -- (210.2,224.6) .. controls (213.4,224.6) and (216,227.2) .. (216,230.4) -- (216,247.8) .. controls (216,251) and (213.4,253.6) .. (210.2,253.6) -- (176.1,253.6) .. controls (172.9,253.6) and (170.3,251) .. (170.3,247.8) -- cycle ;
%Rounded Rect [id:dp7609323913581117] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (235.3,250.4) .. controls (235.3,247.2) and (237.9,244.6) .. (241.1,244.6) -- (275.4,244.6) .. controls (278.6,244.6) and (281.2,247.2) .. (281.2,250.4) -- (281.2,267.8) .. controls (281.2,271) and (278.6,273.6) .. (275.4,273.6) -- (241.1,273.6) .. controls (237.9,273.6) and (235.3,271) .. (235.3,267.8) -- cycle ;
%Straight Lines [id:da11331366105817275] 
\draw [line width=1.5]    (228.3,239.6) -- (286.55,239.6) ;
%Rounded Rect [id:dp8853683869443746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ][line width=1.5]  (229.3,210.4) .. controls (229.3,207.2) and (231.9,204.6) .. (235.1,204.6) -- (280,204.6) .. controls (283.2,204.6) and (285.8,207.2) .. (285.8,210.4) -- (285.8,227.8) .. controls (285.8,231) and (283.2,233.6) .. (280,233.6) -- (235.1,233.6) .. controls (231.9,233.6) and (229.3,231) .. (229.3,227.8) -- cycle ;
%Shape: Rectangle [id:dp6246287661005208] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.97,224.68) -- (255.3,224.68) -- (255.3,227.27) -- (244.97,227.27) -- cycle ;
%Shape: Rectangle [id:dp8323864242494469] 
\draw   (247.55,224.68) -- (250.13,224.68) -- (250.13,227.27) -- (247.55,227.27) -- cycle ;
%Shape: Rectangle [id:dp16356798514711746] 
\draw   (252.72,224.68) -- (255.3,224.68) -- (255.3,227.27) -- (252.72,227.27) -- cycle ;
%Shape: Rectangle [id:dp18347978022386735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (234.63,224.68) -- (244.97,224.68) -- (244.97,227.27) -- (234.63,227.27) -- cycle ;
%Shape: Rectangle [id:dp6728967243361408] 
\draw   (237.22,224.68) -- (239.8,224.68) -- (239.8,227.27) -- (237.22,227.27) -- cycle ;
%Shape: Rectangle [id:dp9404924467207922] 
\draw   (242.38,224.68) -- (244.97,224.68) -- (244.97,227.27) -- (242.38,227.27) -- cycle ;
%Shape: Rectangle [id:dp05027329214028231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.38,224.68) -- (244.97,224.68) -- (244.97,227.27) -- (242.38,227.27) -- cycle ;
%Shape: Rectangle [id:dp7738370103389366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.8,224.68) -- (242.38,224.68) -- (242.38,227.27) -- (239.8,227.27) -- cycle ;
%Shape: Rectangle [id:dp9132665573836964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.55,224.68) -- (250.13,224.68) -- (250.13,227.27) -- (247.55,227.27) -- cycle ;

%Rounded Rect [id:dp37317606277671334] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (310.3,230.4) .. controls (310.3,227.2) and (312.9,224.6) .. (316.1,224.6) -- (350.2,224.6) .. controls (353.4,224.6) and (356,227.2) .. (356,230.4) -- (356,247.8) .. controls (356,251) and (353.4,253.6) .. (350.2,253.6) -- (316.1,253.6) .. controls (312.9,253.6) and (310.3,251) .. (310.3,247.8) -- cycle ;
%Rounded Rect [id:dp22604839038238989] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (376.3,250.4) .. controls (376.3,247.2) and (378.9,244.6) .. (382.1,244.6) -- (416.4,244.6) .. controls (419.6,244.6) and (422.2,247.2) .. (422.2,250.4) -- (422.2,267.8) .. controls (422.2,271) and (419.6,273.6) .. (416.4,273.6) -- (382.1,273.6) .. controls (378.9,273.6) and (376.3,271) .. (376.3,267.8) -- cycle ;
%Straight Lines [id:da535508695939408] 
\draw [line width=1.5]    (368.3,239.6) -- (429.6,239.6) ;
%Rounded Rect [id:dp9881748195147875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (369.3,210.4) .. controls (369.3,207.2) and (371.9,204.6) .. (375.1,204.6) -- (423.8,204.6) .. controls (427,204.6) and (429.6,207.2) .. (429.6,210.4) -- (429.6,227.8) .. controls (429.6,231) and (427,233.6) .. (423.8,233.6) -- (375.1,233.6) .. controls (371.9,233.6) and (369.3,231) .. (369.3,227.8) -- cycle ;
%Shape: Rectangle [id:dp7107993362205418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (384.97,224.68) -- (395.3,224.68) -- (395.3,227.27) -- (384.97,227.27) -- cycle ;
%Shape: Rectangle [id:dp38783933260035997] 
\draw   (387.55,224.68) -- (390.13,224.68) -- (390.13,227.27) -- (387.55,227.27) -- cycle ;
%Shape: Rectangle [id:dp6853218634532461] 
\draw   (392.72,224.68) -- (395.3,224.68) -- (395.3,227.27) -- (392.72,227.27) -- cycle ;
%Shape: Rectangle [id:dp16088015140916567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (374.63,224.68) -- (384.97,224.68) -- (384.97,227.27) -- (374.63,227.27) -- cycle ;
%Shape: Rectangle [id:dp9320808523152176] 
\draw   (377.22,224.68) -- (379.8,224.68) -- (379.8,227.27) -- (377.22,227.27) -- cycle ;
%Shape: Rectangle [id:dp26175547887361383] 
\draw   (382.38,224.68) -- (384.97,224.68) -- (384.97,227.27) -- (382.38,227.27) -- cycle ;
%Shape: Rectangle [id:dp9097317454273395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.38,224.68) -- (384.97,224.68) -- (384.97,227.27) -- (382.38,227.27) -- cycle ;
%Shape: Rectangle [id:dp7862736128105189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.8,224.68) -- (382.38,224.68) -- (382.38,227.27) -- (379.8,227.27) -- cycle ;
%Shape: Rectangle [id:dp8756526109839446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.55,224.68) -- (390.13,224.68) -- (390.13,227.27) -- (387.55,227.27) -- cycle ;

%Rounded Rect [id:dp22635249048964812] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (455.3,230.4) .. controls (455.3,227.2) and (457.9,224.6) .. (461.1,224.6) -- (495.2,224.6) .. controls (498.4,224.6) and (501,227.2) .. (501,230.4) -- (501,247.8) .. controls (501,251) and (498.4,253.6) .. (495.2,253.6) -- (461.1,253.6) .. controls (457.9,253.6) and (455.3,251) .. (455.3,247.8) -- cycle ;
%Rounded Rect [id:dp8946700530986464] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (514.3,250.4) .. controls (514.3,247.2) and (516.9,244.6) .. (520.1,244.6) -- (554.4,244.6) .. controls (557.6,244.6) and (560.2,247.2) .. (560.2,250.4) -- (560.2,267.8) .. controls (560.2,271) and (557.6,273.6) .. (554.4,273.6) -- (520.1,273.6) .. controls (516.9,273.6) and (514.3,271) .. (514.3,267.8) -- cycle ;
%Straight Lines [id:da4746145718447987] 
\draw [line width=1.5]    (513.3,239.6) -- (561.4,239.6) ;
%Rounded Rect [id:dp20604535001164936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 126; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (514.3,210.4) .. controls (514.3,207.2) and (516.9,204.6) .. (520.1,204.6) -- (553.2,204.6) .. controls (556.4,204.6) and (559,207.2) .. (559,210.4) -- (559,227.8) .. controls (559,231) and (556.4,233.6) .. (553.2,233.6) -- (520.1,233.6) .. controls (516.9,233.6) and (514.3,231) .. (514.3,227.8) -- cycle ;
%Shape: Rectangle [id:dp8791154831547258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (529.97,224.68) -- (540.3,224.68) -- (540.3,227.27) -- (529.97,227.27) -- cycle ;
%Shape: Rectangle [id:dp8629153606884559] 
\draw   (532.55,224.68) -- (535.13,224.68) -- (535.13,227.27) -- (532.55,227.27) -- cycle ;
%Shape: Rectangle [id:dp17857397467585023] 
\draw   (537.72,224.68) -- (540.3,224.68) -- (540.3,227.27) -- (537.72,227.27) -- cycle ;
%Shape: Rectangle [id:dp904568320308488] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (519.63,224.68) -- (529.97,224.68) -- (529.97,227.27) -- (519.63,227.27) -- cycle ;
%Shape: Rectangle [id:dp6792806129977031] 
\draw   (522.22,224.68) -- (524.8,224.68) -- (524.8,227.27) -- (522.22,227.27) -- cycle ;
%Shape: Rectangle [id:dp8512563398155809] 
\draw   (527.38,224.68) -- (529.97,224.68) -- (529.97,227.27) -- (527.38,227.27) -- cycle ;
%Shape: Rectangle [id:dp3867500267579389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.38,224.68) -- (529.97,224.68) -- (529.97,227.27) -- (527.38,227.27) -- cycle ;
%Shape: Rectangle [id:dp7854019692684122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.8,224.68) -- (527.38,224.68) -- (527.38,227.27) -- (524.8,227.27) -- cycle ;
%Shape: Rectangle [id:dp5319606210300384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.55,224.68) -- (535.13,224.68) -- (535.13,227.27) -- (532.55,227.27) -- cycle ;

%Straight Lines [id:da38054126839845537] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]    (128.49,93.8) -- (134.2,211.4) ;
%Straight Lines [id:da8491103064073808] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]    (180.89,158.2) -- (139.8,214.2) ;
%Straight Lines [id:da42155104701919077] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (450.2,89.4) -- (401.8,209.8) ;
%Straight Lines [id:da6398286262248265] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (208.45,157.83) -- (380.6,209.4) ;
%Straight Lines [id:da46922981913110107] 
\draw [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]    (478.45,88.83) -- (531.23,207.08) ;
%Straight Lines [id:da6949566948084176] 
\draw [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]    (428.45,157.8) -- (525,215.4) ;

% Text Node
\draw (191.8,9.2) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{1})$};
% Text Node
\draw (378.8,131.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (411.8,107.2) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{4})$};
% Text Node
\draw (450.8,130.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:capital}\right)$};
% Text Node
\draw (394.8,162.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:currency}\right)$};
% Text Node
\draw (160.8,36.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (232.8,35.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (225.8,69.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:deathDate}\right)$};
% Text Node
\draw (123.8,67.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (565.03,229.4) node [anchor=north west][inner sep=0.75pt]    {$=150$};
% Text Node
\draw (46.3,232) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (104.05,251.75) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (129.3,212) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (85.3,229.8) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (106.97,210) node [anchor=north west][inner sep=0.75pt]    {$\cap $};
% Text Node
\draw (222.8,164.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:population}\right)$};
% Text Node
\draw (411.8,7.23) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{2})$};
% Text Node
\draw (158.8,131.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (191.8,107.23) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{3})$};
% Text Node
\draw (230.8,130.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:capital}\right)$};
% Text Node
\draw (122.8,162.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:currency}\right)$};
% Text Node
\draw (375.8,31.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (447.8,30.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (391.8,62.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (176.3,232) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (241.05,251.75) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (259.3,212) node [anchor=north west][inner sep=0.75pt]    {$50$};
% Text Node
\draw (215.3,229.8) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (236.97,210) node [anchor=north west][inner sep=0.75pt]    {$\cap $};
% Text Node
\draw (151.3,229.8) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (316.3,232) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (382.05,251.75) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (399.3,212) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (355.3,229.8) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (376.97,210) node [anchor=north west][inner sep=0.75pt]    {$\cap $};
% Text Node
\draw (461.3,232) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (520.05,251.75) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (544.3,212) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (500.3,229.8) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (521.97,210) node [anchor=north west][inner sep=0.75pt]    {$\cap $};
% Text Node
\draw (434.3,229.8) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (291.3,229.8) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}


==> figures/cardex4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,887); %set diagram left start at 0, and has height of 887

%Rounded Rect [id:dp2190205672239841] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (87.78,69.03) .. controls (87.78,58.52) and (96.3,50) .. (106.82,50) -- (274.97,50) .. controls (285.48,50) and (294,58.52) .. (294,69.03) -- (294,126.14) .. controls (294,136.65) and (285.48,145.17) .. (274.97,145.17) -- (106.82,145.17) .. controls (96.3,145.17) and (87.78,136.65) .. (87.78,126.14) -- cycle ;
%Rounded Rect [id:dp9931506278268684] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (307.78,69.03) .. controls (307.78,58.52) and (316.3,50) .. (326.82,50) -- (494.97,50) .. controls (505.48,50) and (514,58.52) .. (514,69.03) -- (514,126.14) .. controls (514,136.65) and (505.48,145.17) .. (494.97,145.17) -- (326.82,145.17) .. controls (316.3,145.17) and (307.78,136.65) .. (307.78,126.14) -- cycle ;
%Rounded Rect [id:dp0380879084753456] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (260,159.8) .. controls (260,156.6) and (262.6,154) .. (265.8,154) -- (301.2,154) .. controls (304.4,154) and (307,156.6) .. (307,159.8) -- (307,177.2) .. controls (307,180.4) and (304.4,183) .. (301.2,183) -- (265.8,183) .. controls (262.6,183) and (260,180.4) .. (260,177.2) -- cycle ;
%Rounded Rect [id:dp8187382752121503] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]  (260,200.8) .. controls (260,197.6) and (262.6,195) .. (265.8,195) -- (301.2,195) .. controls (304.4,195) and (307,197.6) .. (307,200.8) -- (307,218.2) .. controls (307,221.4) and (304.4,224) .. (301.2,224) -- (265.8,224) .. controls (262.6,224) and (260,221.4) .. (260,218.2) -- cycle ;
%Straight Lines [id:da25661536692334963] 
\draw [line width=1.5]    (259,189) -- (306,189) ;
%Rounded Rect [id:dp7076134255402651] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (94,111.25) .. controls (94,108.1) and (96.55,105.56) .. (99.69,105.56) -- (181.65,105.56) .. controls (184.79,105.56) and (187.34,108.1) .. (187.34,111.25) -- (187.34,128.31) .. controls (187.34,131.45) and (184.79,134) .. (181.65,134) -- (99.69,134) .. controls (96.55,134) and (94,131.45) .. (94,128.31) -- cycle ;
%Rounded Rect [id:dp4006216375756507] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (314,80.25) .. controls (314,77.1) and (316.55,74.56) .. (319.69,74.56) -- (401.65,74.56) .. controls (404.79,74.56) and (407.34,77.1) .. (407.34,80.25) -- (407.34,97.31) .. controls (407.34,100.45) and (404.79,103) .. (401.65,103) -- (319.69,103) .. controls (316.55,103) and (314,100.45) .. (314,97.31) -- cycle ;
%Rounded Rect [id:dp06394315391465544] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (194,79.25) .. controls (194,76.1) and (196.55,73.56) .. (199.69,73.56) -- (281.65,73.56) .. controls (284.79,73.56) and (287.34,76.1) .. (287.34,79.25) -- (287.34,96.31) .. controls (287.34,99.45) and (284.79,102) .. (281.65,102) -- (199.69,102) .. controls (196.55,102) and (194,99.45) .. (194,96.31) -- cycle ;
%Rounded Rect [id:dp8414431973606589] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]  (94,79.25) .. controls (94,76.1) and (96.55,73.56) .. (99.69,73.56) -- (181.65,73.56) .. controls (184.79,73.56) and (187.34,76.1) .. (187.34,79.25) -- (187.34,96.31) .. controls (187.34,99.45) and (184.79,102) .. (181.65,102) -- (99.69,102) .. controls (96.55,102) and (94,99.45) .. (94,96.31) -- cycle ;
%Rounded Rect [id:dp9516626579948348] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (322,159.8) .. controls (322,156.6) and (324.6,154) .. (327.8,154) -- (353.2,154) .. controls (356.4,154) and (359,156.6) .. (359,159.8) -- (359,177.2) .. controls (359,180.4) and (356.4,183) .. (353.2,183) -- (327.8,183) .. controls (324.6,183) and (322,180.4) .. (322,177.2) -- cycle ;
%Rounded Rect [id:dp3957394535972356] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (322,199.8) .. controls (322,196.6) and (324.6,194) .. (327.8,194) -- (354.2,194) .. controls (357.4,194) and (360,196.6) .. (360,199.8) -- (360,217.2) .. controls (360,220.4) and (357.4,223) .. (354.2,223) -- (327.8,223) .. controls (324.6,223) and (322,220.4) .. (322,217.2) -- cycle ;
%Straight Lines [id:da4556970768625064] 
\draw [line width=1.5]    (321,189) -- (359,189) ;
%Rounded Rect [id:dp6634879433387079] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (414,80.25) .. controls (414,77.1) and (416.55,74.56) .. (419.69,74.56) -- (501.65,74.56) .. controls (504.79,74.56) and (507.34,77.1) .. (507.34,80.25) -- (507.34,97.31) .. controls (507.34,100.45) and (504.79,103) .. (501.65,103) -- (419.69,103) .. controls (416.55,103) and (414,100.45) .. (414,97.31) -- cycle ;
%Rounded Rect [id:dp7544877638123171] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (374,159.8) .. controls (374,156.6) and (376.6,154) .. (379.8,154) -- (405.2,154) .. controls (408.4,154) and (411,156.6) .. (411,159.8) -- (411,177.2) .. controls (411,180.4) and (408.4,183) .. (405.2,183) -- (379.8,183) .. controls (376.6,183) and (374,180.4) .. (374,177.2) -- cycle ;
%Rounded Rect [id:dp750321492093393] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (374,199.8) .. controls (374,196.6) and (376.6,194) .. (379.8,194) -- (406.2,194) .. controls (409.4,194) and (412,196.6) .. (412,199.8) -- (412,217.2) .. controls (412,220.4) and (409.4,223) .. (406.2,223) -- (379.8,223) .. controls (376.6,223) and (374,220.4) .. (374,217.2) -- cycle ;
%Straight Lines [id:da31267436308160357] 
\draw [line width=1.5]    (373,189) -- (411,189) ;
%Rounded Rect [id:dp5405348663612818] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (366,112.25) .. controls (366,109.1) and (368.55,106.56) .. (371.69,106.56) -- (453.65,106.56) .. controls (456.79,106.56) and (459.34,109.1) .. (459.34,112.25) -- (459.34,129.31) .. controls (459.34,132.45) and (456.79,135) .. (453.65,135) -- (371.69,135) .. controls (368.55,135) and (366,132.45) .. (366,129.31) -- cycle ;
%Straight Lines [id:da5552833395784121] 
\draw [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]    (159.25,134.4) -- (193.4,159.6) ;
%Straight Lines [id:da277684170090825] 
\draw [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]    (319.69,103) -- (231.09,158.4) ;
%Shape: Rectangle [id:dp809366852228819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.77,93.56) -- (139.55,93.56) -- (139.55,99) -- (117.77,99) -- cycle ;
%Shape: Rectangle [id:dp14565379689695024] 
\draw   (123.22,93.56) -- (128.66,93.56) -- (128.66,99) -- (123.22,99) -- cycle ;
%Shape: Rectangle [id:dp08438683653937318] 
\draw   (134.1,93.56) -- (139.55,93.56) -- (139.55,99) -- (134.1,99) -- cycle ;
%Shape: Rectangle [id:dp23436614644426168] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96,93.56) -- (117.77,93.56) -- (117.77,99) -- (96,99) -- cycle ;
%Shape: Rectangle [id:dp614643858977899] 
\draw   (101.44,93.56) -- (106.89,93.56) -- (106.89,99) -- (101.44,99) -- cycle ;
%Shape: Rectangle [id:dp6414431289735391] 
\draw   (112.33,93.56) -- (117.77,93.56) -- (117.77,99) -- (112.33,99) -- cycle ;
%Shape: Rectangle [id:dp8259723878929448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.33,93.56) -- (117.77,93.56) -- (117.77,99) -- (112.33,99) -- cycle ;
%Shape: Rectangle [id:dp20518881145235013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.89,93.56) -- (112.33,93.56) -- (112.33,99) -- (106.89,99) -- cycle ;
%Shape: Rectangle [id:dp27976547923798845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (163.23,93.56) -- (185,93.56) -- (185,99) -- (163.23,99) -- cycle ;
%Shape: Rectangle [id:dp5097497163252269] 
\draw   (168.67,93.56) -- (174.11,93.56) -- (174.11,99) -- (168.67,99) -- cycle ;
%Shape: Rectangle [id:dp29484322390314754] 
\draw   (179.56,93.56) -- (185,93.56) -- (185,99) -- (179.56,99) -- cycle ;
%Shape: Rectangle [id:dp30160446963561016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (141.45,93.56) -- (163.23,93.56) -- (163.23,99) -- (141.45,99) -- cycle ;
%Shape: Rectangle [id:dp6904143523898756] 
\draw   (146.9,93.56) -- (152.34,93.56) -- (152.34,99) -- (146.9,99) -- cycle ;
%Shape: Rectangle [id:dp7225532781862077] 
\draw   (157.78,93.56) -- (163.23,93.56) -- (163.23,99) -- (157.78,99) -- cycle ;
%Shape: Rectangle [id:dp23958469636329494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.23,93.56) -- (168.67,93.56) -- (168.67,99) -- (163.23,99) -- cycle ;
%Shape: Rectangle [id:dp8561006286500586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.56,93.56) -- (185,93.56) -- (185,99) -- (179.56,99) -- cycle ;
%Shape: Rectangle [id:dp7131056388820416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.9,93.56) -- (152.34,93.56) -- (152.34,99) -- (146.9,99) -- cycle ;
%Shape: Rectangle [id:dp758553326378103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.22,93.56) -- (128.66,93.56) -- (128.66,99) -- (123.22,99) -- cycle ;
%Shape: Rectangle [id:dp8961233103378866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (217.77,93.56) -- (239.55,93.56) -- (239.55,99) -- (217.77,99) -- cycle ;
%Shape: Rectangle [id:dp6433616885344674] 
\draw   (223.22,93.56) -- (228.66,93.56) -- (228.66,99) -- (223.22,99) -- cycle ;
%Shape: Rectangle [id:dp5537951117641917] 
\draw   (234.1,93.56) -- (239.55,93.56) -- (239.55,99) -- (234.1,99) -- cycle ;
%Shape: Rectangle [id:dp9121545008107032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (196,93.56) -- (217.77,93.56) -- (217.77,99) -- (196,99) -- cycle ;
%Shape: Rectangle [id:dp4573427357060552] 
\draw   (201.44,93.56) -- (206.89,93.56) -- (206.89,99) -- (201.44,99) -- cycle ;
%Shape: Rectangle [id:dp010359298186761734] 
\draw   (212.33,93.56) -- (217.77,93.56) -- (217.77,99) -- (212.33,99) -- cycle ;
%Shape: Rectangle [id:dp6672174222828738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.89,93.56) -- (211.75,93.56) -- (211.75,99) -- (206.89,99) -- cycle ;
%Shape: Rectangle [id:dp7593500836109344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.89,93.56) -- (201.33,93.56) -- (201.33,99) -- (195.89,99) -- cycle ;
%Shape: Rectangle [id:dp6837940755726547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (263.23,93.56) -- (285,93.56) -- (285,99) -- (263.23,99) -- cycle ;
%Shape: Rectangle [id:dp5392972732716229] 
\draw   (268.67,93.56) -- (274.11,93.56) -- (274.11,99) -- (268.67,99) -- cycle ;
%Shape: Rectangle [id:dp5359677965861114] 
\draw   (279.56,93.56) -- (285,93.56) -- (285,99) -- (279.56,99) -- cycle ;
%Shape: Rectangle [id:dp6465037619088907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (241.45,93.56) -- (263.23,93.56) -- (263.23,99) -- (241.45,99) -- cycle ;
%Shape: Rectangle [id:dp3513236099575058] 
\draw   (246.9,93.56) -- (252.34,93.56) -- (252.34,99) -- (246.9,99) -- cycle ;
%Shape: Rectangle [id:dp3330824968307433] 
\draw   (257.78,93.56) -- (263.23,93.56) -- (263.23,99) -- (257.78,99) -- cycle ;
%Shape: Rectangle [id:dp02985887119747832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.23,93.56) -- (268.67,93.56) -- (268.67,99) -- (263.23,99) -- cycle ;
%Shape: Rectangle [id:dp20700381984983496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.56,93.56) -- (274,93.56) -- (274,99) -- (268.56,99) -- cycle ;
%Shape: Rectangle [id:dp5473758615163772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.9,93.56) -- (263.34,93.56) -- (263.34,99) -- (257.9,99) -- cycle ;
%Shape: Rectangle [id:dp5544917260686728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.22,93.56) -- (228.66,93.56) -- (228.66,99) -- (223.22,99) -- cycle ;
%Shape: Rectangle [id:dp6074995035647714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.77,126.56) -- (139.55,126.56) -- (139.55,132) -- (117.77,132) -- cycle ;
%Shape: Rectangle [id:dp27938068840223174] 
\draw   (123.22,126.56) -- (128.66,126.56) -- (128.66,132) -- (123.22,132) -- cycle ;
%Shape: Rectangle [id:dp03181965529515718] 
\draw   (134.1,126.56) -- (139.55,126.56) -- (139.55,132) -- (134.1,132) -- cycle ;
%Shape: Rectangle [id:dp7420285155126686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96,126.56) -- (117.77,126.56) -- (117.77,132) -- (96,132) -- cycle ;
%Shape: Rectangle [id:dp8163854094302424] 
\draw   (101.44,126.56) -- (106.89,126.56) -- (106.89,132) -- (101.44,132) -- cycle ;
%Shape: Rectangle [id:dp7354045942921992] 
\draw   (112.33,126.56) -- (117.77,126.56) -- (117.77,132) -- (112.33,132) -- cycle ;
%Shape: Rectangle [id:dp24365757152280865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.33,126.56) -- (112.77,126.56) -- (112.77,132) -- (107.33,132) -- cycle ;
%Shape: Rectangle [id:dp1293829664272469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.89,126.56) -- (107.33,126.56) -- (107.33,132) -- (101.89,132) -- cycle ;
%Shape: Rectangle [id:dp7830921190768055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (163.23,126.56) -- (185,126.56) -- (185,132) -- (163.23,132) -- cycle ;
%Shape: Rectangle [id:dp6193956797400524] 
\draw   (168.67,126.56) -- (174.11,126.56) -- (174.11,132) -- (168.67,132) -- cycle ;
%Shape: Rectangle [id:dp027820691294484168] 
\draw   (179.56,126.56) -- (185,126.56) -- (185,132) -- (179.56,132) -- cycle ;
%Shape: Rectangle [id:dp9629363350977311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (141.45,126.56) -- (163.23,126.56) -- (163.23,132) -- (141.45,132) -- cycle ;
%Shape: Rectangle [id:dp05279204502140444] 
\draw   (146.9,126.56) -- (152.34,126.56) -- (152.34,132) -- (146.9,132) -- cycle ;
%Shape: Rectangle [id:dp5396224362867755] 
\draw   (157.78,126.56) -- (163.23,126.56) -- (163.23,132) -- (157.78,132) -- cycle ;
%Shape: Rectangle [id:dp7168871573073952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.5,126.56) -- (162.67,126.56) -- (162.67,132) -- (157.5,132) -- cycle ;
%Shape: Rectangle [id:dp22412830981770548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.56,126.56) -- (174,126.56) -- (174,132) -- (168.56,132) -- cycle ;
%Shape: Rectangle [id:dp6693520872528866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.9,126.56) -- (152.34,126.56) -- (152.34,132) -- (146.9,132) -- cycle ;
%Shape: Rectangle [id:dp029136444003242112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.22,126.56) -- (123.66,126.56) -- (123.66,132) -- (118.22,132) -- cycle ;
%Shape: Rectangle [id:dp0979494509272012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (217.77,126.56) -- (239.55,126.56) -- (239.55,132) -- (217.77,132) -- cycle ;
%Shape: Rectangle [id:dp7458006857493811] 
\draw   (223.22,126.56) -- (228.66,126.56) -- (228.66,132) -- (223.22,132) -- cycle ;
%Shape: Rectangle [id:dp13315197109677912] 
\draw   (234.1,126.56) -- (239.55,126.56) -- (239.55,132) -- (234.1,132) -- cycle ;
%Shape: Rectangle [id:dp05728070719943412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (196,126.56) -- (217.77,126.56) -- (217.77,132) -- (196,132) -- cycle ;
%Shape: Rectangle [id:dp2380307339681228] 
\draw   (201.44,126.56) -- (206.89,126.56) -- (206.89,132) -- (201.44,132) -- cycle ;
%Shape: Rectangle [id:dp5952223595770433] 
\draw   (212.33,126.56) -- (217.77,126.56) -- (217.77,132) -- (212.33,132) -- cycle ;
%Shape: Rectangle [id:dp8933968734127776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.33,126.56) -- (217.77,126.56) -- (217.77,132) -- (212.33,132) -- cycle ;
%Shape: Rectangle [id:dp3342458105605507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.89,126.56) -- (212.33,126.56) -- (212.33,132) -- (206.89,132) -- cycle ;
%Shape: Rectangle [id:dp09584537027891848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (263.23,126.56) -- (285,126.56) -- (285,132) -- (263.23,132) -- cycle ;
%Shape: Rectangle [id:dp8352367057301456] 
\draw   (268.67,126.56) -- (274.11,126.56) -- (274.11,132) -- (268.67,132) -- cycle ;
%Shape: Rectangle [id:dp5033901255441389] 
\draw   (279.56,126.56) -- (285,126.56) -- (285,132) -- (279.56,132) -- cycle ;
%Shape: Rectangle [id:dp3480960888909408] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (241.45,126.56) -- (263.23,126.56) -- (263.23,132) -- (241.45,132) -- cycle ;
%Shape: Rectangle [id:dp15057715187948384] 
\draw   (246.9,126.56) -- (252.34,126.56) -- (252.34,132) -- (246.9,132) -- cycle ;
%Shape: Rectangle [id:dp7377609085966137] 
\draw   (257.78,126.56) -- (263.23,126.56) -- (263.23,132) -- (257.78,132) -- cycle ;
%Shape: Rectangle [id:dp2828981034935061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.23,126.56) -- (251.67,126.56) -- (251.67,132) -- (246.23,132) -- cycle ;
%Shape: Rectangle [id:dp3464351992499489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.56,126.56) -- (285,126.56) -- (285,132) -- (279.56,132) -- cycle ;
%Shape: Rectangle [id:dp8050643994672504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.9,126.56) -- (247.34,126.56) -- (247.34,132) -- (241.9,132) -- cycle ;
%Shape: Rectangle [id:dp5045560333448881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.22,126.56) -- (239.66,126.56) -- (239.66,132) -- (234.22,132) -- cycle ;
%Shape: Rectangle [id:dp031679148939444346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.22,93.56) -- (239.66,93.56) -- (239.66,99) -- (234.22,99) -- cycle ;
%Shape: Rectangle [id:dp684996410576178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.22,126.56) -- (128.66,126.56) -- (128.66,132) -- (123.22,132) -- cycle ;
%Shape: Rectangle [id:dp7274827563061871] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (337.77,93.56) -- (359.55,93.56) -- (359.55,99) -- (337.77,99) -- cycle ;
%Shape: Rectangle [id:dp08182146424072656] 
\draw   (343.22,93.56) -- (348.66,93.56) -- (348.66,99) -- (343.22,99) -- cycle ;
%Shape: Rectangle [id:dp08491476065865011] 
\draw   (354.1,93.56) -- (359.55,93.56) -- (359.55,99) -- (354.1,99) -- cycle ;
%Shape: Rectangle [id:dp19197746189894027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (316,93.56) -- (337.77,93.56) -- (337.77,99) -- (316,99) -- cycle ;
%Shape: Rectangle [id:dp47851453463035554] 
\draw   (321.44,93.56) -- (326.89,93.56) -- (326.89,99) -- (321.44,99) -- cycle ;
%Shape: Rectangle [id:dp6074569658584611] 
\draw   (332.33,93.56) -- (337.77,93.56) -- (337.77,99) -- (332.33,99) -- cycle ;
%Shape: Rectangle [id:dp984575994909423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.33,93.56) -- (331.77,93.56) -- (331.77,99) -- (326.33,99) -- cycle ;
%Shape: Rectangle [id:dp9863229431580244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.89,93.56) -- (327.33,93.56) -- (327.33,99) -- (321.89,99) -- cycle ;
%Shape: Rectangle [id:dp9293717160654238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (383.23,93.56) -- (405,93.56) -- (405,99) -- (383.23,99) -- cycle ;
%Shape: Rectangle [id:dp42308647361812635] 
\draw   (388.67,93.56) -- (394.11,93.56) -- (394.11,99) -- (388.67,99) -- cycle ;
%Shape: Rectangle [id:dp5074881824298463] 
\draw   (399.56,93.56) -- (405,93.56) -- (405,99) -- (399.56,99) -- cycle ;
%Shape: Rectangle [id:dp5052349435217836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (361.45,93.56) -- (383.23,93.56) -- (383.23,99) -- (361.45,99) -- cycle ;
%Shape: Rectangle [id:dp5597300643895734] 
\draw   (366.9,93.56) -- (372.34,93.56) -- (372.34,99) -- (366.9,99) -- cycle ;
%Shape: Rectangle [id:dp04724576786902368] 
\draw   (377.78,93.56) -- (383.23,93.56) -- (383.23,99) -- (377.78,99) -- cycle ;
%Shape: Rectangle [id:dp3357691376094324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.23,93.56) -- (388.67,93.56) -- (388.67,99) -- (383.23,99) -- cycle ;
%Shape: Rectangle [id:dp5831067871199955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.56,93.56) -- (394,93.56) -- (394,99) -- (388.56,99) -- cycle ;
%Shape: Rectangle [id:dp7373160255487945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.9,93.56) -- (372.34,93.56) -- (372.34,99) -- (366.9,99) -- cycle ;
%Shape: Rectangle [id:dp9072245789958067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.22,93.56) -- (348.66,93.56) -- (348.66,99) -- (343.22,99) -- cycle ;
%Shape: Rectangle [id:dp31950471767900335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (437.77,93.56) -- (459.55,93.56) -- (459.55,99) -- (437.77,99) -- cycle ;
%Shape: Rectangle [id:dp8075005818135271] 
\draw   (443.22,93.56) -- (448.66,93.56) -- (448.66,99) -- (443.22,99) -- cycle ;
%Shape: Rectangle [id:dp32299380001371636] 
\draw   (454.1,93.56) -- (459.55,93.56) -- (459.55,99) -- (454.1,99) -- cycle ;
%Shape: Rectangle [id:dp30737299652740013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (416,93.56) -- (437.77,93.56) -- (437.77,99) -- (416,99) -- cycle ;
%Shape: Rectangle [id:dp36163742991282655] 
\draw   (421.44,93.56) -- (426.89,93.56) -- (426.89,99) -- (421.44,99) -- cycle ;
%Shape: Rectangle [id:dp6983067421575124] 
\draw   (432.33,93.56) -- (437.77,93.56) -- (437.77,99) -- (432.33,99) -- cycle ;
%Shape: Rectangle [id:dp47841636033810797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.33,93.56) -- (437.77,93.56) -- (437.77,99) -- (432.33,99) -- cycle ;
%Shape: Rectangle [id:dp24753829947737205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.89,93.56) -- (454.33,93.56) -- (454.33,99) -- (448.89,99) -- cycle ;
%Shape: Rectangle [id:dp4461448596111536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (483.23,93.56) -- (505,93.56) -- (505,99) -- (483.23,99) -- cycle ;
%Shape: Rectangle [id:dp9423393954370953] 
\draw   (488.67,93.56) -- (494.11,93.56) -- (494.11,99) -- (488.67,99) -- cycle ;
%Shape: Rectangle [id:dp8255515750708937] 
\draw   (499.56,93.56) -- (505,93.56) -- (505,99) -- (499.56,99) -- cycle ;
%Shape: Rectangle [id:dp600384692594566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (461.45,93.56) -- (483.23,93.56) -- (483.23,99) -- (461.45,99) -- cycle ;
%Shape: Rectangle [id:dp4793051255313743] 
\draw   (466.9,93.56) -- (472.34,93.56) -- (472.34,99) -- (466.9,99) -- cycle ;
%Shape: Rectangle [id:dp9810100726159495] 
\draw   (477.78,93.56) -- (483.23,93.56) -- (483.23,99) -- (477.78,99) -- cycle ;
%Shape: Rectangle [id:dp6982066132806868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.23,93.56) -- (477.67,93.56) -- (477.67,99) -- (472.23,99) -- cycle ;
%Shape: Rectangle [id:dp9030242909368408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.56,93.56) -- (500,93.56) -- (500,99) -- (494.56,99) -- cycle ;
%Shape: Rectangle [id:dp6387480304711114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.9,93.56) -- (472.34,93.56) -- (472.34,99) -- (466.9,99) -- cycle ;
%Shape: Rectangle [id:dp042607236727914444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.22,93.56) -- (448.66,93.56) -- (448.66,99) -- (443.22,99) -- cycle ;
%Shape: Rectangle [id:dp6127158582040412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (390.77,126.56) -- (412.55,126.56) -- (412.55,132) -- (390.77,132) -- cycle ;
%Shape: Rectangle [id:dp22738416187931798] 
\draw   (396.22,126.56) -- (401.66,126.56) -- (401.66,132) -- (396.22,132) -- cycle ;
%Shape: Rectangle [id:dp26229615160724185] 
\draw   (407.1,126.56) -- (412.55,126.56) -- (412.55,132) -- (407.1,132) -- cycle ;
%Shape: Rectangle [id:dp9454223778354063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (369,126.56) -- (390.77,126.56) -- (390.77,132) -- (369,132) -- cycle ;
%Shape: Rectangle [id:dp0894022925803557] 
\draw   (374.44,126.56) -- (379.89,126.56) -- (379.89,132) -- (374.44,132) -- cycle ;
%Shape: Rectangle [id:dp3604223957998248] 
\draw   (385.33,126.56) -- (390.77,126.56) -- (390.77,132) -- (385.33,132) -- cycle ;
%Shape: Rectangle [id:dp9922505397974152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.33,126.56) -- (384.77,126.56) -- (384.77,132) -- (379.33,132) -- cycle ;
%Shape: Rectangle [id:dp4460651345266271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.89,126.56) -- (380.33,126.56) -- (380.33,132) -- (374.89,132) -- cycle ;
%Shape: Rectangle [id:dp7675757301425736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (436.23,126.56) -- (458,126.56) -- (458,132) -- (436.23,132) -- cycle ;
%Shape: Rectangle [id:dp7997841591995536] 
\draw   (441.67,126.56) -- (447.11,126.56) -- (447.11,132) -- (441.67,132) -- cycle ;
%Shape: Rectangle [id:dp06070955700650171] 
\draw   (452.56,126.56) -- (458,126.56) -- (458,132) -- (452.56,132) -- cycle ;
%Shape: Rectangle [id:dp5997552623895951] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (414.45,126.56) -- (436.23,126.56) -- (436.23,132) -- (414.45,132) -- cycle ;
%Shape: Rectangle [id:dp11223549410199563] 
\draw   (419.9,126.56) -- (425.34,126.56) -- (425.34,132) -- (419.9,132) -- cycle ;
%Shape: Rectangle [id:dp6742902745925387] 
\draw   (430.78,126.56) -- (436.23,126.56) -- (436.23,132) -- (430.78,132) -- cycle ;
%Shape: Rectangle [id:dp12866846240528562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.23,126.56) -- (441.67,126.56) -- (441.67,132) -- (436.23,132) -- cycle ;
%Shape: Rectangle [id:dp1564320426077903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.56,126.56) -- (447,126.56) -- (447,132) -- (441.56,132) -- cycle ;
%Shape: Rectangle [id:dp23449485361209832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.9,126.56) -- (436.34,126.56) -- (436.34,132) -- (430.9,132) -- cycle ;
%Shape: Rectangle [id:dp17514724430494988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.22,126.56) -- (401.66,126.56) -- (401.66,132) -- (396.22,132) -- cycle ;
%Rounded Rect [id:dp8799880354946591] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]  (127.3,180.05) .. controls (127.3,176.85) and (129.9,174.25) .. (133.1,174.25) -- (167.2,174.25) .. controls (170.4,174.25) and (173,176.85) .. (173,180.05) -- (173,197.45) .. controls (173,200.65) and (170.4,203.25) .. (167.2,203.25) -- (133.1,203.25) .. controls (129.9,203.25) and (127.3,200.65) .. (127.3,197.45) -- cycle ;
%Rounded Rect [id:dp27499242586656325] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (192.3,200.05) .. controls (192.3,196.85) and (194.9,194.25) .. (198.1,194.25) -- (232.4,194.25) .. controls (235.6,194.25) and (238.2,196.85) .. (238.2,200.05) -- (238.2,217.45) .. controls (238.2,220.65) and (235.6,223.25) .. (232.4,223.25) -- (198.1,223.25) .. controls (194.9,223.25) and (192.3,220.65) .. (192.3,217.45) -- cycle ;
%Straight Lines [id:da1924710082374088] 
\draw [line width=1.5]    (185.3,189.25) -- (243.55,189.25) ;
%Rounded Rect [id:dp7589958592064084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ][line width=1.5]  (186.3,160.05) .. controls (186.3,156.85) and (188.9,154.25) .. (192.1,154.25) -- (237,154.25) .. controls (240.2,154.25) and (242.8,156.85) .. (242.8,160.05) -- (242.8,177.45) .. controls (242.8,180.65) and (240.2,183.25) .. (237,183.25) -- (192.1,183.25) .. controls (188.9,183.25) and (186.3,180.65) .. (186.3,177.45) -- cycle ;
%Shape: Rectangle [id:dp9116542233287869] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (201.97,174.33) -- (212.3,174.33) -- (212.3,176.92) -- (201.97,176.92) -- cycle ;
%Shape: Rectangle [id:dp4819609014357896] 
\draw   (204.55,174.33) -- (207.13,174.33) -- (207.13,176.92) -- (204.55,176.92) -- cycle ;
%Shape: Rectangle [id:dp47456781930064573] 
\draw   (209.72,174.33) -- (212.3,174.33) -- (212.3,176.92) -- (209.72,176.92) -- cycle ;
%Shape: Rectangle [id:dp07421718719060366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (191.63,174.33) -- (201.97,174.33) -- (201.97,176.92) -- (191.63,176.92) -- cycle ;
%Shape: Rectangle [id:dp3055724112633108] 
\draw   (194.22,174.33) -- (196.8,174.33) -- (196.8,176.92) -- (194.22,176.92) -- cycle ;
%Shape: Rectangle [id:dp9595631156137687] 
\draw   (199.38,174.33) -- (201.97,174.33) -- (201.97,176.92) -- (199.38,176.92) -- cycle ;
%Shape: Rectangle [id:dp8466031358576974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.38,174.33) -- (201.97,174.33) -- (201.97,176.92) -- (199.38,176.92) -- cycle ;
%Shape: Rectangle [id:dp6844811022724133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.8,174.33) -- (199.38,174.33) -- (199.38,176.92) -- (196.8,176.92) -- cycle ;
%Shape: Rectangle [id:dp15597682384988865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.55,174.33) -- (207.13,174.33) -- (207.13,176.92) -- (204.55,176.92) -- cycle ;


% Text Node
\draw (165,52.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{1})$};
% Text Node
\draw (385,52.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{4})$};
% Text Node
\draw (244,179.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (266,161.4) node [anchor=north west][inner sep=0.75pt]    {$5000$};
% Text Node
\draw (266,201.4) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (306,179.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (328,161.4) node [anchor=north west][inner sep=0.75pt]    {$200$};
% Text Node
\draw (328,201.4) node [anchor=north west][inner sep=0.75pt]    {$200$};
% Text Node
\draw (358,179.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (380,161.4) node [anchor=north west][inner sep=0.75pt]    {$500$};
% Text Node
\draw (380,201.4) node [anchor=north west][inner sep=0.75pt]    {$200$};
% Text Node
\draw (418.8,178.2) node [anchor=north west][inner sep=0.75pt]    {$=625$};
% Text Node
\draw (132,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (204,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (197,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:deathDate}\right)$};
% Text Node
\draw (95,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (352,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (424,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:capital}\right)$};
% Text Node
\draw (368,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:currency}\right)$};
% Text Node
\draw (133.3,181.65) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (198.05,201.4) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (216.3,161.65) node [anchor=north west][inner sep=0.75pt]    {$50$};
% Text Node
\draw (172.3,179.45) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (193.97,159.65) node [anchor=north west][inner sep=0.75pt]    {$\cap $};


\end{tikzpicture}


==> figures/cardex5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,887); %set diagram left start at 0, and has height of 887

%Rounded Rect [id:dp966936906095217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (107.78,72.03) .. controls (107.78,61.52) and (116.3,53) .. (126.82,53) -- (294.97,53) .. controls (305.48,53) and (314,61.52) .. (314,72.03) -- (314,129.14) .. controls (314,139.65) and (305.48,148.17) .. (294.97,148.17) -- (126.82,148.17) .. controls (116.3,148.17) and (107.78,139.65) .. (107.78,129.14) -- cycle ;
%Rounded Rect [id:dp7660610101797349] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (327.78,72.03) .. controls (327.78,61.52) and (336.3,53) .. (346.82,53) -- (514.97,53) .. controls (525.48,53) and (534,61.52) .. (534,72.03) -- (534,129.14) .. controls (534,139.65) and (525.48,148.17) .. (514.97,148.17) -- (346.82,148.17) .. controls (336.3,148.17) and (327.78,139.65) .. (327.78,129.14) -- cycle ;
%Rounded Rect [id:dp9677574419124895] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (286,162.8) .. controls (286,159.6) and (288.6,157) .. (291.8,157) -- (327.2,157) .. controls (330.4,157) and (333,159.6) .. (333,162.8) -- (333,180.2) .. controls (333,183.4) and (330.4,186) .. (327.2,186) -- (291.8,186) .. controls (288.6,186) and (286,183.4) .. (286,180.2) -- cycle ;
%Rounded Rect [id:dp8099309515473015] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]  (286,203.8) .. controls (286,200.6) and (288.6,198) .. (291.8,198) -- (327.2,198) .. controls (330.4,198) and (333,200.6) .. (333,203.8) -- (333,221.2) .. controls (333,224.4) and (330.4,227) .. (327.2,227) -- (291.8,227) .. controls (288.6,227) and (286,224.4) .. (286,221.2) -- cycle ;
%Straight Lines [id:da6457704907208008] 
\draw [line width=1.5]    (285,192) -- (332,192) ;
%Rounded Rect [id:dp09481359126316191] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (167,114.25) .. controls (167,111.1) and (169.55,108.56) .. (172.69,108.56) -- (254.65,108.56) .. controls (257.79,108.56) and (260.34,111.1) .. (260.34,114.25) -- (260.34,131.31) .. controls (260.34,134.45) and (257.79,137) .. (254.65,137) -- (172.69,137) .. controls (169.55,137) and (167,134.45) .. (167,131.31) -- cycle ;
%Rounded Rect [id:dp9518362930197091] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (334,82.75) .. controls (334,79.6) and (336.55,77.06) .. (339.69,77.06) -- (421.65,77.06) .. controls (424.79,77.06) and (427.34,79.6) .. (427.34,82.75) -- (427.34,99.81) .. controls (427.34,102.95) and (424.79,105.5) .. (421.65,105.5) -- (339.69,105.5) .. controls (336.55,105.5) and (334,102.95) .. (334,99.81) -- cycle ;
%Rounded Rect [id:dp3984632865591402] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (214,82.25) .. controls (214,79.1) and (216.55,76.56) .. (219.69,76.56) -- (301.65,76.56) .. controls (304.79,76.56) and (307.34,79.1) .. (307.34,82.25) -- (307.34,99.31) .. controls (307.34,102.45) and (304.79,105) .. (301.65,105) -- (219.69,105) .. controls (216.55,105) and (214,102.45) .. (214,99.31) -- cycle ;
%Rounded Rect [id:dp6523890997176989] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]  (114.25,82.25) .. controls (114.25,79.1) and (116.8,76.56) .. (119.94,76.56) -- (201.9,76.56) .. controls (205.04,76.56) and (207.59,79.1) .. (207.59,82.25) -- (207.59,99.31) .. controls (207.59,102.45) and (205.04,105) .. (201.9,105) -- (119.94,105) .. controls (116.8,105) and (114.25,102.45) .. (114.25,99.31) -- cycle ;
%Rounded Rect [id:dp6896525185884734] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (348,162.8) .. controls (348,159.6) and (350.6,157) .. (353.8,157) -- (379.2,157) .. controls (382.4,157) and (385,159.6) .. (385,162.8) -- (385,180.2) .. controls (385,183.4) and (382.4,186) .. (379.2,186) -- (353.8,186) .. controls (350.6,186) and (348,183.4) .. (348,180.2) -- cycle ;
%Rounded Rect [id:dp4866042577199351] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (348,202.8) .. controls (348,199.6) and (350.6,197) .. (353.8,197) -- (380.2,197) .. controls (383.4,197) and (386,199.6) .. (386,202.8) -- (386,220.2) .. controls (386,223.4) and (383.4,226) .. (380.2,226) -- (353.8,226) .. controls (350.6,226) and (348,223.4) .. (348,220.2) -- cycle ;
%Straight Lines [id:da1913488438425679] 
\draw [line width=1.5]    (347,192) -- (385,192) ;
%Rounded Rect [id:dp8275152382061634] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (434,83.25) .. controls (434,80.1) and (436.55,77.56) .. (439.69,77.56) -- (521.65,77.56) .. controls (524.79,77.56) and (527.34,80.1) .. (527.34,83.25) -- (527.34,100.31) .. controls (527.34,103.45) and (524.79,106) .. (521.65,106) -- (439.69,106) .. controls (436.55,106) and (434,103.45) .. (434,100.31) -- cycle ;
%Rounded Rect [id:dp15880769336677258] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (400,162.8) .. controls (400,159.6) and (402.6,157) .. (405.8,157) -- (431.2,157) .. controls (434.4,157) and (437,159.6) .. (437,162.8) -- (437,180.2) .. controls (437,183.4) and (434.4,186) .. (431.2,186) -- (405.8,186) .. controls (402.6,186) and (400,183.4) .. (400,180.2) -- cycle ;
%Rounded Rect [id:dp32502306086133137] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (400,202.8) .. controls (400,199.6) and (402.6,197) .. (405.8,197) -- (432.2,197) .. controls (435.4,197) and (438,199.6) .. (438,202.8) -- (438,220.2) .. controls (438,223.4) and (435.4,226) .. (432.2,226) -- (405.8,226) .. controls (402.6,226) and (400,223.4) .. (400,220.2) -- cycle ;
%Straight Lines [id:da6841477099224821] 
\draw [line width=1.5]    (399,192) -- (437,192) ;
%Rounded Rect [id:dp40626226972839885] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (334,115) .. controls (334,111.85) and (336.55,109.31) .. (339.69,109.31) -- (421.65,109.31) .. controls (424.79,109.31) and (427.34,111.85) .. (427.34,115) -- (427.34,132.06) .. controls (427.34,135.2) and (424.79,137.75) .. (421.65,137.75) -- (339.69,137.75) .. controls (336.55,137.75) and (334,135.2) .. (334,132.06) -- cycle ;
%Straight Lines [id:da914736403427958] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (186.6,137.2) -- (215.8,163) ;
%Straight Lines [id:da9578155562955049] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (339.69,105.5) -- (256.2,160.6) ;
%Shape: Rectangle [id:dp5033592828996503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (137.77,96.56) -- (159.55,96.56) -- (159.55,102) -- (137.77,102) -- cycle ;
%Shape: Rectangle [id:dp6553833836363036] 
\draw   (143.22,96.56) -- (148.66,96.56) -- (148.66,102) -- (143.22,102) -- cycle ;
%Shape: Rectangle [id:dp3982839769981218] 
\draw   (154.1,96.56) -- (159.55,96.56) -- (159.55,102) -- (154.1,102) -- cycle ;
%Shape: Rectangle [id:dp9144492883396299] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (116,96.56) -- (137.77,96.56) -- (137.77,102) -- (116,102) -- cycle ;
%Shape: Rectangle [id:dp4157022946752308] 
\draw   (121.44,96.56) -- (126.89,96.56) -- (126.89,102) -- (121.44,102) -- cycle ;
%Shape: Rectangle [id:dp8116610445909572] 
\draw   (132.33,96.56) -- (137.77,96.56) -- (137.77,102) -- (132.33,102) -- cycle ;
%Shape: Rectangle [id:dp9316200870120502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.33,96.56) -- (126.77,96.56) -- (126.77,102) -- (121.33,102) -- cycle ;
%Shape: Rectangle [id:dp6918959225556934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.89,96.56) -- (121.33,96.56) -- (121.33,102) -- (115.89,102) -- cycle ;
%Shape: Rectangle [id:dp42369233483847635] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (183.23,96.56) -- (205,96.56) -- (205,102) -- (183.23,102) -- cycle ;
%Shape: Rectangle [id:dp10141093701951398] 
\draw   (188.67,96.56) -- (194.11,96.56) -- (194.11,102) -- (188.67,102) -- cycle ;
%Shape: Rectangle [id:dp5913167909212861] 
\draw   (199.56,96.56) -- (205,96.56) -- (205,102) -- (199.56,102) -- cycle ;
%Shape: Rectangle [id:dp7762471337039698] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (161.45,96.56) -- (183.23,96.56) -- (183.23,102) -- (161.45,102) -- cycle ;
%Shape: Rectangle [id:dp948550097899579] 
\draw   (166.9,96.56) -- (172.34,96.56) -- (172.34,102) -- (166.9,102) -- cycle ;
%Shape: Rectangle [id:dp4020811479441013] 
\draw   (177.78,96.56) -- (183.23,96.56) -- (183.23,102) -- (177.78,102) -- cycle ;
%Shape: Rectangle [id:dp273711545345393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.23,96.56) -- (182.67,96.56) -- (182.67,102) -- (177.23,102) -- cycle ;
%Shape: Rectangle [id:dp26466019266299834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.9,96.56) -- (177.34,96.56) -- (177.34,102) -- (171.9,102) -- cycle ;
%Shape: Rectangle [id:dp10744610918959663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.22,96.56) -- (131.66,96.56) -- (131.66,102) -- (126.22,102) -- cycle ;
%Shape: Rectangle [id:dp9517810104354466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (237.77,96.56) -- (259.55,96.56) -- (259.55,102) -- (237.77,102) -- cycle ;
%Shape: Rectangle [id:dp5177455952240066] 
\draw   (243.22,96.56) -- (248.66,96.56) -- (248.66,102) -- (243.22,102) -- cycle ;
%Shape: Rectangle [id:dp6158930929706008] 
\draw   (254.1,96.56) -- (259.55,96.56) -- (259.55,102) -- (254.1,102) -- cycle ;
%Shape: Rectangle [id:dp0008549561288874186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (216,96.56) -- (237.77,96.56) -- (237.77,102) -- (216,102) -- cycle ;
%Shape: Rectangle [id:dp6534924826034666] 
\draw   (221.44,96.56) -- (226.89,96.56) -- (226.89,102) -- (221.44,102) -- cycle ;
%Shape: Rectangle [id:dp5179208529319574] 
\draw   (232.33,96.56) -- (237.77,96.56) -- (237.77,102) -- (232.33,102) -- cycle ;
%Shape: Rectangle [id:dp6370319617596009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.33,96.56) -- (237.77,96.56) -- (237.77,102) -- (232.33,102) -- cycle ;
%Shape: Rectangle [id:dp1029005218524437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.89,96.56) -- (227.33,96.56) -- (227.33,102) -- (221.89,102) -- cycle ;
%Shape: Rectangle [id:dp3664216631066237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (283.23,96.56) -- (305,96.56) -- (305,102) -- (283.23,102) -- cycle ;
%Shape: Rectangle [id:dp3598114339415095] 
\draw   (288.67,96.56) -- (294.11,96.56) -- (294.11,102) -- (288.67,102) -- cycle ;
%Shape: Rectangle [id:dp7589713181196447] 
\draw   (299.56,96.56) -- (305,96.56) -- (305,102) -- (299.56,102) -- cycle ;
%Shape: Rectangle [id:dp7339827782797104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.45,96.56) -- (283.23,96.56) -- (283.23,102) -- (261.45,102) -- cycle ;
%Shape: Rectangle [id:dp09645265406281245] 
\draw   (266.9,96.56) -- (272.34,96.56) -- (272.34,102) -- (266.9,102) -- cycle ;
%Shape: Rectangle [id:dp3029351948494421] 
\draw   (277.78,96.56) -- (283.23,96.56) -- (283.23,102) -- (277.78,102) -- cycle ;
%Shape: Rectangle [id:dp9808635469122418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.23,96.56) -- (277.67,96.56) -- (277.67,102) -- (272.23,102) -- cycle ;
%Shape: Rectangle [id:dp07373327449708711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.56,96.56) -- (305,96.56) -- (305,102) -- (299.56,102) -- cycle ;
%Shape: Rectangle [id:dp43274645973448167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.9,96.56) -- (267.34,96.56) -- (267.34,102) -- (261.9,102) -- cycle ;
%Shape: Rectangle [id:dp768224287641539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.22,96.56) -- (254.66,96.56) -- (254.66,102) -- (249.22,102) -- cycle ;
%Shape: Rectangle [id:dp9553721861682788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190.77,129.56) -- (212.55,129.56) -- (212.55,135) -- (190.77,135) -- cycle ;
%Shape: Rectangle [id:dp9062454968628401] 
\draw   (196.22,129.56) -- (201.66,129.56) -- (201.66,135) -- (196.22,135) -- cycle ;
%Shape: Rectangle [id:dp6193648522647837] 
\draw   (207.1,129.56) -- (212.55,129.56) -- (212.55,135) -- (207.1,135) -- cycle ;
%Shape: Rectangle [id:dp4765122930147768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (169,129.56) -- (190.77,129.56) -- (190.77,135) -- (169,135) -- cycle ;
%Shape: Rectangle [id:dp9362289576706566] 
\draw   (174.44,129.56) -- (179.89,129.56) -- (179.89,135) -- (174.44,135) -- cycle ;
%Shape: Rectangle [id:dp7492361340228328] 
\draw   (185.33,129.56) -- (190.77,129.56) -- (190.77,135) -- (185.33,135) -- cycle ;
%Shape: Rectangle [id:dp581312992445255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.33,129.56) -- (190.77,129.56) -- (190.77,135) -- (185.33,135) -- cycle ;
%Shape: Rectangle [id:dp6789459981923872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.89,129.56) -- (174.33,129.56) -- (174.33,135) -- (168.89,135) -- cycle ;
%Shape: Rectangle [id:dp4007526214560658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (236.23,129.56) -- (258,129.56) -- (258,135) -- (236.23,135) -- cycle ;
%Shape: Rectangle [id:dp6356269763108078] 
\draw   (241.67,129.56) -- (247.11,129.56) -- (247.11,135) -- (241.67,135) -- cycle ;
%Shape: Rectangle [id:dp8735843021164262] 
\draw   (252.56,129.56) -- (258,129.56) -- (258,135) -- (252.56,135) -- cycle ;
%Shape: Rectangle [id:dp708702377659593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (214.45,129.56) -- (236.23,129.56) -- (236.23,135) -- (214.45,135) -- cycle ;
%Shape: Rectangle [id:dp15663738818746387] 
\draw   (219.9,129.56) -- (225.34,129.56) -- (225.34,135) -- (219.9,135) -- cycle ;
%Shape: Rectangle [id:dp7595969010152642] 
\draw   (230.78,129.56) -- (236.23,129.56) -- (236.23,135) -- (230.78,135) -- cycle ;
%Shape: Rectangle [id:dp9978326203270401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.23,129.56) -- (252.67,129.56) -- (252.67,135) -- (247.23,135) -- cycle ;
%Shape: Rectangle [id:dp5918010892832809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.56,129.56) -- (258,129.56) -- (258,135) -- (252.56,135) -- cycle ;
%Shape: Rectangle [id:dp1370164705963891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.9,129.56) -- (220.34,129.56) -- (220.34,135) -- (214.9,135) -- cycle ;
%Shape: Rectangle [id:dp6458506209328039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.22,129.56) -- (207.66,129.56) -- (207.66,135) -- (202.22,135) -- cycle ;
%Shape: Rectangle [id:dp9660146482595038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.22,96.56) -- (153.66,96.56) -- (153.66,102) -- (148.22,102) -- cycle ;
%Shape: Rectangle [id:dp6706727097204953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (455.77,130.16) -- (477.55,130.16) -- (477.55,135.6) -- (455.77,135.6) -- cycle ;
%Shape: Rectangle [id:dp8370191941510071] 
\draw   (461.22,130.16) -- (466.66,130.16) -- (466.66,135.6) -- (461.22,135.6) -- cycle ;
%Shape: Rectangle [id:dp6930658619189607] 
\draw   (472.1,130.16) -- (477.55,130.16) -- (477.55,135.6) -- (472.1,135.6) -- cycle ;
%Shape: Rectangle [id:dp8367772425839086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (434,130.16) -- (455.77,130.16) -- (455.77,135.6) -- (434,135.6) -- cycle ;
%Shape: Rectangle [id:dp469363355299938] 
\draw   (439.44,130.16) -- (444.89,130.16) -- (444.89,135.6) -- (439.44,135.6) -- cycle ;
%Shape: Rectangle [id:dp37721783644624274] 
\draw   (450.33,130.16) -- (455.77,130.16) -- (455.77,135.6) -- (450.33,135.6) -- cycle ;
%Shape: Rectangle [id:dp9601085604236583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.33,130.16) -- (455.77,130.16) -- (455.77,135.6) -- (450.33,135.6) -- cycle ;
%Shape: Rectangle [id:dp01927932715009517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.89,130.16) -- (450.33,130.16) -- (450.33,135.6) -- (444.89,135.6) -- cycle ;
%Shape: Rectangle [id:dp4150106970351438] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (501.23,130.16) -- (523,130.16) -- (523,135.6) -- (501.23,135.6) -- cycle ;
%Shape: Rectangle [id:dp6172673428971805] 
\draw   (506.67,130.16) -- (512.11,130.16) -- (512.11,135.6) -- (506.67,135.6) -- cycle ;
%Shape: Rectangle [id:dp1403114585707287] 
\draw   (517.56,130.16) -- (523,130.16) -- (523,135.6) -- (517.56,135.6) -- cycle ;
%Shape: Rectangle [id:dp7405688121908836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (479.45,130.16) -- (501.23,130.16) -- (501.23,135.6) -- (479.45,135.6) -- cycle ;
%Shape: Rectangle [id:dp7687904931759523] 
\draw   (484.9,130.16) -- (490.34,130.16) -- (490.34,135.6) -- (484.9,135.6) -- cycle ;
%Shape: Rectangle [id:dp49708085089448595] 
\draw   (495.78,130.16) -- (501.23,130.16) -- (501.23,135.6) -- (495.78,135.6) -- cycle ;
%Shape: Rectangle [id:dp6213890681250885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.23,130.16) -- (506.67,130.16) -- (506.67,135.6) -- (501.23,135.6) -- cycle ;
%Shape: Rectangle [id:dp4698126604016818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.56,130.16) -- (518,130.16) -- (518,135.6) -- (512.56,135.6) -- cycle ;
%Shape: Rectangle [id:dp5357102202581182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.9,130.16) -- (484.34,130.16) -- (484.34,135.6) -- (478.9,135.6) -- cycle ;
%Shape: Rectangle [id:dp8112386787534698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.22,130.16) -- (445.66,130.16) -- (445.66,135.6) -- (440.22,135.6) -- cycle ;
%Shape: Rectangle [id:dp22943811015177873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (356.77,96.56) -- (378.55,96.56) -- (378.55,102) -- (356.77,102) -- cycle ;
%Shape: Rectangle [id:dp6361270177370594] 
\draw   (362.22,96.56) -- (367.66,96.56) -- (367.66,102) -- (362.22,102) -- cycle ;
%Shape: Rectangle [id:dp7853212468270407] 
\draw   (373.1,96.56) -- (378.55,96.56) -- (378.55,102) -- (373.1,102) -- cycle ;
%Shape: Rectangle [id:dp08720934353424836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (335,96.56) -- (356.77,96.56) -- (356.77,102) -- (335,102) -- cycle ;
%Shape: Rectangle [id:dp3321333917575745] 
\draw   (340.44,96.56) -- (345.89,96.56) -- (345.89,102) -- (340.44,102) -- cycle ;
%Shape: Rectangle [id:dp24068770682179164] 
\draw   (351.33,96.56) -- (356.77,96.56) -- (356.77,102) -- (351.33,102) -- cycle ;
%Shape: Rectangle [id:dp5797492091021884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.33,96.56) -- (378.77,96.56) -- (378.77,102) -- (373.33,102) -- cycle ;
%Shape: Rectangle [id:dp18847322091602303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.89,96.56) -- (340.33,96.56) -- (340.33,102) -- (334.89,102) -- cycle ;
%Shape: Rectangle [id:dp21050149951965713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (402.23,96.56) -- (424,96.56) -- (424,102) -- (402.23,102) -- cycle ;
%Shape: Rectangle [id:dp6069674560930608] 
\draw   (407.67,96.56) -- (413.11,96.56) -- (413.11,102) -- (407.67,102) -- cycle ;
%Shape: Rectangle [id:dp819159797647965] 
\draw   (418.56,96.56) -- (424,96.56) -- (424,102) -- (418.56,102) -- cycle ;
%Shape: Rectangle [id:dp2692464850184928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (380.45,96.56) -- (402.23,96.56) -- (402.23,102) -- (380.45,102) -- cycle ;
%Shape: Rectangle [id:dp5064849269231425] 
\draw   (385.9,96.56) -- (391.34,96.56) -- (391.34,102) -- (385.9,102) -- cycle ;
%Shape: Rectangle [id:dp004334248459354484] 
\draw   (396.78,96.56) -- (402.23,96.56) -- (402.23,102) -- (396.78,102) -- cycle ;
%Shape: Rectangle [id:dp9858115206602445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.23,96.56) -- (407.67,96.56) -- (407.67,102) -- (402.23,102) -- cycle ;
%Shape: Rectangle [id:dp6579666640967087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.56,96.56) -- (424,96.56) -- (424,102) -- (418.56,102) -- cycle ;
%Shape: Rectangle [id:dp4073114928643373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.9,96.56) -- (386.34,96.56) -- (386.34,102) -- (380.9,102) -- cycle ;
%Shape: Rectangle [id:dp0007217323904271655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.22,96.56) -- (373.66,96.56) -- (373.66,102) -- (368.22,102) -- cycle ;
%Shape: Rectangle [id:dp14997884288616092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (456.77,96.56) -- (478.55,96.56) -- (478.55,102) -- (456.77,102) -- cycle ;
%Shape: Rectangle [id:dp5188069347602424] 
\draw   (462.22,96.56) -- (467.66,96.56) -- (467.66,102) -- (462.22,102) -- cycle ;
%Shape: Rectangle [id:dp6392285876718438] 
\draw   (473.1,96.56) -- (478.55,96.56) -- (478.55,102) -- (473.1,102) -- cycle ;
%Shape: Rectangle [id:dp11459934654110004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (435,96.56) -- (456.77,96.56) -- (456.77,102) -- (435,102) -- cycle ;
%Shape: Rectangle [id:dp6812832269092226] 
\draw   (440.44,96.56) -- (445.89,96.56) -- (445.89,102) -- (440.44,102) -- cycle ;
%Shape: Rectangle [id:dp5624518012105442] 
\draw   (451.33,96.56) -- (456.77,96.56) -- (456.77,102) -- (451.33,102) -- cycle ;
%Shape: Rectangle [id:dp08376723156782828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.33,96.56) -- (461.77,96.56) -- (461.77,102) -- (456.33,102) -- cycle ;
%Shape: Rectangle [id:dp9443188152927212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.89,96.56) -- (440.33,96.56) -- (440.33,102) -- (434.89,102) -- cycle ;
%Shape: Rectangle [id:dp3869962032070253] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (502.23,96.56) -- (524,96.56) -- (524,102) -- (502.23,102) -- cycle ;
%Shape: Rectangle [id:dp8311600279861484] 
\draw   (507.67,96.56) -- (513.11,96.56) -- (513.11,102) -- (507.67,102) -- cycle ;
%Shape: Rectangle [id:dp8942104551175005] 
\draw   (518.56,96.56) -- (524,96.56) -- (524,102) -- (518.56,102) -- cycle ;
%Shape: Rectangle [id:dp157220850559468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (480.45,96.56) -- (502.23,96.56) -- (502.23,102) -- (480.45,102) -- cycle ;
%Shape: Rectangle [id:dp2420980444347961] 
\draw   (485.9,96.56) -- (491.34,96.56) -- (491.34,102) -- (485.9,102) -- cycle ;
%Shape: Rectangle [id:dp03169838334227337] 
\draw   (496.78,96.56) -- (502.23,96.56) -- (502.23,102) -- (496.78,102) -- cycle ;
%Shape: Rectangle [id:dp14322883191259572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.23,96.56) -- (502.67,96.56) -- (502.67,102) -- (497.23,102) -- cycle ;
%Shape: Rectangle [id:dp557491502912643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.56,96.56) -- (524,96.56) -- (524,102) -- (518.56,102) -- cycle ;
%Shape: Rectangle [id:dp9236036706669019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.9,96.56) -- (497.34,96.56) -- (497.34,102) -- (491.9,102) -- cycle ;
%Shape: Rectangle [id:dp03810594561912173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.22,96.56) -- (467.66,96.56) -- (467.66,102) -- (462.22,102) -- cycle ;
%Shape: Rectangle [id:dp009801702885619767] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (357.77,129.56) -- (379.55,129.56) -- (379.55,135) -- (357.77,135) -- cycle ;
%Shape: Rectangle [id:dp12819581187815232] 
\draw   (363.22,129.56) -- (368.66,129.56) -- (368.66,135) -- (363.22,135) -- cycle ;
%Shape: Rectangle [id:dp4720455255371949] 
\draw   (374.1,129.56) -- (379.55,129.56) -- (379.55,135) -- (374.1,135) -- cycle ;
%Shape: Rectangle [id:dp7462260979089286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (336,129.56) -- (357.77,129.56) -- (357.77,135) -- (336,135) -- cycle ;
%Shape: Rectangle [id:dp40177025872055194] 
\draw   (341.44,129.56) -- (346.89,129.56) -- (346.89,135) -- (341.44,135) -- cycle ;
%Shape: Rectangle [id:dp629788628901606] 
\draw   (352.33,129.56) -- (357.77,129.56) -- (357.77,135) -- (352.33,135) -- cycle ;
%Shape: Rectangle [id:dp7715994681018318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.33,129.56) -- (357.77,129.56) -- (357.77,135) -- (352.33,135) -- cycle ;
%Shape: Rectangle [id:dp20826654895246788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.89,129.56) -- (346.33,129.56) -- (346.33,135) -- (340.89,135) -- cycle ;
%Shape: Rectangle [id:dp9327222097833238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (403.23,129.56) -- (425,129.56) -- (425,135) -- (403.23,135) -- cycle ;
%Shape: Rectangle [id:dp16027622712367695] 
\draw   (408.67,129.56) -- (414.11,129.56) -- (414.11,135) -- (408.67,135) -- cycle ;
%Shape: Rectangle [id:dp18456953746654658] 
\draw   (419.56,129.56) -- (425,129.56) -- (425,135) -- (419.56,135) -- cycle ;
%Shape: Rectangle [id:dp46731153990051155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (381.45,129.56) -- (403.23,129.56) -- (403.23,135) -- (381.45,135) -- cycle ;
%Shape: Rectangle [id:dp786624669100937] 
\draw   (386.9,129.56) -- (392.34,129.56) -- (392.34,135) -- (386.9,135) -- cycle ;
%Shape: Rectangle [id:dp491334523307034] 
\draw   (397.78,129.56) -- (403.23,129.56) -- (403.23,135) -- (397.78,135) -- cycle ;
%Shape: Rectangle [id:dp6990096772418418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.23,129.56) -- (408.67,129.56) -- (408.67,135) -- (403.23,135) -- cycle ;
%Shape: Rectangle [id:dp05942783495456516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.56,129.56) -- (425,129.56) -- (425,135) -- (419.56,135) -- cycle ;
%Shape: Rectangle [id:dp19611475546243518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.9,129.56) -- (413.34,129.56) -- (413.34,135) -- (407.9,135) -- cycle ;
%Shape: Rectangle [id:dp44094289564908695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.22,129.56) -- (368.66,129.56) -- (368.66,135) -- (363.22,135) -- cycle ;
%Rounded Rect [id:dp11400070986650868] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]  (146.3,182.05) .. controls (146.3,178.85) and (148.9,176.25) .. (152.1,176.25) -- (186.2,176.25) .. controls (189.4,176.25) and (192,178.85) .. (192,182.05) -- (192,199.45) .. controls (192,202.65) and (189.4,205.25) .. (186.2,205.25) -- (152.1,205.25) .. controls (148.9,205.25) and (146.3,202.65) .. (146.3,199.45) -- cycle ;
%Rounded Rect [id:dp03113644602908827] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (212.3,202.05) .. controls (212.3,198.85) and (214.9,196.25) .. (218.1,196.25) -- (252.4,196.25) .. controls (255.6,196.25) and (258.2,198.85) .. (258.2,202.05) -- (258.2,219.45) .. controls (258.2,222.65) and (255.6,225.25) .. (252.4,225.25) -- (218.1,225.25) .. controls (214.9,225.25) and (212.3,222.65) .. (212.3,219.45) -- cycle ;
%Straight Lines [id:da6540614729615439] 
\draw [line width=1.5]    (204.3,191.25) -- (265.6,191.25) ;
%Rounded Rect [id:dp05496390135064089] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (205.3,162.05) .. controls (205.3,158.85) and (207.9,156.25) .. (211.1,156.25) -- (259.8,156.25) .. controls (263,156.25) and (265.6,158.85) .. (265.6,162.05) -- (265.6,179.45) .. controls (265.6,182.65) and (263,185.25) .. (259.8,185.25) -- (211.1,185.25) .. controls (207.9,185.25) and (205.3,182.65) .. (205.3,179.45) -- cycle ;
%Shape: Rectangle [id:dp29506669754240156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220.97,176.33) -- (231.3,176.33) -- (231.3,178.92) -- (220.97,178.92) -- cycle ;
%Shape: Rectangle [id:dp9708100224496945] 
\draw   (223.55,176.33) -- (226.13,176.33) -- (226.13,178.92) -- (223.55,178.92) -- cycle ;
%Shape: Rectangle [id:dp8144538916957773] 
\draw   (228.72,176.33) -- (231.3,176.33) -- (231.3,178.92) -- (228.72,178.92) -- cycle ;
%Shape: Rectangle [id:dp6269036810527563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (210.63,176.33) -- (220.97,176.33) -- (220.97,178.92) -- (210.63,178.92) -- cycle ;
%Shape: Rectangle [id:dp6279952279458694] 
\draw   (213.22,176.33) -- (215.8,176.33) -- (215.8,178.92) -- (213.22,178.92) -- cycle ;
%Shape: Rectangle [id:dp7622311277782168] 
\draw   (218.38,176.33) -- (220.97,176.33) -- (220.97,178.92) -- (218.38,178.92) -- cycle ;
%Shape: Rectangle [id:dp3069752369808537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.38,176.33) -- (220.97,176.33) -- (220.97,178.92) -- (218.38,178.92) -- cycle ;
%Shape: Rectangle [id:dp8957417200359413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.8,176.33) -- (218.38,176.33) -- (218.38,178.92) -- (215.8,178.92) -- cycle ;
%Shape: Rectangle [id:dp5471789044826444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.55,176.33) -- (226.13,176.33) -- (226.13,178.92) -- (223.55,178.92) -- cycle ;


% Text Node
\draw (185,55.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{2})$};
% Text Node
\draw (405,55.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{3})$};
% Text Node
\draw (270,182.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (292,164.4) node [anchor=north west][inner sep=0.75pt]    {$3000$};
% Text Node
\draw (292,204.4) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (332,182.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (354,164.4) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (354,204.4) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (384,182.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (406,164.4) node [anchor=north west][inner sep=0.75pt]    {$150$};
% Text Node
\draw (406,204.4) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (444.8,181.2) node [anchor=north west][inner sep=0.75pt]    {$=225$};
% Text Node
\draw (152,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (224,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (168,110.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (435,113) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:population}\right)$};
% Text Node
\draw (371,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (443,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:capital}\right)$};
% Text Node
\draw (335,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:currency}\right)$};
% Text Node
\draw (152.3,183.65) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (218.05,203.4) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (235.3,163.65) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (191.3,181.45) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (212.97,161.65) node [anchor=north west][inner sep=0.75pt]    {$\cap $};





\end{tikzpicture}


==> figures/cardex6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp44206760327840955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (232.89,33.76) .. controls (232.89,23.25) and (241.41,14.73) .. (251.93,14.73) -- (420.07,14.73) .. controls (430.59,14.73) and (439.11,23.25) .. (439.11,33.76) -- (439.11,90.86) .. controls (439.11,101.37) and (430.59,109.9) .. (420.07,109.9) -- (251.93,109.9) .. controls (241.41,109.9) and (232.89,101.37) .. (232.89,90.86) -- cycle ;
%Rounded Rect [id:dp11215237240330012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (17.89,33.76) .. controls (17.89,23.25) and (26.41,14.73) .. (36.93,14.73) -- (205.07,14.73) .. controls (215.59,14.73) and (224.11,23.25) .. (224.11,33.76) -- (224.11,90.86) .. controls (224.11,101.37) and (215.59,109.9) .. (205.07,109.9) -- (36.93,109.9) .. controls (26.41,109.9) and (17.89,101.37) .. (17.89,90.86) -- cycle ;
%Rounded Rect [id:dp20238949213912505] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]  (20.75,77.5) .. controls (20.75,74.35) and (23.3,71.81) .. (26.44,71.81) -- (108.4,71.81) .. controls (111.54,71.81) and (114.09,74.35) .. (114.09,77.5) -- (114.09,94.56) .. controls (114.09,97.7) and (111.54,100.25) .. (108.4,100.25) -- (26.44,100.25) .. controls (23.3,100.25) and (20.75,97.7) .. (20.75,94.56) -- cycle ;
%Rounded Rect [id:dp9943285561867299] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (107.5,249.8) .. controls (107.5,246.6) and (110.1,244) .. (113.3,244) -- (139.7,244) .. controls (142.9,244) and (145.5,246.6) .. (145.5,249.8) -- (145.5,267.2) .. controls (145.5,270.4) and (142.9,273) .. (139.7,273) -- (113.3,273) .. controls (110.1,273) and (107.5,270.4) .. (107.5,267.2) -- cycle ;
%Rounded Rect [id:dp5932741380174587] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (170.5,269.8) .. controls (170.5,266.6) and (173.1,264) .. (176.3,264) -- (202.7,264) .. controls (205.9,264) and (208.5,266.6) .. (208.5,269.8) -- (208.5,287.2) .. controls (208.5,290.4) and (205.9,293) .. (202.7,293) -- (176.3,293) .. controls (173.1,293) and (170.5,290.4) .. (170.5,287.2) -- cycle ;
%Straight Lines [id:da05220440424471828] 
\draw [line width=1.5]    (160.5,259) -- (218.75,259) ;
%Rounded Rect [id:dp6496626660419478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ][line width=1.5]  (161.5,229.8) .. controls (161.5,226.6) and (164.1,224) .. (167.3,224) -- (212.2,224) .. controls (215.4,224) and (218,226.6) .. (218,229.8) -- (218,247.2) .. controls (218,250.4) and (215.4,253) .. (212.2,253) -- (167.3,253) .. controls (164.1,253) and (161.5,250.4) .. (161.5,247.2) -- cycle ;
%Shape: Rectangle [id:dp23291109376483243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177.17,244.08) -- (187.5,244.08) -- (187.5,246.67) -- (177.17,246.67) -- cycle ;
%Shape: Rectangle [id:dp8007553820754518] 
\draw   (179.75,244.08) -- (182.33,244.08) -- (182.33,246.67) -- (179.75,246.67) -- cycle ;
%Shape: Rectangle [id:dp17521884406492927] 
\draw   (184.92,244.08) -- (187.5,244.08) -- (187.5,246.67) -- (184.92,246.67) -- cycle ;
%Shape: Rectangle [id:dp3857988030827634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.83,244.08) -- (177.17,244.08) -- (177.17,246.67) -- (166.83,246.67) -- cycle ;
%Shape: Rectangle [id:dp004214321338120164] 
\draw   (169.42,244.08) -- (172,244.08) -- (172,246.67) -- (169.42,246.67) -- cycle ;
%Shape: Rectangle [id:dp6915306218987545] 
\draw   (174.58,244.08) -- (177.17,244.08) -- (177.17,246.67) -- (174.58,246.67) -- cycle ;
%Shape: Rectangle [id:dp023264297871330997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.58,244.08) -- (177.17,244.08) -- (177.17,246.67) -- (174.58,246.67) -- cycle ;
%Shape: Rectangle [id:dp010797064620159613] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172,244.08) -- (174.58,244.08) -- (174.58,246.67) -- (172,246.67) -- cycle ;
%Shape: Rectangle [id:dp9514796610367517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.75,244.08) -- (182.33,244.08) -- (182.33,246.67) -- (179.75,246.67) -- cycle ;

%Shape: Rectangle [id:dp7720069696827166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (44.77,58.56) -- (66.55,58.56) -- (66.55,64) -- (44.77,64) -- cycle ;
%Shape: Rectangle [id:dp9104670224008058] 
\draw   (50.22,58.56) -- (55.66,58.56) -- (55.66,64) -- (50.22,64) -- cycle ;
%Shape: Rectangle [id:dp4889259334791528] 
\draw   (61.1,58.56) -- (66.55,58.56) -- (66.55,64) -- (61.1,64) -- cycle ;
%Shape: Rectangle [id:dp6624110729592267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (23,58.56) -- (44.77,58.56) -- (44.77,64) -- (23,64) -- cycle ;
%Shape: Rectangle [id:dp17914470355732892] 
\draw   (28.44,58.56) -- (33.89,58.56) -- (33.89,64) -- (28.44,64) -- cycle ;
%Shape: Rectangle [id:dp4728532315185121] 
\draw   (39.33,58.56) -- (44.77,58.56) -- (44.77,64) -- (39.33,64) -- cycle ;
%Shape: Rectangle [id:dp48313233765610897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39.33,58.56) -- (44.77,58.56) -- (44.77,64) -- (39.33,64) -- cycle ;
%Shape: Rectangle [id:dp6570848295429875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.89,58.56) -- (39.33,58.56) -- (39.33,64) -- (33.89,64) -- cycle ;
%Shape: Rectangle [id:dp9498798414742216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90.23,58.56) -- (112,58.56) -- (112,64) -- (90.23,64) -- cycle ;
%Shape: Rectangle [id:dp08759170288986518] 
\draw   (95.67,58.56) -- (101.11,58.56) -- (101.11,64) -- (95.67,64) -- cycle ;
%Shape: Rectangle [id:dp2557464550452936] 
\draw   (106.56,58.56) -- (112,58.56) -- (112,64) -- (106.56,64) -- cycle ;
%Shape: Rectangle [id:dp7450406853566958] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (68.45,58.56) -- (90.23,58.56) -- (90.23,64) -- (68.45,64) -- cycle ;
%Shape: Rectangle [id:dp22446761631656942] 
\draw   (73.9,58.56) -- (79.34,58.56) -- (79.34,64) -- (73.9,64) -- cycle ;
%Shape: Rectangle [id:dp6999650374385609] 
\draw   (84.78,58.56) -- (90.23,58.56) -- (90.23,64) -- (84.78,64) -- cycle ;
%Shape: Rectangle [id:dp5694914678488462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.23,58.56) -- (95.67,58.56) -- (95.67,64) -- (90.23,64) -- cycle ;
%Shape: Rectangle [id:dp31284514735465896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.56,58.56) -- (112,58.56) -- (112,64) -- (106.56,64) -- cycle ;
%Shape: Rectangle [id:dp42015928657543955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.9,58.56) -- (79.34,58.56) -- (79.34,64) -- (73.9,64) -- cycle ;
%Shape: Rectangle [id:dp03821727397219443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.22,58.56) -- (55.66,58.56) -- (55.66,64) -- (50.22,64) -- cycle ;
%Shape: Rectangle [id:dp06445308889393842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (144.77,58.56) -- (166.55,58.56) -- (166.55,64) -- (144.77,64) -- cycle ;
%Shape: Rectangle [id:dp28754582346032675] 
\draw   (150.22,58.56) -- (155.66,58.56) -- (155.66,64) -- (150.22,64) -- cycle ;
%Shape: Rectangle [id:dp2023106602816539] 
\draw   (161.1,58.56) -- (166.55,58.56) -- (166.55,64) -- (161.1,64) -- cycle ;
%Shape: Rectangle [id:dp5585582403086506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (123,58.56) -- (144.77,58.56) -- (144.77,64) -- (123,64) -- cycle ;
%Shape: Rectangle [id:dp6546883830439234] 
\draw   (128.44,58.56) -- (133.89,58.56) -- (133.89,64) -- (128.44,64) -- cycle ;
%Shape: Rectangle [id:dp222418932506669] 
\draw   (139.33,58.56) -- (144.77,58.56) -- (144.77,64) -- (139.33,64) -- cycle ;
%Shape: Rectangle [id:dp8680172393365752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.89,58.56) -- (138.75,58.56) -- (138.75,64) -- (133.89,64) -- cycle ;
%Shape: Rectangle [id:dp9441717322240615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.89,58.56) -- (128.33,58.56) -- (128.33,64) -- (122.89,64) -- cycle ;
%Shape: Rectangle [id:dp3471799808345861] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190.23,58.56) -- (212,58.56) -- (212,64) -- (190.23,64) -- cycle ;
%Shape: Rectangle [id:dp9308251365949788] 
\draw   (195.67,58.56) -- (201.11,58.56) -- (201.11,64) -- (195.67,64) -- cycle ;
%Shape: Rectangle [id:dp8447155316007109] 
\draw   (206.56,58.56) -- (212,58.56) -- (212,64) -- (206.56,64) -- cycle ;
%Shape: Rectangle [id:dp6031485107475448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (168.45,58.56) -- (190.23,58.56) -- (190.23,64) -- (168.45,64) -- cycle ;
%Shape: Rectangle [id:dp2380282048591399] 
\draw   (173.9,58.56) -- (179.34,58.56) -- (179.34,64) -- (173.9,64) -- cycle ;
%Shape: Rectangle [id:dp8045277453257057] 
\draw   (184.78,58.56) -- (190.23,58.56) -- (190.23,64) -- (184.78,64) -- cycle ;
%Shape: Rectangle [id:dp8651455943322041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.23,58.56) -- (195.67,58.56) -- (195.67,64) -- (190.23,64) -- cycle ;
%Shape: Rectangle [id:dp1951316116880325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.56,58.56) -- (201,58.56) -- (201,64) -- (195.56,64) -- cycle ;
%Shape: Rectangle [id:dp08913195485311332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.9,58.56) -- (190.34,58.56) -- (190.34,64) -- (184.9,64) -- cycle ;
%Shape: Rectangle [id:dp6139638610738928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.22,58.56) -- (155.66,58.56) -- (155.66,64) -- (150.22,64) -- cycle ;
%Shape: Rectangle [id:dp4997405621011298] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (44.77,91.56) -- (66.55,91.56) -- (66.55,97) -- (44.77,97) -- cycle ;
%Shape: Rectangle [id:dp7332885778405333] 
\draw   (50.22,91.56) -- (55.66,91.56) -- (55.66,97) -- (50.22,97) -- cycle ;
%Shape: Rectangle [id:dp02683740093185183] 
\draw   (61.1,91.56) -- (66.55,91.56) -- (66.55,97) -- (61.1,97) -- cycle ;
%Shape: Rectangle [id:dp7409782074311021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (23,91.56) -- (44.77,91.56) -- (44.77,97) -- (23,97) -- cycle ;
%Shape: Rectangle [id:dp2765620762672699] 
\draw   (28.44,91.56) -- (33.89,91.56) -- (33.89,97) -- (28.44,97) -- cycle ;
%Shape: Rectangle [id:dp2556625287986033] 
\draw   (39.33,91.56) -- (44.77,91.56) -- (44.77,97) -- (39.33,97) -- cycle ;
%Shape: Rectangle [id:dp14932335312937806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.33,91.56) -- (39.77,91.56) -- (39.77,97) -- (34.33,97) -- cycle ;
%Shape: Rectangle [id:dp12405205643582962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.89,91.56) -- (34.33,91.56) -- (34.33,97) -- (28.89,97) -- cycle ;
%Shape: Rectangle [id:dp8916844237307717] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90.23,91.56) -- (112,91.56) -- (112,97) -- (90.23,97) -- cycle ;
%Shape: Rectangle [id:dp8354562715596857] 
\draw   (95.67,91.56) -- (101.11,91.56) -- (101.11,97) -- (95.67,97) -- cycle ;
%Shape: Rectangle [id:dp8530566492874151] 
\draw   (106.56,91.56) -- (112,91.56) -- (112,97) -- (106.56,97) -- cycle ;
%Shape: Rectangle [id:dp6082984924069217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (68.45,91.56) -- (90.23,91.56) -- (90.23,97) -- (68.45,97) -- cycle ;
%Shape: Rectangle [id:dp6504717478839167] 
\draw   (73.9,91.56) -- (79.34,91.56) -- (79.34,97) -- (73.9,97) -- cycle ;
%Shape: Rectangle [id:dp6275487537723006] 
\draw   (84.78,91.56) -- (90.23,91.56) -- (90.23,97) -- (84.78,97) -- cycle ;
%Shape: Rectangle [id:dp4824422628588213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.5,91.56) -- (89.67,91.56) -- (89.67,97) -- (84.5,97) -- cycle ;
%Shape: Rectangle [id:dp3421851001638646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.56,91.56) -- (101,91.56) -- (101,97) -- (95.56,97) -- cycle ;
%Shape: Rectangle [id:dp8985024429462694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.9,91.56) -- (79.34,91.56) -- (79.34,97) -- (73.9,97) -- cycle ;
%Shape: Rectangle [id:dp13028196593477226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.22,91.56) -- (50.66,91.56) -- (50.66,97) -- (45.22,97) -- cycle ;
%Shape: Rectangle [id:dp4548796855848528] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (144.77,91.56) -- (166.55,91.56) -- (166.55,97) -- (144.77,97) -- cycle ;
%Shape: Rectangle [id:dp9818826731048322] 
\draw   (150.22,91.56) -- (155.66,91.56) -- (155.66,97) -- (150.22,97) -- cycle ;
%Shape: Rectangle [id:dp14573446983730343] 
\draw   (161.1,91.56) -- (166.55,91.56) -- (166.55,97) -- (161.1,97) -- cycle ;
%Shape: Rectangle [id:dp3860904905824517] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (123,91.56) -- (144.77,91.56) -- (144.77,97) -- (123,97) -- cycle ;
%Shape: Rectangle [id:dp4622242656308889] 
\draw   (128.44,91.56) -- (133.89,91.56) -- (133.89,97) -- (128.44,97) -- cycle ;
%Shape: Rectangle [id:dp36037364492719237] 
\draw   (139.33,91.56) -- (144.77,91.56) -- (144.77,97) -- (139.33,97) -- cycle ;
%Shape: Rectangle [id:dp5706725710208552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.33,91.56) -- (144.77,91.56) -- (144.77,97) -- (139.33,97) -- cycle ;
%Shape: Rectangle [id:dp4700284917612466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.89,91.56) -- (139.33,91.56) -- (139.33,97) -- (133.89,97) -- cycle ;
%Shape: Rectangle [id:dp4232509856713679] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190.23,91.56) -- (212,91.56) -- (212,97) -- (190.23,97) -- cycle ;
%Shape: Rectangle [id:dp725826616582491] 
\draw   (195.67,91.56) -- (201.11,91.56) -- (201.11,97) -- (195.67,97) -- cycle ;
%Shape: Rectangle [id:dp19822241259237483] 
\draw   (206.56,91.56) -- (212,91.56) -- (212,97) -- (206.56,97) -- cycle ;
%Shape: Rectangle [id:dp6359362550917315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (168.45,91.56) -- (190.23,91.56) -- (190.23,97) -- (168.45,97) -- cycle ;
%Shape: Rectangle [id:dp059767319393854934] 
\draw   (173.9,91.56) -- (179.34,91.56) -- (179.34,97) -- (173.9,97) -- cycle ;
%Shape: Rectangle [id:dp4606126416124875] 
\draw   (184.78,91.56) -- (190.23,91.56) -- (190.23,97) -- (184.78,97) -- cycle ;
%Shape: Rectangle [id:dp033792256563835665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.23,91.56) -- (178.67,91.56) -- (178.67,97) -- (173.23,97) -- cycle ;
%Shape: Rectangle [id:dp7358513014624464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.56,91.56) -- (212,91.56) -- (212,97) -- (206.56,97) -- cycle ;
%Shape: Rectangle [id:dp6905707394714393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.9,91.56) -- (174.34,91.56) -- (174.34,97) -- (168.9,97) -- cycle ;
%Shape: Rectangle [id:dp34836653785951666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.22,91.56) -- (166.66,91.56) -- (166.66,97) -- (161.22,97) -- cycle ;
%Shape: Rectangle [id:dp9150755799796958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.22,58.56) -- (166.66,58.56) -- (166.66,64) -- (161.22,64) -- cycle ;
%Shape: Rectangle [id:dp9045098215004056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.22,91.56) -- (55.66,91.56) -- (55.66,97) -- (50.22,97) -- cycle ;
%Rounded Rect [id:dp0762282058703444] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (239.5,49.25) .. controls (239.5,46.1) and (242.05,43.56) .. (245.19,43.56) -- (327.15,43.56) .. controls (330.29,43.56) and (332.84,46.1) .. (332.84,49.25) -- (332.84,66.31) .. controls (332.84,69.45) and (330.29,72) .. (327.15,72) -- (245.19,72) .. controls (242.05,72) and (239.5,69.45) .. (239.5,66.31) -- cycle ;
%Shape: Rectangle [id:dp8837564934730814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (262.77,63.56) -- (284.55,63.56) -- (284.55,69) -- (262.77,69) -- cycle ;
%Shape: Rectangle [id:dp2628026493293364] 
\draw   (268.22,63.56) -- (273.66,63.56) -- (273.66,69) -- (268.22,69) -- cycle ;
%Shape: Rectangle [id:dp04863197246840134] 
\draw   (279.1,63.56) -- (284.55,63.56) -- (284.55,69) -- (279.1,69) -- cycle ;
%Shape: Rectangle [id:dp26301404252042726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (241,63.56) -- (262.77,63.56) -- (262.77,69) -- (241,69) -- cycle ;
%Shape: Rectangle [id:dp12376529230229594] 
\draw   (246.44,63.56) -- (251.89,63.56) -- (251.89,69) -- (246.44,69) -- cycle ;
%Shape: Rectangle [id:dp15684441593768772] 
\draw   (257.33,63.56) -- (262.77,63.56) -- (262.77,69) -- (257.33,69) -- cycle ;
%Shape: Rectangle [id:dp564543904783549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.33,63.56) -- (256.77,63.56) -- (256.77,69) -- (251.33,69) -- cycle ;
%Shape: Rectangle [id:dp19950768513940276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.89,63.56) -- (252.33,63.56) -- (252.33,69) -- (246.89,69) -- cycle ;
%Shape: Rectangle [id:dp09532510167041708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.23,63.56) -- (330,63.56) -- (330,69) -- (308.23,69) -- cycle ;
%Shape: Rectangle [id:dp6875749850393859] 
\draw   (313.67,63.56) -- (319.11,63.56) -- (319.11,69) -- (313.67,69) -- cycle ;
%Shape: Rectangle [id:dp18141552018267748] 
\draw   (324.56,63.56) -- (330,63.56) -- (330,69) -- (324.56,69) -- cycle ;
%Shape: Rectangle [id:dp47277213555152275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (286.45,63.56) -- (308.23,63.56) -- (308.23,69) -- (286.45,69) -- cycle ;
%Shape: Rectangle [id:dp6057515956041015] 
\draw   (291.9,63.56) -- (297.34,63.56) -- (297.34,69) -- (291.9,69) -- cycle ;
%Shape: Rectangle [id:dp745587693167537] 
\draw   (302.78,63.56) -- (308.23,63.56) -- (308.23,69) -- (302.78,69) -- cycle ;
%Shape: Rectangle [id:dp94835126323947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.23,63.56) -- (313.67,63.56) -- (313.67,69) -- (308.23,69) -- cycle ;
%Shape: Rectangle [id:dp5372207507041636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.56,63.56) -- (319,63.56) -- (319,69) -- (313.56,69) -- cycle ;
%Shape: Rectangle [id:dp5800048807955084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.9,63.56) -- (297.34,63.56) -- (297.34,69) -- (291.9,69) -- cycle ;
%Shape: Rectangle [id:dp47160404878343387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.22,63.56) -- (273.66,63.56) -- (273.66,69) -- (268.22,69) -- cycle ;
%Shape: Rectangle [id:dp24580650451089936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (362.77,63.56) -- (384.55,63.56) -- (384.55,69) -- (362.77,69) -- cycle ;
%Shape: Rectangle [id:dp27567155162426604] 
\draw   (368.22,63.56) -- (373.66,63.56) -- (373.66,69) -- (368.22,69) -- cycle ;
%Shape: Rectangle [id:dp13054136664102967] 
\draw   (379.1,63.56) -- (384.55,63.56) -- (384.55,69) -- (379.1,69) -- cycle ;
%Shape: Rectangle [id:dp2798873087186039] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (341,63.56) -- (362.77,63.56) -- (362.77,69) -- (341,69) -- cycle ;
%Shape: Rectangle [id:dp9997756736349241] 
\draw   (346.44,63.56) -- (351.89,63.56) -- (351.89,69) -- (346.44,69) -- cycle ;
%Shape: Rectangle [id:dp8160566701800751] 
\draw   (357.33,63.56) -- (362.77,63.56) -- (362.77,69) -- (357.33,69) -- cycle ;
%Shape: Rectangle [id:dp9792046961339999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.33,63.56) -- (362.77,63.56) -- (362.77,69) -- (357.33,69) -- cycle ;
%Shape: Rectangle [id:dp6631225837522574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.89,63.56) -- (379.33,63.56) -- (379.33,69) -- (373.89,69) -- cycle ;
%Shape: Rectangle [id:dp783074193490325] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (408.23,63.56) -- (430,63.56) -- (430,69) -- (408.23,69) -- cycle ;
%Shape: Rectangle [id:dp5706128913732934] 
\draw   (413.67,63.56) -- (419.11,63.56) -- (419.11,69) -- (413.67,69) -- cycle ;
%Shape: Rectangle [id:dp21365425926722104] 
\draw   (424.56,63.56) -- (430,63.56) -- (430,69) -- (424.56,69) -- cycle ;
%Shape: Rectangle [id:dp2533977841332916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (386.45,63.56) -- (408.23,63.56) -- (408.23,69) -- (386.45,69) -- cycle ;
%Shape: Rectangle [id:dp7187132569395477] 
\draw   (391.9,63.56) -- (397.34,63.56) -- (397.34,69) -- (391.9,69) -- cycle ;
%Shape: Rectangle [id:dp16307548165957686] 
\draw   (402.78,63.56) -- (408.23,63.56) -- (408.23,69) -- (402.78,69) -- cycle ;
%Shape: Rectangle [id:dp22416001883790282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.23,63.56) -- (402.67,63.56) -- (402.67,69) -- (397.23,69) -- cycle ;
%Shape: Rectangle [id:dp3928164941042708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.56,63.56) -- (425,63.56) -- (425,69) -- (419.56,69) -- cycle ;
%Shape: Rectangle [id:dp6451705387692663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.9,63.56) -- (397.34,63.56) -- (397.34,69) -- (391.9,69) -- cycle ;
%Shape: Rectangle [id:dp7150909636527281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.22,63.56) -- (373.66,63.56) -- (373.66,69) -- (368.22,69) -- cycle ;
%Shape: Rectangle [id:dp9866001018132244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (315.77,96.56) -- (337.55,96.56) -- (337.55,102) -- (315.77,102) -- cycle ;
%Shape: Rectangle [id:dp5519725602518887] 
\draw   (321.22,96.56) -- (326.66,96.56) -- (326.66,102) -- (321.22,102) -- cycle ;
%Shape: Rectangle [id:dp058720368948921076] 
\draw   (332.1,96.56) -- (337.55,96.56) -- (337.55,102) -- (332.1,102) -- cycle ;
%Shape: Rectangle [id:dp1863164550777533] 
\draw   (299.44,96.56) -- (304.89,96.56) -- (304.89,102) -- (299.44,102) -- cycle ;
%Shape: Rectangle [id:dp8361100016580126] 
\draw   (310.33,96.56) -- (315.77,96.56) -- (315.77,102) -- (310.33,102) -- cycle ;
%Shape: Rectangle [id:dp3798536916443417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.33,96.56) -- (309.77,96.56) -- (309.77,102) -- (304.33,102) -- cycle ;
%Shape: Rectangle [id:dp7155702618479324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.89,96.56) -- (305.33,96.56) -- (305.33,102) -- (299.89,102) -- cycle ;
%Shape: Rectangle [id:dp17329530756818112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (361.23,96.56) -- (383,96.56) -- (383,102) -- (361.23,102) -- cycle ;
%Shape: Rectangle [id:dp8173791318161451] 
\draw   (366.67,96.56) -- (372.11,96.56) -- (372.11,102) -- (366.67,102) -- cycle ;
%Shape: Rectangle [id:dp23870462576948848] 
\draw   (377.56,96.56) -- (383,96.56) -- (383,102) -- (377.56,102) -- cycle ;
%Shape: Rectangle [id:dp7971068438344541] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (339.45,96.56) -- (361.23,96.56) -- (361.23,102) -- (339.45,102) -- cycle ;
%Shape: Rectangle [id:dp10093917797445973] 
\draw   (344.9,96.56) -- (350.34,96.56) -- (350.34,102) -- (344.9,102) -- cycle ;
%Shape: Rectangle [id:dp6492005336535817] 
\draw   (355.78,96.56) -- (361.23,96.56) -- (361.23,102) -- (355.78,102) -- cycle ;
%Shape: Rectangle [id:dp2425845701984184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.23,96.56) -- (366.67,96.56) -- (366.67,102) -- (361.23,102) -- cycle ;
%Shape: Rectangle [id:dp3118707619176553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.56,96.56) -- (372,96.56) -- (372,102) -- (366.56,102) -- cycle ;
%Shape: Rectangle [id:dp34593774647998465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.9,96.56) -- (361.34,96.56) -- (361.34,102) -- (355.9,102) -- cycle ;
%Shape: Rectangle [id:dp4759153966566836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.22,96.56) -- (326.66,96.56) -- (326.66,102) -- (321.22,102) -- cycle ;
%Straight Lines [id:da9461055149089634] 
\draw [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]    (258.75,72.5) -- (202,229) ;
%Rounded Rect [id:dp8529533455716313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (232.89,134.76) .. controls (232.89,124.25) and (241.41,115.73) .. (251.93,115.73) -- (420.07,115.73) .. controls (430.59,115.73) and (439.11,124.25) .. (439.11,134.76) -- (439.11,191.86) .. controls (439.11,202.37) and (430.59,210.9) .. (420.07,210.9) -- (251.93,210.9) .. controls (241.41,210.9) and (232.89,202.37) .. (232.89,191.86) -- cycle ;
%Rounded Rect [id:dp0022365802989705585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (17.89,134.76) .. controls (17.89,124.25) and (26.41,115.73) .. (36.93,115.73) -- (205.07,115.73) .. controls (215.59,115.73) and (224.11,124.25) .. (224.11,134.76) -- (224.11,191.86) .. controls (224.11,202.37) and (215.59,210.9) .. (205.07,210.9) -- (36.93,210.9) .. controls (26.41,210.9) and (17.89,202.37) .. (17.89,191.86) -- cycle ;
%Shape: Rectangle [id:dp9481820796752288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (363.77,197.41) -- (385.55,197.41) -- (385.55,202.85) -- (363.77,202.85) -- cycle ;
%Shape: Rectangle [id:dp6716818349949351] 
\draw   (369.22,197.41) -- (374.66,197.41) -- (374.66,202.85) -- (369.22,202.85) -- cycle ;
%Shape: Rectangle [id:dp30923398343696573] 
\draw   (380.1,197.41) -- (385.55,197.41) -- (385.55,202.85) -- (380.1,202.85) -- cycle ;
%Shape: Rectangle [id:dp2364329478741738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (342,197.41) -- (363.77,197.41) -- (363.77,202.85) -- (342,202.85) -- cycle ;
%Shape: Rectangle [id:dp2281693011513124] 
\draw   (347.44,197.41) -- (352.89,197.41) -- (352.89,202.85) -- (347.44,202.85) -- cycle ;
%Shape: Rectangle [id:dp1871473138767703] 
\draw   (358.33,197.41) -- (363.77,197.41) -- (363.77,202.85) -- (358.33,202.85) -- cycle ;
%Shape: Rectangle [id:dp7683672710732845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.33,197.41) -- (363.77,197.41) -- (363.77,202.85) -- (358.33,202.85) -- cycle ;
%Shape: Rectangle [id:dp09553261292424864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.89,197.41) -- (358.33,197.41) -- (358.33,202.85) -- (352.89,202.85) -- cycle ;
%Shape: Rectangle [id:dp4231535670057015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (409.23,197.41) -- (431,197.41) -- (431,202.85) -- (409.23,202.85) -- cycle ;
%Shape: Rectangle [id:dp9635676172266037] 
\draw   (414.67,197.41) -- (420.11,197.41) -- (420.11,202.85) -- (414.67,202.85) -- cycle ;
%Shape: Rectangle [id:dp15807324610691698] 
\draw   (425.56,197.41) -- (431,197.41) -- (431,202.85) -- (425.56,202.85) -- cycle ;
%Shape: Rectangle [id:dp185859804153376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (387.45,197.41) -- (409.23,197.41) -- (409.23,202.85) -- (387.45,202.85) -- cycle ;
%Shape: Rectangle [id:dp5158794533891726] 
\draw   (392.9,197.41) -- (398.34,197.41) -- (398.34,202.85) -- (392.9,202.85) -- cycle ;
%Shape: Rectangle [id:dp2602762259851017] 
\draw   (403.78,197.41) -- (409.23,197.41) -- (409.23,202.85) -- (403.78,202.85) -- cycle ;
%Shape: Rectangle [id:dp2625522311183167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.23,197.41) -- (414.67,197.41) -- (414.67,202.85) -- (409.23,202.85) -- cycle ;
%Shape: Rectangle [id:dp22697311813990362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.56,197.41) -- (426,197.41) -- (426,202.85) -- (420.56,202.85) -- cycle ;
%Shape: Rectangle [id:dp7173586020571672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.9,197.41) -- (392.34,197.41) -- (392.34,202.85) -- (386.9,202.85) -- cycle ;
%Shape: Rectangle [id:dp9633029595212242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.22,197.41) -- (353.66,197.41) -- (353.66,202.85) -- (348.22,202.85) -- cycle ;
%Shape: Rectangle [id:dp06602910935185657] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (264.77,163.81) -- (286.55,163.81) -- (286.55,169.25) -- (264.77,169.25) -- cycle ;
%Shape: Rectangle [id:dp15173493207220667] 
\draw   (270.22,163.81) -- (275.66,163.81) -- (275.66,169.25) -- (270.22,169.25) -- cycle ;
%Shape: Rectangle [id:dp3892102584866656] 
\draw   (281.1,163.81) -- (286.55,163.81) -- (286.55,169.25) -- (281.1,169.25) -- cycle ;
%Shape: Rectangle [id:dp08484872841327584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243,163.81) -- (264.77,163.81) -- (264.77,169.25) -- (243,169.25) -- cycle ;
%Shape: Rectangle [id:dp9830504904964842] 
\draw   (248.44,163.81) -- (253.89,163.81) -- (253.89,169.25) -- (248.44,169.25) -- cycle ;
%Shape: Rectangle [id:dp17263059158803506] 
\draw   (259.33,163.81) -- (264.77,163.81) -- (264.77,169.25) -- (259.33,169.25) -- cycle ;
%Shape: Rectangle [id:dp9625407461148615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.33,163.81) -- (286.77,163.81) -- (286.77,169.25) -- (281.33,169.25) -- cycle ;
%Shape: Rectangle [id:dp17472216263053264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.89,163.81) -- (248.33,163.81) -- (248.33,169.25) -- (242.89,169.25) -- cycle ;
%Shape: Rectangle [id:dp22724554141321862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310.23,163.81) -- (332,163.81) -- (332,169.25) -- (310.23,169.25) -- cycle ;
%Shape: Rectangle [id:dp8190294578175308] 
\draw   (315.67,163.81) -- (321.11,163.81) -- (321.11,169.25) -- (315.67,169.25) -- cycle ;
%Shape: Rectangle [id:dp9546283591327522] 
\draw   (326.56,163.81) -- (332,163.81) -- (332,169.25) -- (326.56,169.25) -- cycle ;
%Shape: Rectangle [id:dp9502200696834597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (288.45,163.81) -- (310.23,163.81) -- (310.23,169.25) -- (288.45,169.25) -- cycle ;
%Shape: Rectangle [id:dp7744397140685213] 
\draw   (293.9,163.81) -- (299.34,163.81) -- (299.34,169.25) -- (293.9,169.25) -- cycle ;
%Shape: Rectangle [id:dp012588872841163501] 
\draw   (304.78,163.81) -- (310.23,163.81) -- (310.23,169.25) -- (304.78,169.25) -- cycle ;
%Shape: Rectangle [id:dp42101646292406725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.23,163.81) -- (315.67,163.81) -- (315.67,169.25) -- (310.23,169.25) -- cycle ;
%Shape: Rectangle [id:dp2814507695991436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.56,163.81) -- (332,163.81) -- (332,169.25) -- (326.56,169.25) -- cycle ;
%Shape: Rectangle [id:dp780490013775214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.9,163.81) -- (294.34,163.81) -- (294.34,169.25) -- (288.9,169.25) -- cycle ;
%Shape: Rectangle [id:dp8162969936607896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.22,163.81) -- (281.66,163.81) -- (281.66,169.25) -- (276.22,169.25) -- cycle ;
%Shape: Rectangle [id:dp8887671234999031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (364.77,163.81) -- (386.55,163.81) -- (386.55,169.25) -- (364.77,169.25) -- cycle ;
%Shape: Rectangle [id:dp5678865962741196] 
\draw   (370.22,163.81) -- (375.66,163.81) -- (375.66,169.25) -- (370.22,169.25) -- cycle ;
%Shape: Rectangle [id:dp6670892194602479] 
\draw   (381.1,163.81) -- (386.55,163.81) -- (386.55,169.25) -- (381.1,169.25) -- cycle ;
%Shape: Rectangle [id:dp15505798170556695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (343,163.81) -- (364.77,163.81) -- (364.77,169.25) -- (343,169.25) -- cycle ;
%Shape: Rectangle [id:dp47741622170628817] 
\draw   (348.44,163.81) -- (353.89,163.81) -- (353.89,169.25) -- (348.44,169.25) -- cycle ;
%Shape: Rectangle [id:dp6899778672854917] 
\draw   (359.33,163.81) -- (364.77,163.81) -- (364.77,169.25) -- (359.33,169.25) -- cycle ;
%Shape: Rectangle [id:dp6635479115295527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.33,163.81) -- (369.77,163.81) -- (369.77,169.25) -- (364.33,169.25) -- cycle ;
%Shape: Rectangle [id:dp03461193415486896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.89,163.81) -- (348.33,163.81) -- (348.33,169.25) -- (342.89,169.25) -- cycle ;
%Shape: Rectangle [id:dp6836705298927434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (410.23,163.81) -- (432,163.81) -- (432,169.25) -- (410.23,169.25) -- cycle ;
%Shape: Rectangle [id:dp5990929591062751] 
\draw   (415.67,163.81) -- (421.11,163.81) -- (421.11,169.25) -- (415.67,169.25) -- cycle ;
%Shape: Rectangle [id:dp029860212422263555] 
\draw   (426.56,163.81) -- (432,163.81) -- (432,169.25) -- (426.56,169.25) -- cycle ;
%Shape: Rectangle [id:dp45571896245344046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (388.45,163.81) -- (410.23,163.81) -- (410.23,169.25) -- (388.45,169.25) -- cycle ;
%Shape: Rectangle [id:dp05460450209065093] 
\draw   (393.9,163.81) -- (399.34,163.81) -- (399.34,169.25) -- (393.9,169.25) -- cycle ;
%Shape: Rectangle [id:dp8322321573360361] 
\draw   (404.78,163.81) -- (410.23,163.81) -- (410.23,169.25) -- (404.78,169.25) -- cycle ;
%Shape: Rectangle [id:dp03320072014716591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.23,163.81) -- (410.67,163.81) -- (410.67,169.25) -- (405.23,169.25) -- cycle ;
%Shape: Rectangle [id:dp5593201129459545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.56,163.81) -- (432,163.81) -- (432,169.25) -- (426.56,169.25) -- cycle ;
%Shape: Rectangle [id:dp3198827317862223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.9,163.81) -- (405.34,163.81) -- (405.34,169.25) -- (399.9,169.25) -- cycle ;
%Shape: Rectangle [id:dp438813602066491] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.22,163.81) -- (375.66,163.81) -- (375.66,169.25) -- (370.22,169.25) -- cycle ;
%Shape: Rectangle [id:dp2724321404639729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (265.77,196.81) -- (287.55,196.81) -- (287.55,202.25) -- (265.77,202.25) -- cycle ;
%Shape: Rectangle [id:dp007339084039849508] 
\draw   (271.22,196.81) -- (276.66,196.81) -- (276.66,202.25) -- (271.22,202.25) -- cycle ;
%Shape: Rectangle [id:dp30658002821935026] 
\draw   (282.1,196.81) -- (287.55,196.81) -- (287.55,202.25) -- (282.1,202.25) -- cycle ;
%Shape: Rectangle [id:dp007882709423528533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244,196.81) -- (265.77,196.81) -- (265.77,202.25) -- (244,202.25) -- cycle ;
%Shape: Rectangle [id:dp028379920657636837] 
\draw   (249.44,196.81) -- (254.89,196.81) -- (254.89,202.25) -- (249.44,202.25) -- cycle ;
%Shape: Rectangle [id:dp0032691461473929317] 
\draw   (260.33,196.81) -- (265.77,196.81) -- (265.77,202.25) -- (260.33,202.25) -- cycle ;
%Shape: Rectangle [id:dp9481246182262082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.33,196.81) -- (265.77,196.81) -- (265.77,202.25) -- (260.33,202.25) -- cycle ;
%Shape: Rectangle [id:dp5909791717637672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.89,196.81) -- (254.33,196.81) -- (254.33,202.25) -- (248.89,202.25) -- cycle ;
%Shape: Rectangle [id:dp93985601885064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (311.23,196.81) -- (333,196.81) -- (333,202.25) -- (311.23,202.25) -- cycle ;
%Shape: Rectangle [id:dp995365232550972] 
\draw   (316.67,196.81) -- (322.11,196.81) -- (322.11,202.25) -- (316.67,202.25) -- cycle ;
%Shape: Rectangle [id:dp39873825518195727] 
\draw   (327.56,196.81) -- (333,196.81) -- (333,202.25) -- (327.56,202.25) -- cycle ;
%Shape: Rectangle [id:dp6567947065626446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (289.45,196.81) -- (311.23,196.81) -- (311.23,202.25) -- (289.45,202.25) -- cycle ;
%Shape: Rectangle [id:dp04625271365013095] 
\draw   (294.9,196.81) -- (300.34,196.81) -- (300.34,202.25) -- (294.9,202.25) -- cycle ;
%Shape: Rectangle [id:dp715178127860674] 
\draw   (305.78,196.81) -- (311.23,196.81) -- (311.23,202.25) -- (305.78,202.25) -- cycle ;
%Shape: Rectangle [id:dp28090174742482077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.23,196.81) -- (316.67,196.81) -- (316.67,202.25) -- (311.23,202.25) -- cycle ;
%Shape: Rectangle [id:dp5316194661532306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.56,196.81) -- (333,196.81) -- (333,202.25) -- (327.56,202.25) -- cycle ;
%Shape: Rectangle [id:dp6693802944216151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.9,196.81) -- (321.34,196.81) -- (321.34,202.25) -- (315.9,202.25) -- cycle ;
%Shape: Rectangle [id:dp937576213479456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.22,196.81) -- (276.66,196.81) -- (276.66,202.25) -- (271.22,202.25) -- cycle ;
%Rounded Rect [id:dp12825324653398396] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  (71,181.5) .. controls (71,178.35) and (73.55,175.81) .. (76.69,175.81) -- (158.65,175.81) .. controls (161.79,175.81) and (164.34,178.35) .. (164.34,181.5) -- (164.34,198.56) .. controls (164.34,201.7) and (161.79,204.25) .. (158.65,204.25) -- (76.69,204.25) .. controls (73.55,204.25) and (71,201.7) .. (71,198.56) -- cycle ;
%Rounded Rect [id:dp12045179997551825] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (241,150.5) .. controls (241,147.35) and (243.55,144.81) .. (246.69,144.81) -- (328.65,144.81) .. controls (331.79,144.81) and (334.34,147.35) .. (334.34,150.5) -- (334.34,167.56) .. controls (334.34,170.7) and (331.79,173.25) .. (328.65,173.25) -- (246.69,173.25) .. controls (243.55,173.25) and (241,170.7) .. (241,167.56) -- cycle ;
%Shape: Rectangle [id:dp8310095368715094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (41.77,163.81) -- (63.55,163.81) -- (63.55,169.25) -- (41.77,169.25) -- cycle ;
%Shape: Rectangle [id:dp6468285244382167] 
\draw   (47.22,163.81) -- (52.66,163.81) -- (52.66,169.25) -- (47.22,169.25) -- cycle ;
%Shape: Rectangle [id:dp07215195601151436] 
\draw   (58.1,163.81) -- (63.55,163.81) -- (63.55,169.25) -- (58.1,169.25) -- cycle ;
%Shape: Rectangle [id:dp3540486492378261] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (20,163.81) -- (41.77,163.81) -- (41.77,169.25) -- (20,169.25) -- cycle ;
%Shape: Rectangle [id:dp8042403265030192] 
\draw   (25.44,163.81) -- (30.89,163.81) -- (30.89,169.25) -- (25.44,169.25) -- cycle ;
%Shape: Rectangle [id:dp49940645121682137] 
\draw   (36.33,163.81) -- (41.77,163.81) -- (41.77,169.25) -- (36.33,169.25) -- cycle ;
%Shape: Rectangle [id:dp8447204988634426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.33,163.81) -- (30.77,163.81) -- (30.77,169.25) -- (25.33,169.25) -- cycle ;
%Shape: Rectangle [id:dp44761980550624714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (19.89,163.81) -- (25.33,163.81) -- (25.33,169.25) -- (19.89,169.25) -- cycle ;
%Shape: Rectangle [id:dp2367258659113355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (87.23,163.81) -- (109,163.81) -- (109,169.25) -- (87.23,169.25) -- cycle ;
%Shape: Rectangle [id:dp8682644715930875] 
\draw   (92.67,163.81) -- (98.11,163.81) -- (98.11,169.25) -- (92.67,169.25) -- cycle ;
%Shape: Rectangle [id:dp12381608190088056] 
\draw   (103.56,163.81) -- (109,163.81) -- (109,169.25) -- (103.56,169.25) -- cycle ;
%Shape: Rectangle [id:dp7156552404046903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (65.45,163.81) -- (87.23,163.81) -- (87.23,169.25) -- (65.45,169.25) -- cycle ;
%Shape: Rectangle [id:dp5734184114701634] 
\draw   (70.9,163.81) -- (76.34,163.81) -- (76.34,169.25) -- (70.9,169.25) -- cycle ;
%Shape: Rectangle [id:dp5762095818600944] 
\draw   (81.78,163.81) -- (87.23,163.81) -- (87.23,169.25) -- (81.78,169.25) -- cycle ;
%Shape: Rectangle [id:dp7208593561634322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.23,163.81) -- (86.67,163.81) -- (86.67,169.25) -- (81.23,169.25) -- cycle ;
%Shape: Rectangle [id:dp8295237267557916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.9,163.81) -- (81.34,163.81) -- (81.34,169.25) -- (75.9,169.25) -- cycle ;
%Shape: Rectangle [id:dp8063581107335585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.22,163.81) -- (35.66,163.81) -- (35.66,169.25) -- (30.22,169.25) -- cycle ;
%Shape: Rectangle [id:dp6083491312649266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (141.77,163.81) -- (163.55,163.81) -- (163.55,169.25) -- (141.77,169.25) -- cycle ;
%Shape: Rectangle [id:dp625737202220959] 
\draw   (147.22,163.81) -- (152.66,163.81) -- (152.66,169.25) -- (147.22,169.25) -- cycle ;
%Shape: Rectangle [id:dp38834964268333794] 
\draw   (158.1,163.81) -- (163.55,163.81) -- (163.55,169.25) -- (158.1,169.25) -- cycle ;
%Shape: Rectangle [id:dp8599471588811654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (120,163.81) -- (141.77,163.81) -- (141.77,169.25) -- (120,169.25) -- cycle ;
%Shape: Rectangle [id:dp7585385470377896] 
\draw   (125.44,163.81) -- (130.89,163.81) -- (130.89,169.25) -- (125.44,169.25) -- cycle ;
%Shape: Rectangle [id:dp27493996862378633] 
\draw   (136.33,163.81) -- (141.77,163.81) -- (141.77,169.25) -- (136.33,169.25) -- cycle ;
%Shape: Rectangle [id:dp03891822745767559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.33,163.81) -- (141.77,163.81) -- (141.77,169.25) -- (136.33,169.25) -- cycle ;
%Shape: Rectangle [id:dp13231159009881588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.89,163.81) -- (131.33,163.81) -- (131.33,169.25) -- (125.89,169.25) -- cycle ;
%Shape: Rectangle [id:dp34143963109965547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (187.23,163.81) -- (209,163.81) -- (209,169.25) -- (187.23,169.25) -- cycle ;
%Shape: Rectangle [id:dp1347248572542541] 
\draw   (192.67,163.81) -- (198.11,163.81) -- (198.11,169.25) -- (192.67,169.25) -- cycle ;
%Shape: Rectangle [id:dp010678887207073218] 
\draw   (203.56,163.81) -- (209,163.81) -- (209,169.25) -- (203.56,169.25) -- cycle ;
%Shape: Rectangle [id:dp8978124184851998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.45,163.81) -- (187.23,163.81) -- (187.23,169.25) -- (165.45,169.25) -- cycle ;
%Shape: Rectangle [id:dp8745665101864246] 
\draw   (170.9,163.81) -- (176.34,163.81) -- (176.34,169.25) -- (170.9,169.25) -- cycle ;
%Shape: Rectangle [id:dp28986654571032133] 
\draw   (181.78,163.81) -- (187.23,163.81) -- (187.23,169.25) -- (181.78,169.25) -- cycle ;
%Shape: Rectangle [id:dp29918471684449344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.23,163.81) -- (181.67,163.81) -- (181.67,169.25) -- (176.23,169.25) -- cycle ;
%Shape: Rectangle [id:dp19319102418465883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.56,163.81) -- (209,163.81) -- (209,169.25) -- (203.56,169.25) -- cycle ;
%Shape: Rectangle [id:dp21336207020605602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.9,163.81) -- (171.34,163.81) -- (171.34,169.25) -- (165.9,169.25) -- cycle ;
%Shape: Rectangle [id:dp8149767982735313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.22,163.81) -- (158.66,163.81) -- (158.66,169.25) -- (153.22,169.25) -- cycle ;
%Shape: Rectangle [id:dp8088780074826427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.77,196.81) -- (116.55,196.81) -- (116.55,202.25) -- (94.77,202.25) -- cycle ;
%Shape: Rectangle [id:dp8492311016121301] 
\draw   (100.22,196.81) -- (105.66,196.81) -- (105.66,202.25) -- (100.22,202.25) -- cycle ;
%Shape: Rectangle [id:dp568617686795053] 
\draw   (111.1,196.81) -- (116.55,196.81) -- (116.55,202.25) -- (111.1,202.25) -- cycle ;
%Shape: Rectangle [id:dp7909988786243535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73,196.81) -- (94.77,196.81) -- (94.77,202.25) -- (73,202.25) -- cycle ;
%Shape: Rectangle [id:dp8490282263675387] 
\draw   (78.44,196.81) -- (83.89,196.81) -- (83.89,202.25) -- (78.44,202.25) -- cycle ;
%Shape: Rectangle [id:dp5492311097497444] 
\draw   (89.33,196.81) -- (94.77,196.81) -- (94.77,202.25) -- (89.33,202.25) -- cycle ;
%Shape: Rectangle [id:dp731223244923959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.33,196.81) -- (94.77,196.81) -- (94.77,202.25) -- (89.33,202.25) -- cycle ;
%Shape: Rectangle [id:dp6628170154954078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.89,196.81) -- (78.33,196.81) -- (78.33,202.25) -- (72.89,202.25) -- cycle ;
%Shape: Rectangle [id:dp5314210521475433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (140.23,196.81) -- (162,196.81) -- (162,202.25) -- (140.23,202.25) -- cycle ;
%Shape: Rectangle [id:dp9397862423322119] 
\draw   (145.67,196.81) -- (151.11,196.81) -- (151.11,202.25) -- (145.67,202.25) -- cycle ;
%Shape: Rectangle [id:dp7626821425225967] 
\draw   (156.56,196.81) -- (162,196.81) -- (162,202.25) -- (156.56,202.25) -- cycle ;
%Shape: Rectangle [id:dp9714616100167625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.45,196.81) -- (140.23,196.81) -- (140.23,202.25) -- (118.45,202.25) -- cycle ;
%Shape: Rectangle [id:dp6910797204412803] 
\draw   (123.9,196.81) -- (129.34,196.81) -- (129.34,202.25) -- (123.9,202.25) -- cycle ;
%Shape: Rectangle [id:dp5980555139481775] 
\draw   (134.78,196.81) -- (140.23,196.81) -- (140.23,202.25) -- (134.78,202.25) -- cycle ;
%Shape: Rectangle [id:dp7965156075548201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.23,196.81) -- (156.67,196.81) -- (156.67,202.25) -- (151.23,202.25) -- cycle ;
%Shape: Rectangle [id:dp7048542116198147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.56,196.81) -- (162,196.81) -- (162,202.25) -- (156.56,202.25) -- cycle ;
%Shape: Rectangle [id:dp15692135864293677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.9,196.81) -- (124.34,196.81) -- (124.34,202.25) -- (118.9,202.25) -- cycle ;
%Shape: Rectangle [id:dp8880100450250132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.22,196.81) -- (111.66,196.81) -- (111.66,202.25) -- (106.22,202.25) -- cycle ;
%Shape: Rectangle [id:dp9656975705316369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.22,163.81) -- (57.66,163.81) -- (57.66,169.25) -- (52.22,169.25) -- cycle ;
%Straight Lines [id:da7480207686776822] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (164.5,195.25) -- (302.5,228.5) ;
%Straight Lines [id:da8921794818218118] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (326.5,173.5) -- (322,228.5) ;
%Rounded Rect [id:dp5092007955407508] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (241.5,250.05) .. controls (241.5,246.85) and (244.1,244.25) .. (247.3,244.25) -- (273.7,244.25) .. controls (276.9,244.25) and (279.5,246.85) .. (279.5,250.05) -- (279.5,267.45) .. controls (279.5,270.65) and (276.9,273.25) .. (273.7,273.25) -- (247.3,273.25) .. controls (244.1,273.25) and (241.5,270.65) .. (241.5,267.45) -- cycle ;
%Rounded Rect [id:dp6834464419214599] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (309.5,270.05) .. controls (309.5,266.85) and (312.1,264.25) .. (315.3,264.25) -- (341.7,264.25) .. controls (344.9,264.25) and (347.5,266.85) .. (347.5,270.05) -- (347.5,287.45) .. controls (347.5,290.65) and (344.9,293.25) .. (341.7,293.25) -- (315.3,293.25) .. controls (312.1,293.25) and (309.5,290.65) .. (309.5,287.45) -- cycle ;
%Straight Lines [id:da062271390320759124] 
\draw [line width=1.5]    (294.5,259.25) -- (359.5,259.25) ;
%Rounded Rect [id:dp22347843968083558] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (295.5,230.05) .. controls (295.5,226.85) and (298.1,224.25) .. (301.3,224.25) -- (353.7,224.25) .. controls (356.9,224.25) and (359.5,226.85) .. (359.5,230.05) -- (359.5,247.45) .. controls (359.5,250.65) and (356.9,253.25) .. (353.7,253.25) -- (301.3,253.25) .. controls (298.1,253.25) and (295.5,250.65) .. (295.5,247.45) -- cycle ;
%Shape: Rectangle [id:dp807563655376979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (311.17,244.33) -- (321.5,244.33) -- (321.5,246.92) -- (311.17,246.92) -- cycle ;
%Shape: Rectangle [id:dp47882004874267425] 
\draw   (313.75,244.33) -- (316.33,244.33) -- (316.33,246.92) -- (313.75,246.92) -- cycle ;
%Shape: Rectangle [id:dp10684207892196573] 
\draw   (318.92,244.33) -- (321.5,244.33) -- (321.5,246.92) -- (318.92,246.92) -- cycle ;
%Shape: Rectangle [id:dp0625385301391791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300.83,244.33) -- (311.17,244.33) -- (311.17,246.92) -- (300.83,246.92) -- cycle ;
%Shape: Rectangle [id:dp7681280792537403] 
\draw   (303.42,244.33) -- (306,244.33) -- (306,246.92) -- (303.42,246.92) -- cycle ;
%Shape: Rectangle [id:dp1815350178651517] 
\draw   (308.58,244.33) -- (311.17,244.33) -- (311.17,246.92) -- (308.58,246.92) -- cycle ;
%Shape: Rectangle [id:dp7908387150460224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.58,244.33) -- (311.17,244.33) -- (311.17,246.92) -- (308.58,246.92) -- cycle ;
%Shape: Rectangle [id:dp9686493638835516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306,244.33) -- (308.58,244.33) -- (308.58,246.92) -- (306,246.92) -- cycle ;
%Shape: Rectangle [id:dp39717130054428595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.75,244.33) -- (316.33,244.33) -- (316.33,246.92) -- (313.75,246.92) -- cycle ;

%Straight Lines [id:da4192646751761021] 
\draw [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]    (108.4,100.25) -- (191.5,232.5) ;

% Text Node
\draw (307,18.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{4})$};
% Text Node
\draw (369.63,250.2) node [anchor=north west][inner sep=0.75pt]    {$=150$};
% Text Node
\draw (92,18.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{1})$};
% Text Node
\draw (113.5,251.4) node [anchor=north west][inner sep=0.75pt]    {$200$};
% Text Node
\draw (176.25,271.15) node [anchor=north west][inner sep=0.75pt]    {$200$};
% Text Node
\draw (191.5,231.4) node [anchor=north west][inner sep=0.75pt]    {$50$};
% Text Node
\draw (147.5,249.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (169,229.4) node [anchor=north west][inner sep=0.75pt]    {$\cap $};
% Text Node
\draw (59,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (131,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (124,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:deathDate}\right)$};
% Text Node
\draw (22,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (277,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (349,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:capital}\right)$};
% Text Node
\draw (293,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:currency}\right)$};
% Text Node
\draw (307,119.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{3})$};
% Text Node
\draw (92,119.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{2})$};
% Text Node
\draw (343,180.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:population}\right)$};
% Text Node
\draw (279,146.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (351,145.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:capital}\right)$};
% Text Node
\draw (243,177.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:currency}\right)$};
% Text Node
\draw (56,146.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (128,145.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (72,177.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (222.5,249.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (247.5,251.65) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (315.25,271.4) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (325.5,231.65) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (281.5,249.45) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (304,229.65) node [anchor=north west][inner sep=0.75pt]    {$\cap $};


\end{tikzpicture}


==> figures/cardex7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,233); %set diagram left start at 0, and has height of 233

%Rounded Rect [id:dp4944366072053469] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (252.89,58.76) .. controls (252.89,48.25) and (261.41,39.73) .. (271.93,39.73) -- (440.07,39.73) .. controls (450.59,39.73) and (459.11,48.25) .. (459.11,58.76) -- (459.11,115.86) .. controls (459.11,126.37) and (450.59,134.9) .. (440.07,134.9) -- (271.93,134.9) .. controls (261.41,134.9) and (252.89,126.37) .. (252.89,115.86) -- cycle ;
%Rounded Rect [id:dp6057302861490522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (37.89,58.76) .. controls (37.89,48.25) and (46.41,39.73) .. (56.93,39.73) -- (225.07,39.73) .. controls (235.59,39.73) and (244.11,48.25) .. (244.11,58.76) -- (244.11,115.86) .. controls (244.11,126.37) and (235.59,134.9) .. (225.07,134.9) -- (56.93,134.9) .. controls (46.41,134.9) and (37.89,126.37) .. (37.89,115.86) -- cycle ;
%Rounded Rect [id:dp9859190253312992] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]  (40.75,102.5) .. controls (40.75,99.35) and (43.3,96.81) .. (46.44,96.81) -- (128.4,96.81) .. controls (131.54,96.81) and (134.09,99.35) .. (134.09,102.5) -- (134.09,119.56) .. controls (134.09,122.7) and (131.54,125.25) .. (128.4,125.25) -- (46.44,125.25) .. controls (43.3,125.25) and (40.75,122.7) .. (40.75,119.56) -- cycle ;
%Rounded Rect [id:dp42779392841749186] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (130.5,164.8) .. controls (130.5,161.6) and (133.1,159) .. (136.3,159) -- (162.7,159) .. controls (165.9,159) and (168.5,161.6) .. (168.5,164.8) -- (168.5,182.2) .. controls (168.5,185.4) and (165.9,188) .. (162.7,188) -- (136.3,188) .. controls (133.1,188) and (130.5,185.4) .. (130.5,182.2) -- cycle ;
%Rounded Rect [id:dp342457580670087] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (193.5,184.8) .. controls (193.5,181.6) and (196.1,179) .. (199.3,179) -- (225.7,179) .. controls (228.9,179) and (231.5,181.6) .. (231.5,184.8) -- (231.5,202.2) .. controls (231.5,205.4) and (228.9,208) .. (225.7,208) -- (199.3,208) .. controls (196.1,208) and (193.5,205.4) .. (193.5,202.2) -- cycle ;
%Straight Lines [id:da360661908610052] 
\draw [line width=1.5]    (183.5,174) -- (241.75,174) ;
%Rounded Rect [id:dp28413375701819643] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ][line width=1.5]  (184.5,144.8) .. controls (184.5,141.6) and (187.1,139) .. (190.3,139) -- (235.2,139) .. controls (238.4,139) and (241,141.6) .. (241,144.8) -- (241,162.2) .. controls (241,165.4) and (238.4,168) .. (235.2,168) -- (190.3,168) .. controls (187.1,168) and (184.5,165.4) .. (184.5,162.2) -- cycle ;
%Shape: Rectangle [id:dp17625667653484345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (200.17,159.08) -- (210.5,159.08) -- (210.5,161.67) -- (200.17,161.67) -- cycle ;
%Shape: Rectangle [id:dp10489283230654078] 
\draw   (202.75,159.08) -- (205.33,159.08) -- (205.33,161.67) -- (202.75,161.67) -- cycle ;
%Shape: Rectangle [id:dp5257698067867771] 
\draw   (207.92,159.08) -- (210.5,159.08) -- (210.5,161.67) -- (207.92,161.67) -- cycle ;
%Shape: Rectangle [id:dp5100475150694872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (189.83,159.08) -- (200.17,159.08) -- (200.17,161.67) -- (189.83,161.67) -- cycle ;
%Shape: Rectangle [id:dp17271991681253063] 
\draw   (192.42,159.08) -- (195,159.08) -- (195,161.67) -- (192.42,161.67) -- cycle ;
%Shape: Rectangle [id:dp8294110408631215] 
\draw   (197.58,159.08) -- (200.17,159.08) -- (200.17,161.67) -- (197.58,161.67) -- cycle ;
%Shape: Rectangle [id:dp5073446993860504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.58,159.08) -- (200.17,159.08) -- (200.17,161.67) -- (197.58,161.67) -- cycle ;
%Shape: Rectangle [id:dp5941885199194303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,159.08) -- (197.58,159.08) -- (197.58,161.67) -- (195,161.67) -- cycle ;
%Shape: Rectangle [id:dp021482975385067826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.75,159.08) -- (205.33,159.08) -- (205.33,161.67) -- (202.75,161.67) -- cycle ;

%Shape: Rectangle [id:dp759310445132021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (64.77,83.56) -- (86.55,83.56) -- (86.55,89) -- (64.77,89) -- cycle ;
%Shape: Rectangle [id:dp975015237767249] 
\draw   (70.22,83.56) -- (75.66,83.56) -- (75.66,89) -- (70.22,89) -- cycle ;
%Shape: Rectangle [id:dp6157250338722847] 
\draw   (81.1,83.56) -- (86.55,83.56) -- (86.55,89) -- (81.1,89) -- cycle ;
%Shape: Rectangle [id:dp2808616241648826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (43,83.56) -- (64.77,83.56) -- (64.77,89) -- (43,89) -- cycle ;
%Shape: Rectangle [id:dp6133787016066401] 
\draw   (48.44,83.56) -- (53.89,83.56) -- (53.89,89) -- (48.44,89) -- cycle ;
%Shape: Rectangle [id:dp028923780433613433] 
\draw   (59.33,83.56) -- (64.77,83.56) -- (64.77,89) -- (59.33,89) -- cycle ;
%Shape: Rectangle [id:dp879806085952972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.33,83.56) -- (64.77,83.56) -- (64.77,89) -- (59.33,89) -- cycle ;
%Shape: Rectangle [id:dp5838024664927027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.89,83.56) -- (59.33,83.56) -- (59.33,89) -- (53.89,89) -- cycle ;
%Shape: Rectangle [id:dp07830779693672596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (110.23,83.56) -- (132,83.56) -- (132,89) -- (110.23,89) -- cycle ;
%Shape: Rectangle [id:dp4125478363477736] 
\draw   (115.67,83.56) -- (121.11,83.56) -- (121.11,89) -- (115.67,89) -- cycle ;
%Shape: Rectangle [id:dp0017953389666957031] 
\draw   (126.56,83.56) -- (132,83.56) -- (132,89) -- (126.56,89) -- cycle ;
%Shape: Rectangle [id:dp42019925213501985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (88.45,83.56) -- (110.23,83.56) -- (110.23,89) -- (88.45,89) -- cycle ;
%Shape: Rectangle [id:dp8715578025659171] 
\draw   (93.9,83.56) -- (99.34,83.56) -- (99.34,89) -- (93.9,89) -- cycle ;
%Shape: Rectangle [id:dp3868532531017791] 
\draw   (104.78,83.56) -- (110.23,83.56) -- (110.23,89) -- (104.78,89) -- cycle ;
%Shape: Rectangle [id:dp7660775409077611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.23,83.56) -- (115.67,83.56) -- (115.67,89) -- (110.23,89) -- cycle ;
%Shape: Rectangle [id:dp5977334071669691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.56,83.56) -- (132,83.56) -- (132,89) -- (126.56,89) -- cycle ;
%Shape: Rectangle [id:dp5193025828364821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.9,83.56) -- (99.34,83.56) -- (99.34,89) -- (93.9,89) -- cycle ;
%Shape: Rectangle [id:dp6599558668953142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.22,83.56) -- (75.66,83.56) -- (75.66,89) -- (70.22,89) -- cycle ;
%Shape: Rectangle [id:dp9934260474523886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (164.77,83.56) -- (186.55,83.56) -- (186.55,89) -- (164.77,89) -- cycle ;
%Shape: Rectangle [id:dp26967492156752293] 
\draw   (170.22,83.56) -- (175.66,83.56) -- (175.66,89) -- (170.22,89) -- cycle ;
%Shape: Rectangle [id:dp07824006367469294] 
\draw   (181.1,83.56) -- (186.55,83.56) -- (186.55,89) -- (181.1,89) -- cycle ;
%Shape: Rectangle [id:dp506616467061946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (143,83.56) -- (164.77,83.56) -- (164.77,89) -- (143,89) -- cycle ;
%Shape: Rectangle [id:dp22521518217839231] 
\draw   (148.44,83.56) -- (153.89,83.56) -- (153.89,89) -- (148.44,89) -- cycle ;
%Shape: Rectangle [id:dp7962180443867344] 
\draw   (159.33,83.56) -- (164.77,83.56) -- (164.77,89) -- (159.33,89) -- cycle ;
%Shape: Rectangle [id:dp18881730759854787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.89,83.56) -- (158.75,83.56) -- (158.75,89) -- (153.89,89) -- cycle ;
%Shape: Rectangle [id:dp46565796851345576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.89,83.56) -- (148.33,83.56) -- (148.33,89) -- (142.89,89) -- cycle ;
%Shape: Rectangle [id:dp6477067797008845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (210.23,83.56) -- (232,83.56) -- (232,89) -- (210.23,89) -- cycle ;
%Shape: Rectangle [id:dp32051066497240543] 
\draw   (215.67,83.56) -- (221.11,83.56) -- (221.11,89) -- (215.67,89) -- cycle ;
%Shape: Rectangle [id:dp45638971169502274] 
\draw   (226.56,83.56) -- (232,83.56) -- (232,89) -- (226.56,89) -- cycle ;
%Shape: Rectangle [id:dp7136307831671067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (188.45,83.56) -- (210.23,83.56) -- (210.23,89) -- (188.45,89) -- cycle ;
%Shape: Rectangle [id:dp3928645308804092] 
\draw   (193.9,83.56) -- (199.34,83.56) -- (199.34,89) -- (193.9,89) -- cycle ;
%Shape: Rectangle [id:dp08348846284738098] 
\draw   (204.78,83.56) -- (210.23,83.56) -- (210.23,89) -- (204.78,89) -- cycle ;
%Shape: Rectangle [id:dp21070043343475164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.23,83.56) -- (215.67,83.56) -- (215.67,89) -- (210.23,89) -- cycle ;
%Shape: Rectangle [id:dp07916099167750523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.56,83.56) -- (221,83.56) -- (221,89) -- (215.56,89) -- cycle ;
%Shape: Rectangle [id:dp7010739436281225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.9,83.56) -- (210.34,83.56) -- (210.34,89) -- (204.9,89) -- cycle ;
%Shape: Rectangle [id:dp15826847287772328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.22,83.56) -- (175.66,83.56) -- (175.66,89) -- (170.22,89) -- cycle ;
%Shape: Rectangle [id:dp9648861040865324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (64.77,116.56) -- (86.55,116.56) -- (86.55,122) -- (64.77,122) -- cycle ;
%Shape: Rectangle [id:dp7341425329513045] 
\draw   (70.22,116.56) -- (75.66,116.56) -- (75.66,122) -- (70.22,122) -- cycle ;
%Shape: Rectangle [id:dp06902897481523151] 
\draw   (81.1,116.56) -- (86.55,116.56) -- (86.55,122) -- (81.1,122) -- cycle ;
%Shape: Rectangle [id:dp45325492343584495] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (43,116.56) -- (64.77,116.56) -- (64.77,122) -- (43,122) -- cycle ;
%Shape: Rectangle [id:dp37230385141820543] 
\draw   (48.44,116.56) -- (53.89,116.56) -- (53.89,122) -- (48.44,122) -- cycle ;
%Shape: Rectangle [id:dp7976646346305731] 
\draw   (59.33,116.56) -- (64.77,116.56) -- (64.77,122) -- (59.33,122) -- cycle ;
%Shape: Rectangle [id:dp5045601086583449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.33,116.56) -- (59.77,116.56) -- (59.77,122) -- (54.33,122) -- cycle ;
%Shape: Rectangle [id:dp7697522265290504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.89,116.56) -- (54.33,116.56) -- (54.33,122) -- (48.89,122) -- cycle ;
%Shape: Rectangle [id:dp2932848872427918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (110.23,116.56) -- (132,116.56) -- (132,122) -- (110.23,122) -- cycle ;
%Shape: Rectangle [id:dp2164806334093532] 
\draw   (115.67,116.56) -- (121.11,116.56) -- (121.11,122) -- (115.67,122) -- cycle ;
%Shape: Rectangle [id:dp9983122650480425] 
\draw   (126.56,116.56) -- (132,116.56) -- (132,122) -- (126.56,122) -- cycle ;
%Shape: Rectangle [id:dp6226783798940934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (88.45,116.56) -- (110.23,116.56) -- (110.23,122) -- (88.45,122) -- cycle ;
%Shape: Rectangle [id:dp3800794047473234] 
\draw   (93.9,116.56) -- (99.34,116.56) -- (99.34,122) -- (93.9,122) -- cycle ;
%Shape: Rectangle [id:dp6628949846758166] 
\draw   (104.78,116.56) -- (110.23,116.56) -- (110.23,122) -- (104.78,122) -- cycle ;
%Shape: Rectangle [id:dp057342954047830075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,116.56) -- (109.67,116.56) -- (109.67,122) -- (104.5,122) -- cycle ;
%Shape: Rectangle [id:dp098240575200087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.56,116.56) -- (121,116.56) -- (121,122) -- (115.56,122) -- cycle ;
%Shape: Rectangle [id:dp7294894641396354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.9,116.56) -- (99.34,116.56) -- (99.34,122) -- (93.9,122) -- cycle ;
%Shape: Rectangle [id:dp44013813675823665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.22,116.56) -- (70.66,116.56) -- (70.66,122) -- (65.22,122) -- cycle ;
%Shape: Rectangle [id:dp8055884755260532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (164.77,116.56) -- (186.55,116.56) -- (186.55,122) -- (164.77,122) -- cycle ;
%Shape: Rectangle [id:dp5728861106243691] 
\draw   (170.22,116.56) -- (175.66,116.56) -- (175.66,122) -- (170.22,122) -- cycle ;
%Shape: Rectangle [id:dp8192476218284442] 
\draw   (181.1,116.56) -- (186.55,116.56) -- (186.55,122) -- (181.1,122) -- cycle ;
%Shape: Rectangle [id:dp8794576123412207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (143,116.56) -- (164.77,116.56) -- (164.77,122) -- (143,122) -- cycle ;
%Shape: Rectangle [id:dp7136464192942481] 
\draw   (148.44,116.56) -- (153.89,116.56) -- (153.89,122) -- (148.44,122) -- cycle ;
%Shape: Rectangle [id:dp1105896510615324] 
\draw   (159.33,116.56) -- (164.77,116.56) -- (164.77,122) -- (159.33,122) -- cycle ;
%Shape: Rectangle [id:dp07329595727617078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.33,116.56) -- (164.77,116.56) -- (164.77,122) -- (159.33,122) -- cycle ;
%Shape: Rectangle [id:dp6306775252313667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.89,116.56) -- (159.33,116.56) -- (159.33,122) -- (153.89,122) -- cycle ;
%Shape: Rectangle [id:dp5424132194263426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (210.23,116.56) -- (232,116.56) -- (232,122) -- (210.23,122) -- cycle ;
%Shape: Rectangle [id:dp4306049105681876] 
\draw   (215.67,116.56) -- (221.11,116.56) -- (221.11,122) -- (215.67,122) -- cycle ;
%Shape: Rectangle [id:dp010941713837690492] 
\draw   (226.56,116.56) -- (232,116.56) -- (232,122) -- (226.56,122) -- cycle ;
%Shape: Rectangle [id:dp7539350644925137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (188.45,116.56) -- (210.23,116.56) -- (210.23,122) -- (188.45,122) -- cycle ;
%Shape: Rectangle [id:dp4847653205418142] 
\draw   (193.9,116.56) -- (199.34,116.56) -- (199.34,122) -- (193.9,122) -- cycle ;
%Shape: Rectangle [id:dp08272979770206035] 
\draw   (204.78,116.56) -- (210.23,116.56) -- (210.23,122) -- (204.78,122) -- cycle ;
%Shape: Rectangle [id:dp3557494453282398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.23,116.56) -- (198.67,116.56) -- (198.67,122) -- (193.23,122) -- cycle ;
%Shape: Rectangle [id:dp8719612229773848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.56,116.56) -- (232,116.56) -- (232,122) -- (226.56,122) -- cycle ;
%Shape: Rectangle [id:dp15697937335443146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.9,116.56) -- (194.34,116.56) -- (194.34,122) -- (188.9,122) -- cycle ;
%Shape: Rectangle [id:dp8942307747464165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.22,116.56) -- (186.66,116.56) -- (186.66,122) -- (181.22,122) -- cycle ;
%Shape: Rectangle [id:dp1290704865914869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.22,83.56) -- (186.66,83.56) -- (186.66,89) -- (181.22,89) -- cycle ;
%Shape: Rectangle [id:dp6487935135331143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.22,116.56) -- (75.66,116.56) -- (75.66,122) -- (70.22,122) -- cycle ;
%Rounded Rect [id:dp23709154552920975] 
\draw  [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (259.5,74.25) .. controls (259.5,71.1) and (262.05,68.56) .. (265.19,68.56) -- (347.15,68.56) .. controls (350.29,68.56) and (352.84,71.1) .. (352.84,74.25) -- (352.84,91.31) .. controls (352.84,94.45) and (350.29,97) .. (347.15,97) -- (265.19,97) .. controls (262.05,97) and (259.5,94.45) .. (259.5,91.31) -- cycle ;
%Shape: Rectangle [id:dp0519177450068693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (282.77,88.56) -- (304.55,88.56) -- (304.55,94) -- (282.77,94) -- cycle ;
%Shape: Rectangle [id:dp6052939021434991] 
\draw   (288.22,88.56) -- (293.66,88.56) -- (293.66,94) -- (288.22,94) -- cycle ;
%Shape: Rectangle [id:dp16670608020063915] 
\draw   (299.1,88.56) -- (304.55,88.56) -- (304.55,94) -- (299.1,94) -- cycle ;
%Shape: Rectangle [id:dp8314380758135606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261,88.56) -- (282.77,88.56) -- (282.77,94) -- (261,94) -- cycle ;
%Shape: Rectangle [id:dp6135744346406096] 
\draw   (266.44,88.56) -- (271.89,88.56) -- (271.89,94) -- (266.44,94) -- cycle ;
%Shape: Rectangle [id:dp8709200640091259] 
\draw   (277.33,88.56) -- (282.77,88.56) -- (282.77,94) -- (277.33,94) -- cycle ;
%Shape: Rectangle [id:dp5864089062509791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.33,88.56) -- (276.77,88.56) -- (276.77,94) -- (271.33,94) -- cycle ;
%Shape: Rectangle [id:dp7604364398872725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.89,88.56) -- (272.33,88.56) -- (272.33,94) -- (266.89,94) -- cycle ;
%Shape: Rectangle [id:dp7290824873305203] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (328.23,88.56) -- (350,88.56) -- (350,94) -- (328.23,94) -- cycle ;
%Shape: Rectangle [id:dp17541154693222638] 
\draw   (333.67,88.56) -- (339.11,88.56) -- (339.11,94) -- (333.67,94) -- cycle ;
%Shape: Rectangle [id:dp7622589297254321] 
\draw   (344.56,88.56) -- (350,88.56) -- (350,94) -- (344.56,94) -- cycle ;
%Shape: Rectangle [id:dp37296760971643617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (306.45,88.56) -- (328.23,88.56) -- (328.23,94) -- (306.45,94) -- cycle ;
%Shape: Rectangle [id:dp0017845178648092652] 
\draw   (311.9,88.56) -- (317.34,88.56) -- (317.34,94) -- (311.9,94) -- cycle ;
%Shape: Rectangle [id:dp5214294809310611] 
\draw   (322.78,88.56) -- (328.23,88.56) -- (328.23,94) -- (322.78,94) -- cycle ;
%Shape: Rectangle [id:dp9098404144438652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.23,88.56) -- (333.67,88.56) -- (333.67,94) -- (328.23,94) -- cycle ;
%Shape: Rectangle [id:dp8774563238342413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.56,88.56) -- (339,88.56) -- (339,94) -- (333.56,94) -- cycle ;
%Shape: Rectangle [id:dp635658944512437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.9,88.56) -- (317.34,88.56) -- (317.34,94) -- (311.9,94) -- cycle ;
%Shape: Rectangle [id:dp9105212927774133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.22,88.56) -- (293.66,88.56) -- (293.66,94) -- (288.22,94) -- cycle ;
%Shape: Rectangle [id:dp8232549220129979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (382.77,88.56) -- (404.55,88.56) -- (404.55,94) -- (382.77,94) -- cycle ;
%Shape: Rectangle [id:dp09095697393465041] 
\draw   (388.22,88.56) -- (393.66,88.56) -- (393.66,94) -- (388.22,94) -- cycle ;
%Shape: Rectangle [id:dp4788170945747149] 
\draw   (399.1,88.56) -- (404.55,88.56) -- (404.55,94) -- (399.1,94) -- cycle ;
%Shape: Rectangle [id:dp9186664064940906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (361,88.56) -- (382.77,88.56) -- (382.77,94) -- (361,94) -- cycle ;
%Shape: Rectangle [id:dp6218823545423343] 
\draw   (366.44,88.56) -- (371.89,88.56) -- (371.89,94) -- (366.44,94) -- cycle ;
%Shape: Rectangle [id:dp0822334552888967] 
\draw   (377.33,88.56) -- (382.77,88.56) -- (382.77,94) -- (377.33,94) -- cycle ;
%Shape: Rectangle [id:dp9967150649763646] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.33,88.56) -- (382.77,88.56) -- (382.77,94) -- (377.33,94) -- cycle ;
%Shape: Rectangle [id:dp6919579603384958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.89,88.56) -- (399.33,88.56) -- (399.33,94) -- (393.89,94) -- cycle ;
%Shape: Rectangle [id:dp7224231116068004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (428.23,88.56) -- (450,88.56) -- (450,94) -- (428.23,94) -- cycle ;
%Shape: Rectangle [id:dp35649549887185306] 
\draw   (433.67,88.56) -- (439.11,88.56) -- (439.11,94) -- (433.67,94) -- cycle ;
%Shape: Rectangle [id:dp9143159359478957] 
\draw   (444.56,88.56) -- (450,88.56) -- (450,94) -- (444.56,94) -- cycle ;
%Shape: Rectangle [id:dp5721397357435282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (406.45,88.56) -- (428.23,88.56) -- (428.23,94) -- (406.45,94) -- cycle ;
%Shape: Rectangle [id:dp6959748679530873] 
\draw   (411.9,88.56) -- (417.34,88.56) -- (417.34,94) -- (411.9,94) -- cycle ;
%Shape: Rectangle [id:dp15810087126016492] 
\draw   (422.78,88.56) -- (428.23,88.56) -- (428.23,94) -- (422.78,94) -- cycle ;
%Shape: Rectangle [id:dp8575230926750776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.23,88.56) -- (422.67,88.56) -- (422.67,94) -- (417.23,94) -- cycle ;
%Shape: Rectangle [id:dp43830285537240143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.56,88.56) -- (445,88.56) -- (445,94) -- (439.56,94) -- cycle ;
%Shape: Rectangle [id:dp386838864790245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.9,88.56) -- (417.34,88.56) -- (417.34,94) -- (411.9,94) -- cycle ;
%Shape: Rectangle [id:dp03328427046632809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.22,88.56) -- (393.66,88.56) -- (393.66,94) -- (388.22,94) -- cycle ;
%Shape: Rectangle [id:dp2452443458150808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (335.77,121.56) -- (357.55,121.56) -- (357.55,127) -- (335.77,127) -- cycle ;
%Shape: Rectangle [id:dp9192009027930365] 
\draw   (341.22,121.56) -- (346.66,121.56) -- (346.66,127) -- (341.22,127) -- cycle ;
%Shape: Rectangle [id:dp36996555009665155] 
\draw   (352.1,121.56) -- (357.55,121.56) -- (357.55,127) -- (352.1,127) -- cycle ;
%Shape: Rectangle [id:dp43976797219344266] 
\draw   (319.44,121.56) -- (324.89,121.56) -- (324.89,127) -- (319.44,127) -- cycle ;
%Shape: Rectangle [id:dp23405294385636655] 
\draw   (330.33,121.56) -- (335.77,121.56) -- (335.77,127) -- (330.33,127) -- cycle ;
%Shape: Rectangle [id:dp17522710369275885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.33,121.56) -- (329.77,121.56) -- (329.77,127) -- (324.33,127) -- cycle ;
%Shape: Rectangle [id:dp3342272591122667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.89,121.56) -- (325.33,121.56) -- (325.33,127) -- (319.89,127) -- cycle ;
%Shape: Rectangle [id:dp836934855547566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (381.23,121.56) -- (403,121.56) -- (403,127) -- (381.23,127) -- cycle ;
%Shape: Rectangle [id:dp15987746321848662] 
\draw   (386.67,121.56) -- (392.11,121.56) -- (392.11,127) -- (386.67,127) -- cycle ;
%Shape: Rectangle [id:dp7639472984379454] 
\draw   (397.56,121.56) -- (403,121.56) -- (403,127) -- (397.56,127) -- cycle ;
%Shape: Rectangle [id:dp23152896925316946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (359.45,121.56) -- (381.23,121.56) -- (381.23,127) -- (359.45,127) -- cycle ;
%Shape: Rectangle [id:dp006350902922161228] 
\draw   (364.9,121.56) -- (370.34,121.56) -- (370.34,127) -- (364.9,127) -- cycle ;
%Shape: Rectangle [id:dp9196496410849807] 
\draw   (375.78,121.56) -- (381.23,121.56) -- (381.23,127) -- (375.78,127) -- cycle ;
%Shape: Rectangle [id:dp650129974980868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.23,121.56) -- (386.67,121.56) -- (386.67,127) -- (381.23,127) -- cycle ;
%Shape: Rectangle [id:dp06858559067969527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.56,121.56) -- (392,121.56) -- (392,127) -- (386.56,127) -- cycle ;
%Shape: Rectangle [id:dp9111528268058434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.9,121.56) -- (381.34,121.56) -- (381.34,127) -- (375.9,127) -- cycle ;
%Shape: Rectangle [id:dp4612804266286159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.22,121.56) -- (346.66,121.56) -- (346.66,127) -- (341.22,127) -- cycle ;
%Straight Lines [id:da704009738201635] 
\draw [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]    (278.75,97.5) -- (231,144) ;
%Straight Lines [id:da022335544047055733] 
\draw [color={rgb, 255:red, 125; green, 184; blue, 253 }  ,draw opacity=1 ][line width=1.5]    (128.4,125.25) -- (189.5,146.5) ;
%Rounded Rect [id:dp5588681606157239] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]  (255.5,184.8) .. controls (255.5,181.6) and (258.1,179) .. (261.3,179) -- (295.2,179) .. controls (298.4,179) and (301,181.6) .. (301,184.8) -- (301,202.2) .. controls (301,205.4) and (298.4,208) .. (295.2,208) -- (261.3,208) .. controls (258.1,208) and (255.5,205.4) .. (255.5,202.2) -- cycle ;
%Straight Lines [id:da8640529752630756] 
\draw [line width=1.5]    (253.5,174) -- (302.5,174) ;
%Rounded Rect [id:dp6028177760885459] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (140.75,69.5) .. controls (140.75,66.35) and (143.3,63.81) .. (146.44,63.81) -- (228.4,63.81) .. controls (231.54,63.81) and (234.09,66.35) .. (234.09,69.5) -- (234.09,86.56) .. controls (234.09,89.7) and (231.54,92.25) .. (228.4,92.25) -- (146.44,92.25) .. controls (143.3,92.25) and (140.75,89.7) .. (140.75,86.56) -- cycle ;
%Rounded Rect [id:dp39414956519032895] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][line width=1.5]  (40.75,69.5) .. controls (40.75,66.35) and (43.3,63.81) .. (46.44,63.81) -- (128.4,63.81) .. controls (131.54,63.81) and (134.09,66.35) .. (134.09,69.5) -- (134.09,86.56) .. controls (134.09,89.7) and (131.54,92.25) .. (128.4,92.25) -- (46.44,92.25) .. controls (43.3,92.25) and (40.75,89.7) .. (40.75,86.56) -- cycle ;
%Rounded Rect [id:dp44564360191282293] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (255.5,144.8) .. controls (255.5,141.6) and (258.1,139) .. (261.3,139) -- (295.2,139) .. controls (298.4,139) and (301,141.6) .. (301,144.8) -- (301,162.2) .. controls (301,165.4) and (298.4,168) .. (295.2,168) -- (261.3,168) .. controls (258.1,168) and (255.5,165.4) .. (255.5,162.2) -- cycle ;

% Text Node
\draw (327,43.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{4})$};
% Text Node
\draw (302.63,165.2) node [anchor=north west][inner sep=0.75pt]    {$=625$};
% Text Node
\draw (112,43.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{1})$};
% Text Node
\draw (136.5,166.4) node [anchor=north west][inner sep=0.75pt]    {$500$};
% Text Node
\draw (199.25,186.15) node [anchor=north west][inner sep=0.75pt]    {$200$};
% Text Node
\draw (214.5,146.4) node [anchor=north west][inner sep=0.75pt]    {$50$};
% Text Node
\draw (170.5,164.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (192.17,144.4) node [anchor=north west][inner sep=0.75pt]    {$\cap $};
% Text Node
\draw (79,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (151,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (144,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:deathDate}\right)$};
% Text Node
\draw (42,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (297,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (369,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:capital}\right)$};
% Text Node
\draw (313,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:currency}\right)$};
% Text Node
\draw (261.25,186.15) node [anchor=north west][inner sep=0.75pt]    {$1000$};
% Text Node
\draw (240.5,164.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (261.25,146.15) node [anchor=north west][inner sep=0.75pt]    {$5000$};


\end{tikzpicture}


==> figures/cardex8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp5337362719505643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (252.89,36.76) .. controls (252.89,26.25) and (261.41,17.73) .. (271.93,17.73) -- (440.07,17.73) .. controls (450.59,17.73) and (459.11,26.25) .. (459.11,36.76) -- (459.11,93.86) .. controls (459.11,104.37) and (450.59,112.9) .. (440.07,112.9) -- (271.93,112.9) .. controls (261.41,112.9) and (252.89,104.37) .. (252.89,93.86) -- cycle ;
%Rounded Rect [id:dp1991640965840593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (37.89,36.76) .. controls (37.89,26.25) and (46.41,17.73) .. (56.93,17.73) -- (225.07,17.73) .. controls (235.59,17.73) and (244.11,26.25) .. (244.11,36.76) -- (244.11,93.86) .. controls (244.11,104.37) and (235.59,112.9) .. (225.07,112.9) -- (56.93,112.9) .. controls (46.41,112.9) and (37.89,104.37) .. (37.89,93.86) -- cycle ;
%Shape: Rectangle [id:dp027043687427108387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (383.77,99.41) -- (405.55,99.41) -- (405.55,104.85) -- (383.77,104.85) -- cycle ;
%Shape: Rectangle [id:dp35637978026126793] 
\draw   (389.22,99.41) -- (394.66,99.41) -- (394.66,104.85) -- (389.22,104.85) -- cycle ;
%Shape: Rectangle [id:dp7240756054635308] 
\draw   (400.1,99.41) -- (405.55,99.41) -- (405.55,104.85) -- (400.1,104.85) -- cycle ;
%Shape: Rectangle [id:dp6453365833687256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (362,99.41) -- (383.77,99.41) -- (383.77,104.85) -- (362,104.85) -- cycle ;
%Shape: Rectangle [id:dp33836770589303156] 
\draw   (367.44,99.41) -- (372.89,99.41) -- (372.89,104.85) -- (367.44,104.85) -- cycle ;
%Shape: Rectangle [id:dp5675819180851581] 
\draw   (378.33,99.41) -- (383.77,99.41) -- (383.77,104.85) -- (378.33,104.85) -- cycle ;
%Shape: Rectangle [id:dp3164841278987345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.33,99.41) -- (383.77,99.41) -- (383.77,104.85) -- (378.33,104.85) -- cycle ;
%Shape: Rectangle [id:dp03284967801813754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.89,99.41) -- (378.33,99.41) -- (378.33,104.85) -- (372.89,104.85) -- cycle ;
%Shape: Rectangle [id:dp4140020567081759] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (429.23,99.41) -- (451,99.41) -- (451,104.85) -- (429.23,104.85) -- cycle ;
%Shape: Rectangle [id:dp6144131535144788] 
\draw   (434.67,99.41) -- (440.11,99.41) -- (440.11,104.85) -- (434.67,104.85) -- cycle ;
%Shape: Rectangle [id:dp17285050764246712] 
\draw   (445.56,99.41) -- (451,99.41) -- (451,104.85) -- (445.56,104.85) -- cycle ;
%Shape: Rectangle [id:dp7716672821850609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (407.45,99.41) -- (429.23,99.41) -- (429.23,104.85) -- (407.45,104.85) -- cycle ;
%Shape: Rectangle [id:dp5032146343607005] 
\draw   (412.9,99.41) -- (418.34,99.41) -- (418.34,104.85) -- (412.9,104.85) -- cycle ;
%Shape: Rectangle [id:dp44749674714698506] 
\draw   (423.78,99.41) -- (429.23,99.41) -- (429.23,104.85) -- (423.78,104.85) -- cycle ;
%Shape: Rectangle [id:dp7503518374006767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.23,99.41) -- (434.67,99.41) -- (434.67,104.85) -- (429.23,104.85) -- cycle ;
%Shape: Rectangle [id:dp9915754700605127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.56,99.41) -- (446,99.41) -- (446,104.85) -- (440.56,104.85) -- cycle ;
%Shape: Rectangle [id:dp8277111960569304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.9,99.41) -- (412.34,99.41) -- (412.34,104.85) -- (406.9,104.85) -- cycle ;
%Shape: Rectangle [id:dp7571572308262134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.22,99.41) -- (373.66,99.41) -- (373.66,104.85) -- (368.22,104.85) -- cycle ;
%Shape: Rectangle [id:dp6526781753559012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (284.77,65.81) -- (306.55,65.81) -- (306.55,71.25) -- (284.77,71.25) -- cycle ;
%Shape: Rectangle [id:dp06693408194024109] 
\draw   (290.22,65.81) -- (295.66,65.81) -- (295.66,71.25) -- (290.22,71.25) -- cycle ;
%Shape: Rectangle [id:dp7787337841982618] 
\draw   (301.1,65.81) -- (306.55,65.81) -- (306.55,71.25) -- (301.1,71.25) -- cycle ;
%Shape: Rectangle [id:dp938796016548658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (263,65.81) -- (284.77,65.81) -- (284.77,71.25) -- (263,71.25) -- cycle ;
%Shape: Rectangle [id:dp5698873118731258] 
\draw   (268.44,65.81) -- (273.89,65.81) -- (273.89,71.25) -- (268.44,71.25) -- cycle ;
%Shape: Rectangle [id:dp4134331727597642] 
\draw   (279.33,65.81) -- (284.77,65.81) -- (284.77,71.25) -- (279.33,71.25) -- cycle ;
%Shape: Rectangle [id:dp4166651172229019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.33,65.81) -- (306.77,65.81) -- (306.77,71.25) -- (301.33,71.25) -- cycle ;
%Shape: Rectangle [id:dp1410352392516373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.89,65.81) -- (268.33,65.81) -- (268.33,71.25) -- (262.89,71.25) -- cycle ;
%Shape: Rectangle [id:dp0591222497903543] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (330.23,65.81) -- (352,65.81) -- (352,71.25) -- (330.23,71.25) -- cycle ;
%Shape: Rectangle [id:dp5762271031567084] 
\draw   (335.67,65.81) -- (341.11,65.81) -- (341.11,71.25) -- (335.67,71.25) -- cycle ;
%Shape: Rectangle [id:dp137311189040503] 
\draw   (346.56,65.81) -- (352,65.81) -- (352,71.25) -- (346.56,71.25) -- cycle ;
%Shape: Rectangle [id:dp27794044137178997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.45,65.81) -- (330.23,65.81) -- (330.23,71.25) -- (308.45,71.25) -- cycle ;
%Shape: Rectangle [id:dp9018191734445775] 
\draw   (313.9,65.81) -- (319.34,65.81) -- (319.34,71.25) -- (313.9,71.25) -- cycle ;
%Shape: Rectangle [id:dp027568296039877538] 
\draw   (324.78,65.81) -- (330.23,65.81) -- (330.23,71.25) -- (324.78,71.25) -- cycle ;
%Shape: Rectangle [id:dp663984995668203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.23,65.81) -- (335.67,65.81) -- (335.67,71.25) -- (330.23,71.25) -- cycle ;
%Shape: Rectangle [id:dp005985020653322737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.56,65.81) -- (352,65.81) -- (352,71.25) -- (346.56,71.25) -- cycle ;
%Shape: Rectangle [id:dp5069250241375403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.9,65.81) -- (314.34,65.81) -- (314.34,71.25) -- (308.9,71.25) -- cycle ;
%Shape: Rectangle [id:dp5232770958899274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.22,65.81) -- (301.66,65.81) -- (301.66,71.25) -- (296.22,71.25) -- cycle ;
%Shape: Rectangle [id:dp7112096870415118] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (384.77,65.81) -- (406.55,65.81) -- (406.55,71.25) -- (384.77,71.25) -- cycle ;
%Shape: Rectangle [id:dp6359414664856482] 
\draw   (390.22,65.81) -- (395.66,65.81) -- (395.66,71.25) -- (390.22,71.25) -- cycle ;
%Shape: Rectangle [id:dp41553413043866805] 
\draw   (401.1,65.81) -- (406.55,65.81) -- (406.55,71.25) -- (401.1,71.25) -- cycle ;
%Shape: Rectangle [id:dp11865282533834454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (363,65.81) -- (384.77,65.81) -- (384.77,71.25) -- (363,71.25) -- cycle ;
%Shape: Rectangle [id:dp6433197518846232] 
\draw   (368.44,65.81) -- (373.89,65.81) -- (373.89,71.25) -- (368.44,71.25) -- cycle ;
%Shape: Rectangle [id:dp2659283596423684] 
\draw   (379.33,65.81) -- (384.77,65.81) -- (384.77,71.25) -- (379.33,71.25) -- cycle ;
%Shape: Rectangle [id:dp9118231799222272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.33,65.81) -- (389.77,65.81) -- (389.77,71.25) -- (384.33,71.25) -- cycle ;
%Shape: Rectangle [id:dp8135547949167822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.89,65.81) -- (368.33,65.81) -- (368.33,71.25) -- (362.89,71.25) -- cycle ;
%Shape: Rectangle [id:dp6800653542677554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (430.23,65.81) -- (452,65.81) -- (452,71.25) -- (430.23,71.25) -- cycle ;
%Shape: Rectangle [id:dp12290052227336723] 
\draw   (435.67,65.81) -- (441.11,65.81) -- (441.11,71.25) -- (435.67,71.25) -- cycle ;
%Shape: Rectangle [id:dp5220589832438873] 
\draw   (446.56,65.81) -- (452,65.81) -- (452,71.25) -- (446.56,71.25) -- cycle ;
%Shape: Rectangle [id:dp07922882010913457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (408.45,65.81) -- (430.23,65.81) -- (430.23,71.25) -- (408.45,71.25) -- cycle ;
%Shape: Rectangle [id:dp6747551094684505] 
\draw   (413.9,65.81) -- (419.34,65.81) -- (419.34,71.25) -- (413.9,71.25) -- cycle ;
%Shape: Rectangle [id:dp10985358859576044] 
\draw   (424.78,65.81) -- (430.23,65.81) -- (430.23,71.25) -- (424.78,71.25) -- cycle ;
%Shape: Rectangle [id:dp03971546729084152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.23,65.81) -- (430.67,65.81) -- (430.67,71.25) -- (425.23,71.25) -- cycle ;
%Shape: Rectangle [id:dp12959825193023333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.56,65.81) -- (452,65.81) -- (452,71.25) -- (446.56,71.25) -- cycle ;
%Shape: Rectangle [id:dp5906151640503468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.9,65.81) -- (425.34,65.81) -- (425.34,71.25) -- (419.9,71.25) -- cycle ;
%Shape: Rectangle [id:dp39448431271544915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.22,65.81) -- (395.66,65.81) -- (395.66,71.25) -- (390.22,71.25) -- cycle ;
%Shape: Rectangle [id:dp7603653772448877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (285.77,98.81) -- (307.55,98.81) -- (307.55,104.25) -- (285.77,104.25) -- cycle ;
%Shape: Rectangle [id:dp6393709617634158] 
\draw   (291.22,98.81) -- (296.66,98.81) -- (296.66,104.25) -- (291.22,104.25) -- cycle ;
%Shape: Rectangle [id:dp5879468469147441] 
\draw   (302.1,98.81) -- (307.55,98.81) -- (307.55,104.25) -- (302.1,104.25) -- cycle ;
%Shape: Rectangle [id:dp5508783868060436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (264,98.81) -- (285.77,98.81) -- (285.77,104.25) -- (264,104.25) -- cycle ;
%Shape: Rectangle [id:dp3363952957826243] 
\draw   (269.44,98.81) -- (274.89,98.81) -- (274.89,104.25) -- (269.44,104.25) -- cycle ;
%Shape: Rectangle [id:dp765771268648129] 
\draw   (280.33,98.81) -- (285.77,98.81) -- (285.77,104.25) -- (280.33,104.25) -- cycle ;
%Shape: Rectangle [id:dp6326777924851636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.33,98.81) -- (285.77,98.81) -- (285.77,104.25) -- (280.33,104.25) -- cycle ;
%Shape: Rectangle [id:dp8757960938849737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.89,98.81) -- (274.33,98.81) -- (274.33,104.25) -- (268.89,104.25) -- cycle ;
%Shape: Rectangle [id:dp25960864053827126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (331.23,98.81) -- (353,98.81) -- (353,104.25) -- (331.23,104.25) -- cycle ;
%Shape: Rectangle [id:dp24834459632736727] 
\draw   (336.67,98.81) -- (342.11,98.81) -- (342.11,104.25) -- (336.67,104.25) -- cycle ;
%Shape: Rectangle [id:dp8847465664824542] 
\draw   (347.56,98.81) -- (353,98.81) -- (353,104.25) -- (347.56,104.25) -- cycle ;
%Shape: Rectangle [id:dp40912916587022297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (309.45,98.81) -- (331.23,98.81) -- (331.23,104.25) -- (309.45,104.25) -- cycle ;
%Shape: Rectangle [id:dp39952228010123225] 
\draw   (314.9,98.81) -- (320.34,98.81) -- (320.34,104.25) -- (314.9,104.25) -- cycle ;
%Shape: Rectangle [id:dp6835959479050414] 
\draw   (325.78,98.81) -- (331.23,98.81) -- (331.23,104.25) -- (325.78,104.25) -- cycle ;
%Shape: Rectangle [id:dp9882161356238017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.23,98.81) -- (336.67,98.81) -- (336.67,104.25) -- (331.23,104.25) -- cycle ;
%Shape: Rectangle [id:dp8709359540754332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.56,98.81) -- (353,98.81) -- (353,104.25) -- (347.56,104.25) -- cycle ;
%Shape: Rectangle [id:dp1037800941547451] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.9,98.81) -- (341.34,98.81) -- (341.34,104.25) -- (335.9,104.25) -- cycle ;
%Shape: Rectangle [id:dp5524691509672242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.22,98.81) -- (296.66,98.81) -- (296.66,104.25) -- (291.22,104.25) -- cycle ;
%Rounded Rect [id:dp979345087360473] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  (97,83.5) .. controls (97,80.35) and (99.55,77.81) .. (102.69,77.81) -- (184.65,77.81) .. controls (187.79,77.81) and (190.34,80.35) .. (190.34,83.5) -- (190.34,100.56) .. controls (190.34,103.7) and (187.79,106.25) .. (184.65,106.25) -- (102.69,106.25) .. controls (99.55,106.25) and (97,103.7) .. (97,100.56) -- cycle ;
%Rounded Rect [id:dp5750317077913616] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (261,52.5) .. controls (261,49.35) and (263.55,46.81) .. (266.69,46.81) -- (348.65,46.81) .. controls (351.79,46.81) and (354.34,49.35) .. (354.34,52.5) -- (354.34,69.56) .. controls (354.34,72.7) and (351.79,75.25) .. (348.65,75.25) -- (266.69,75.25) .. controls (263.55,75.25) and (261,72.7) .. (261,69.56) -- cycle ;
%Shape: Rectangle [id:dp6837977406303503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (67.77,65.81) -- (89.55,65.81) -- (89.55,71.25) -- (67.77,71.25) -- cycle ;
%Shape: Rectangle [id:dp7701844152689241] 
\draw   (73.22,65.81) -- (78.66,65.81) -- (78.66,71.25) -- (73.22,71.25) -- cycle ;
%Shape: Rectangle [id:dp4097784298570798] 
\draw   (84.1,65.81) -- (89.55,65.81) -- (89.55,71.25) -- (84.1,71.25) -- cycle ;
%Shape: Rectangle [id:dp7374067645866113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (46,65.81) -- (67.77,65.81) -- (67.77,71.25) -- (46,71.25) -- cycle ;
%Shape: Rectangle [id:dp24108045324071192] 
\draw   (51.44,65.81) -- (56.89,65.81) -- (56.89,71.25) -- (51.44,71.25) -- cycle ;
%Shape: Rectangle [id:dp23216314173959496] 
\draw   (62.33,65.81) -- (67.77,65.81) -- (67.77,71.25) -- (62.33,71.25) -- cycle ;
%Shape: Rectangle [id:dp4096936474250271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.33,65.81) -- (56.77,65.81) -- (56.77,71.25) -- (51.33,71.25) -- cycle ;
%Shape: Rectangle [id:dp8932996797944499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.89,65.81) -- (51.33,65.81) -- (51.33,71.25) -- (45.89,71.25) -- cycle ;
%Shape: Rectangle [id:dp8965542849889673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (113.23,65.81) -- (135,65.81) -- (135,71.25) -- (113.23,71.25) -- cycle ;
%Shape: Rectangle [id:dp7152071388595123] 
\draw   (118.67,65.81) -- (124.11,65.81) -- (124.11,71.25) -- (118.67,71.25) -- cycle ;
%Shape: Rectangle [id:dp4902970034517551] 
\draw   (129.56,65.81) -- (135,65.81) -- (135,71.25) -- (129.56,71.25) -- cycle ;
%Shape: Rectangle [id:dp44616104650710464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (91.45,65.81) -- (113.23,65.81) -- (113.23,71.25) -- (91.45,71.25) -- cycle ;
%Shape: Rectangle [id:dp5800394335970014] 
\draw   (96.9,65.81) -- (102.34,65.81) -- (102.34,71.25) -- (96.9,71.25) -- cycle ;
%Shape: Rectangle [id:dp26410715853784117] 
\draw   (107.78,65.81) -- (113.23,65.81) -- (113.23,71.25) -- (107.78,71.25) -- cycle ;
%Shape: Rectangle [id:dp7508156618619276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.23,65.81) -- (112.67,65.81) -- (112.67,71.25) -- (107.23,71.25) -- cycle ;
%Shape: Rectangle [id:dp5695326996775272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.9,65.81) -- (107.34,65.81) -- (107.34,71.25) -- (101.9,71.25) -- cycle ;
%Shape: Rectangle [id:dp09410830520351832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.22,65.81) -- (61.66,65.81) -- (61.66,71.25) -- (56.22,71.25) -- cycle ;
%Shape: Rectangle [id:dp1549918675054498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (167.77,65.81) -- (189.55,65.81) -- (189.55,71.25) -- (167.77,71.25) -- cycle ;
%Shape: Rectangle [id:dp6983738205655214] 
\draw   (173.22,65.81) -- (178.66,65.81) -- (178.66,71.25) -- (173.22,71.25) -- cycle ;
%Shape: Rectangle [id:dp5662588998351693] 
\draw   (184.1,65.81) -- (189.55,65.81) -- (189.55,71.25) -- (184.1,71.25) -- cycle ;
%Shape: Rectangle [id:dp5276658491018045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (146,65.81) -- (167.77,65.81) -- (167.77,71.25) -- (146,71.25) -- cycle ;
%Shape: Rectangle [id:dp023920111165606994] 
\draw   (151.44,65.81) -- (156.89,65.81) -- (156.89,71.25) -- (151.44,71.25) -- cycle ;
%Shape: Rectangle [id:dp52645810601853] 
\draw   (162.33,65.81) -- (167.77,65.81) -- (167.77,71.25) -- (162.33,71.25) -- cycle ;
%Shape: Rectangle [id:dp07987417316674583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.33,65.81) -- (167.77,65.81) -- (167.77,71.25) -- (162.33,71.25) -- cycle ;
%Shape: Rectangle [id:dp9718672142817159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.89,65.81) -- (157.33,65.81) -- (157.33,71.25) -- (151.89,71.25) -- cycle ;
%Shape: Rectangle [id:dp009235460991394273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.23,65.81) -- (235,65.81) -- (235,71.25) -- (213.23,71.25) -- cycle ;
%Shape: Rectangle [id:dp95387330219417] 
\draw   (218.67,65.81) -- (224.11,65.81) -- (224.11,71.25) -- (218.67,71.25) -- cycle ;
%Shape: Rectangle [id:dp4283681757864932] 
\draw   (229.56,65.81) -- (235,65.81) -- (235,71.25) -- (229.56,71.25) -- cycle ;
%Shape: Rectangle [id:dp6858864029096099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (191.45,65.81) -- (213.23,65.81) -- (213.23,71.25) -- (191.45,71.25) -- cycle ;
%Shape: Rectangle [id:dp5496436070296301] 
\draw   (196.9,65.81) -- (202.34,65.81) -- (202.34,71.25) -- (196.9,71.25) -- cycle ;
%Shape: Rectangle [id:dp8388631955865972] 
\draw   (207.78,65.81) -- (213.23,65.81) -- (213.23,71.25) -- (207.78,71.25) -- cycle ;
%Shape: Rectangle [id:dp029936534740579557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.23,65.81) -- (207.67,65.81) -- (207.67,71.25) -- (202.23,71.25) -- cycle ;
%Shape: Rectangle [id:dp727271271275483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.56,65.81) -- (235,65.81) -- (235,71.25) -- (229.56,71.25) -- cycle ;
%Shape: Rectangle [id:dp8089585809256357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.9,65.81) -- (197.34,65.81) -- (197.34,71.25) -- (191.9,71.25) -- cycle ;
%Shape: Rectangle [id:dp7216003673999061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.22,65.81) -- (184.66,65.81) -- (184.66,71.25) -- (179.22,71.25) -- cycle ;
%Shape: Rectangle [id:dp48495271890854097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (120.77,98.81) -- (142.55,98.81) -- (142.55,104.25) -- (120.77,104.25) -- cycle ;
%Shape: Rectangle [id:dp11538919082734678] 
\draw   (126.22,98.81) -- (131.66,98.81) -- (131.66,104.25) -- (126.22,104.25) -- cycle ;
%Shape: Rectangle [id:dp3685346169860526] 
\draw   (137.1,98.81) -- (142.55,98.81) -- (142.55,104.25) -- (137.1,104.25) -- cycle ;
%Shape: Rectangle [id:dp8101731429825046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (99,98.81) -- (120.77,98.81) -- (120.77,104.25) -- (99,104.25) -- cycle ;
%Shape: Rectangle [id:dp889994322478662] 
\draw   (104.44,98.81) -- (109.89,98.81) -- (109.89,104.25) -- (104.44,104.25) -- cycle ;
%Shape: Rectangle [id:dp855643224118878] 
\draw   (115.33,98.81) -- (120.77,98.81) -- (120.77,104.25) -- (115.33,104.25) -- cycle ;
%Shape: Rectangle [id:dp4588966325795628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.33,98.81) -- (120.77,98.81) -- (120.77,104.25) -- (115.33,104.25) -- cycle ;
%Shape: Rectangle [id:dp07955502403268144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.89,98.81) -- (104.33,98.81) -- (104.33,104.25) -- (98.89,104.25) -- cycle ;
%Shape: Rectangle [id:dp5099564470149034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.23,98.81) -- (188,98.81) -- (188,104.25) -- (166.23,104.25) -- cycle ;
%Shape: Rectangle [id:dp5254233394758896] 
\draw   (171.67,98.81) -- (177.11,98.81) -- (177.11,104.25) -- (171.67,104.25) -- cycle ;
%Shape: Rectangle [id:dp7479522750563787] 
\draw   (182.56,98.81) -- (188,98.81) -- (188,104.25) -- (182.56,104.25) -- cycle ;
%Shape: Rectangle [id:dp29174866068114347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (144.45,98.81) -- (166.23,98.81) -- (166.23,104.25) -- (144.45,104.25) -- cycle ;
%Shape: Rectangle [id:dp005718383367462221] 
\draw   (149.9,98.81) -- (155.34,98.81) -- (155.34,104.25) -- (149.9,104.25) -- cycle ;
%Shape: Rectangle [id:dp5430989924736439] 
\draw   (160.78,98.81) -- (166.23,98.81) -- (166.23,104.25) -- (160.78,104.25) -- cycle ;
%Shape: Rectangle [id:dp12633547666812173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.23,98.81) -- (182.67,98.81) -- (182.67,104.25) -- (177.23,104.25) -- cycle ;
%Shape: Rectangle [id:dp2707568869111783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.56,98.81) -- (188,98.81) -- (188,104.25) -- (182.56,104.25) -- cycle ;
%Shape: Rectangle [id:dp9043742951036082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.9,98.81) -- (150.34,98.81) -- (150.34,104.25) -- (144.9,104.25) -- cycle ;
%Shape: Rectangle [id:dp9889378794256738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.22,98.81) -- (137.66,98.81) -- (137.66,104.25) -- (132.22,104.25) -- cycle ;
%Shape: Rectangle [id:dp6544196875496333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.22,65.81) -- (83.66,65.81) -- (83.66,71.25) -- (78.22,71.25) -- cycle ;
%Straight Lines [id:da8925403000335385] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (164,106.5) -- (196,121.5) ;
%Straight Lines [id:da9762517701149744] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (266.69,75.25) -- (235,122) ;
%Rounded Rect [id:dp11355893688486751] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (124.5,142.8) .. controls (124.5,139.6) and (127.1,137) .. (130.3,137) -- (156.7,137) .. controls (159.9,137) and (162.5,139.6) .. (162.5,142.8) -- (162.5,160.2) .. controls (162.5,163.4) and (159.9,166) .. (156.7,166) -- (130.3,166) .. controls (127.1,166) and (124.5,163.4) .. (124.5,160.2) -- cycle ;
%Rounded Rect [id:dp04922230912056358] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (193.5,162.8) .. controls (193.5,159.6) and (196.1,157) .. (199.3,157) -- (225.7,157) .. controls (228.9,157) and (231.5,159.6) .. (231.5,162.8) -- (231.5,180.2) .. controls (231.5,183.4) and (228.9,186) .. (225.7,186) -- (199.3,186) .. controls (196.1,186) and (193.5,183.4) .. (193.5,180.2) -- cycle ;
%Straight Lines [id:da4058098587847835] 
\draw [line width=1.5]    (177.5,152) -- (240,152) ;
%Rounded Rect [id:dp46742396135527353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (178.5,122) .. controls (178.5,118.8) and (181.1,116.2) .. (184.3,116.2) -- (234.2,116.2) .. controls (237.4,116.2) and (240,118.8) .. (240,122) -- (240,139.4) .. controls (240,142.6) and (237.4,145.2) .. (234.2,145.2) -- (184.3,145.2) .. controls (181.1,145.2) and (178.5,142.6) .. (178.5,139.4) -- cycle ;
%Shape: Rectangle [id:dp7828802491912566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (194.17,137.08) -- (204.5,137.08) -- (204.5,139.67) -- (194.17,139.67) -- cycle ;
%Shape: Rectangle [id:dp2728430883877362] 
\draw   (196.75,137.08) -- (199.33,137.08) -- (199.33,139.67) -- (196.75,139.67) -- cycle ;
%Shape: Rectangle [id:dp5408681729059397] 
\draw   (201.92,137.08) -- (204.5,137.08) -- (204.5,139.67) -- (201.92,139.67) -- cycle ;
%Shape: Rectangle [id:dp993717660654201] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (183.83,137.08) -- (194.17,137.08) -- (194.17,139.67) -- (183.83,139.67) -- cycle ;
%Shape: Rectangle [id:dp2876814609901691] 
\draw   (186.42,137.08) -- (189,137.08) -- (189,139.67) -- (186.42,139.67) -- cycle ;
%Shape: Rectangle [id:dp24797893933063586] 
\draw   (191.58,137.08) -- (194.17,137.08) -- (194.17,139.67) -- (191.58,139.67) -- cycle ;
%Shape: Rectangle [id:dp9722531136258419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.58,137.08) -- (194.17,137.08) -- (194.17,139.67) -- (191.58,139.67) -- cycle ;
%Shape: Rectangle [id:dp5501982398752098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189,137.08) -- (191.58,137.08) -- (191.58,139.67) -- (189,139.67) -- cycle ;
%Shape: Rectangle [id:dp8215761735287193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.75,137.08) -- (199.33,137.08) -- (199.33,139.67) -- (196.75,139.67) -- cycle ;

%Rounded Rect [id:dp6282620304647393] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (256.5,162.8) .. controls (256.5,159.6) and (259.1,157) .. (262.3,157) -- (296.2,157) .. controls (299.4,157) and (302,159.6) .. (302,162.8) -- (302,180.2) .. controls (302,183.4) and (299.4,186) .. (296.2,186) -- (262.3,186) .. controls (259.1,186) and (256.5,183.4) .. (256.5,180.2) -- cycle ;
%Straight Lines [id:da2806466942493768] 
\draw [line width=1.5]    (254.5,152) -- (303.5,152) ;
%Rounded Rect [id:dp2984569211994006] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (256.5,122.8) .. controls (256.5,119.6) and (259.1,117) .. (262.3,117) -- (296.2,117) .. controls (299.4,117) and (302,119.6) .. (302,122.8) -- (302,140.2) .. controls (302,143.4) and (299.4,146) .. (296.2,146) -- (262.3,146) .. controls (259.1,146) and (256.5,143.4) .. (256.5,140.2) -- cycle ;
%Rounded Rect [id:dp023042655557532044] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (143.75,51.5) .. controls (143.75,48.35) and (146.3,45.81) .. (149.44,45.81) -- (231.4,45.81) .. controls (234.54,45.81) and (237.09,48.35) .. (237.09,51.5) -- (237.09,68.56) .. controls (237.09,71.7) and (234.54,74.25) .. (231.4,74.25) -- (149.44,74.25) .. controls (146.3,74.25) and (143.75,71.7) .. (143.75,68.56) -- cycle ;
%Rounded Rect [id:dp5657410487599877] 
\draw  [color={rgb, 255:red, 219; green, 126; blue, 136 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (43.75,51.5) .. controls (43.75,48.35) and (46.3,45.81) .. (49.44,45.81) -- (131.4,45.81) .. controls (134.54,45.81) and (137.09,48.35) .. (137.09,51.5) -- (137.09,68.56) .. controls (137.09,71.7) and (134.54,74.25) .. (131.4,74.25) -- (49.44,74.25) .. controls (46.3,74.25) and (43.75,71.7) .. (43.75,68.56) -- cycle ;

% Text Node
\draw (327,21.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{3})$};
% Text Node
\draw (112,21.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{B}^{S}( f_{2})$};
% Text Node
\draw (363,82.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:population}\right)$};
% Text Node
\draw (299,48.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (371,47.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:capital}\right)$};
% Text Node
\draw (263,79.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:currency}\right)$};
% Text Node
\draw (82,48.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{B}_{s}$};
% Text Node
\draw (154,47.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:author}\right)$};
% Text Node
\draw (98,79.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi \left(\text{dbo:nationality}\right)$};
% Text Node
\draw (303.63,143.2) node [anchor=north west][inner sep=0.75pt]    {$=225$};
% Text Node
\draw (130.5,144.4) node [anchor=north west][inner sep=0.75pt]    {$150$};
% Text Node
\draw (199.25,164.15) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (208.5,124.4) node [anchor=north west][inner sep=0.75pt]    {$100$};
% Text Node
\draw (164.5,142.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (187,122.4) node [anchor=north west][inner sep=0.75pt]    {$\cap $};
% Text Node
\draw (262.25,163.65) node [anchor=north west][inner sep=0.75pt]    {$2000$};
% Text Node
\draw (241.5,142.2) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (262.25,124.15) node [anchor=north west][inner sep=0.75pt]    {$3000$};


\end{tikzpicture}


==> figures/cgex1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Shape: Circle [id:dp3280439895815911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=1 ] (324,252.5) .. controls (324,242.84) and (331.84,235) .. (341.5,235) .. controls (351.16,235) and (359,242.84) .. (359,252.5) .. controls (359,262.16) and (351.16,270) .. (341.5,270) .. controls (331.84,270) and (324,262.16) .. (324,252.5) -- cycle ;

% Text Node
\draw (332,242.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};

\end{tikzpicture}


==> figures/cgex2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Shape: Circle [id:dp1358178850418491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (324,182.5) .. controls (324,172.84) and (331.84,165) .. (341.5,165) .. controls (351.16,165) and (359,172.84) .. (359,182.5) .. controls (359,192.16) and (351.16,200) .. (341.5,200) .. controls (331.84,200) and (324,192.16) .. (324,182.5) -- cycle ;
%Shape: Circle [id:dp3280439895815911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (324,252.5) .. controls (324,242.84) and (331.84,235) .. (341.5,235) .. controls (351.16,235) and (359,242.84) .. (359,252.5) .. controls (359,262.16) and (351.16,270) .. (341.5,270) .. controls (331.84,270) and (324,262.16) .. (324,252.5) -- cycle ;
%Straight Lines [id:da10576094690019244] 
\draw    (341.5,200) -- (341.5,235) ;

% Text Node
\draw (332,172.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (332,242.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};


\end{tikzpicture}


==> figures/cgex3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Shape: Circle [id:dp1358178850418491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (324,182.5) .. controls (324,172.84) and (331.84,165) .. (341.5,165) .. controls (351.16,165) and (359,172.84) .. (359,182.5) .. controls (359,192.16) and (351.16,200) .. (341.5,200) .. controls (331.84,200) and (324,192.16) .. (324,182.5) -- cycle ;
%Shape: Circle [id:dp3280439895815911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (324,252.5) .. controls (324,242.84) and (331.84,235) .. (341.5,235) .. controls (351.16,235) and (359,242.84) .. (359,252.5) .. controls (359,262.16) and (351.16,270) .. (341.5,270) .. controls (331.84,270) and (324,262.16) .. (324,252.5) -- cycle ;
%Shape: Circle [id:dp8128701237473113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (324,322.5) .. controls (324,312.84) and (331.84,305) .. (341.5,305) .. controls (351.16,305) and (359,312.84) .. (359,322.5) .. controls (359,332.16) and (351.16,340) .. (341.5,340) .. controls (331.84,340) and (324,332.16) .. (324,322.5) -- cycle ;
%Straight Lines [id:da10576094690019244] 
\draw    (341.5,200) -- (341.5,235) ;
%Straight Lines [id:da7326800482493573] 
\draw    (341.5,305) -- (341.5,270) ;

% Text Node
\draw (332,172.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};
% Text Node
\draw (332,242.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (332,312.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};


\end{tikzpicture}


==> figures/cgex4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Shape: Circle [id:dp47750815641295064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (224,182.5) .. controls (224,172.84) and (231.84,165) .. (241.5,165) .. controls (251.16,165) and (259,172.84) .. (259,182.5) .. controls (259,192.16) and (251.16,200) .. (241.5,200) .. controls (231.84,200) and (224,192.16) .. (224,182.5) -- cycle ;
%Shape: Circle [id:dp703699277162218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (224,252.5) .. controls (224,242.84) and (231.84,235) .. (241.5,235) .. controls (251.16,235) and (259,242.84) .. (259,252.5) .. controls (259,262.16) and (251.16,270) .. (241.5,270) .. controls (231.84,270) and (224,262.16) .. (224,252.5) -- cycle ;
%Shape: Circle [id:dp8128701237473113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (224,322.5) .. controls (224,312.84) and (231.84,305) .. (241.5,305) .. controls (251.16,305) and (259,312.84) .. (259,322.5) .. controls (259,332.16) and (251.16,340) .. (241.5,340) .. controls (231.84,340) and (224,332.16) .. (224,322.5) -- cycle ;
%Straight Lines [id:da5948486508667451] 
\draw    (241.5,200) -- (241.5,235) ;
%Straight Lines [id:da3505352749144771] 
\draw    (241.5,270) -- (241.5,305) ;

% Text Node
\draw (232,172.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};
% Text Node
\draw (232,242.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (232,312.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};


\end{tikzpicture}


==> figures/cgex5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Shape: Circle [id:dp1358178850418491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (324,182.5) .. controls (324,172.84) and (331.84,165) .. (341.5,165) .. controls (351.16,165) and (359,172.84) .. (359,182.5) .. controls (359,192.16) and (351.16,200) .. (341.5,200) .. controls (331.84,200) and (324,192.16) .. (324,182.5) -- cycle ;
%Shape: Circle [id:dp3280439895815911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (324,252.5) .. controls (324,242.84) and (331.84,235) .. (341.5,235) .. controls (351.16,235) and (359,242.84) .. (359,252.5) .. controls (359,262.16) and (351.16,270) .. (341.5,270) .. controls (331.84,270) and (324,262.16) .. (324,252.5) -- cycle ;
%Straight Lines [id:da10576094690019244] 
\draw    (341.5,200) -- (341.5,235) ;

% Text Node
\draw (332,172.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (332,242.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};


\end{tikzpicture}

==> figures/compatgraphex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]

%Shape: Circle [id:dp47750815641295064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (224,182.5) .. controls (224,172.84) and (231.84,165) .. (241.5,165) .. controls (251.16,165) and (259,172.84) .. (259,182.5) .. controls (259,192.16) and (251.16,200) .. (241.5,200) .. controls (231.84,200) and (224,192.16) .. (224,182.5) -- cycle ;
%Shape: Circle [id:dp1358178850418491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (324,182.5) .. controls (324,172.84) and (331.84,165) .. (341.5,165) .. controls (351.16,165) and (359,172.84) .. (359,182.5) .. controls (359,192.16) and (351.16,200) .. (341.5,200) .. controls (331.84,200) and (324,192.16) .. (324,182.5) -- cycle ;
%Shape: Circle [id:dp703699277162218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (224,252.5) .. controls (224,242.84) and (231.84,235) .. (241.5,235) .. controls (251.16,235) and (259,242.84) .. (259,252.5) .. controls (259,262.16) and (251.16,270) .. (241.5,270) .. controls (231.84,270) and (224,262.16) .. (224,252.5) -- cycle ;
%Shape: Circle [id:dp3280439895815911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (324,252.5) .. controls (324,242.84) and (331.84,235) .. (341.5,235) .. controls (351.16,235) and (359,242.84) .. (359,252.5) .. controls (359,262.16) and (351.16,270) .. (341.5,270) .. controls (331.84,270) and (324,262.16) .. (324,252.5) -- cycle ;
%Shape: Circle [id:dp8128701237473113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (274,322.5) .. controls (274,312.84) and (281.84,305) .. (291.5,305) .. controls (301.16,305) and (309,312.84) .. (309,322.5) .. controls (309,332.16) and (301.16,340) .. (291.5,340) .. controls (281.84,340) and (274,332.16) .. (274,322.5) -- cycle ;
%Straight Lines [id:da5948486508667451] 
\draw    (241.5,200) -- (241.5,235) ;
%Straight Lines [id:da10576094690019244] 
\draw    (341.5,200) -- (341.5,235) ;
%Straight Lines [id:da3505352749144771] 
\draw    (252.5,264) -- (282,309) ;
%Straight Lines [id:da7326800482493573] 
\draw    (301,309) -- (329.5,265) ;

% Text Node
\draw (232,172.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};
% Text Node
\draw (332,172.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};
% Text Node
\draw (232,242.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (332,242.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (282,312.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};


\end{tikzpicture}


==> figures/networkex.tex <==


\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

%Flowchart: Magnetic Disk [id:dp3363330570409827] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (346.5,119.5) -- (346.5,132.5) .. controls (346.5,134.43) and (342.81,136) .. (338.25,136) .. controls (333.69,136) and (330,134.43) .. (330,132.5) -- (330,119.5)(346.5,119.5) .. controls (346.5,121.43) and (342.81,123) .. (338.25,123) .. controls (333.69,123) and (330,121.43) .. (330,119.5) .. controls (330,117.57) and (333.69,116) .. (338.25,116) .. controls (342.81,116) and (346.5,117.57) .. (346.5,119.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp5451271766124084] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (241.5,120.5) -- (241.5,133.5) .. controls (241.5,135.43) and (237.81,137) .. (233.25,137) .. controls (228.69,137) and (225,135.43) .. (225,133.5) -- (225,120.5)(241.5,120.5) .. controls (241.5,122.43) and (237.81,124) .. (233.25,124) .. controls (228.69,124) and (225,122.43) .. (225,120.5) .. controls (225,118.57) and (228.69,117) .. (233.25,117) .. controls (237.81,117) and (241.5,118.57) .. (241.5,120.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp967851879608466] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (366.5,119.5) -- (366.5,132.5) .. controls (366.5,134.43) and (362.81,136) .. (358.25,136) .. controls (353.69,136) and (350,134.43) .. (350,132.5) -- (350,119.5)(366.5,119.5) .. controls (366.5,121.43) and (362.81,123) .. (358.25,123) .. controls (353.69,123) and (350,121.43) .. (350,119.5) .. controls (350,117.57) and (353.69,116) .. (358.25,116) .. controls (362.81,116) and (366.5,117.57) .. (366.5,119.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp1085128974117121] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (261.5,120.5) -- (261.5,133.5) .. controls (261.5,135.43) and (257.81,137) .. (253.25,137) .. controls (248.69,137) and (245,135.43) .. (245,133.5) -- (245,120.5)(261.5,120.5) .. controls (261.5,122.43) and (257.81,124) .. (253.25,124) .. controls (248.69,124) and (245,122.43) .. (245,120.5) .. controls (245,118.57) and (248.69,117) .. (253.25,117) .. controls (257.81,117) and (261.5,118.57) .. (261.5,120.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp1421751114085198] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (281.5,120.5) -- (281.5,133.5) .. controls (281.5,135.43) and (277.81,137) .. (273.25,137) .. controls (268.69,137) and (265,135.43) .. (265,133.5) -- (265,120.5)(281.5,120.5) .. controls (281.5,122.43) and (277.81,124) .. (273.25,124) .. controls (268.69,124) and (265,122.43) .. (265,120.5) .. controls (265,118.57) and (268.69,117) .. (273.25,117) .. controls (277.81,117) and (281.5,118.57) .. (281.5,120.5) -- cycle ;
%Shape: Ellipse [id:dp8518526347290347] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (216.94,121.88) .. controls (216.94,108.14) and (233.2,97) .. (253.25,97) .. controls (273.3,97) and (289.56,108.14) .. (289.56,121.88) .. controls (289.56,135.61) and (273.3,146.75) .. (253.25,146.75) .. controls (233.2,146.75) and (216.94,135.61) .. (216.94,121.88) -- cycle ;
%Shape: Ellipse [id:dp6771225483489993] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (316.94,120.88) .. controls (316.94,107.14) and (330.49,96) .. (347.22,96) .. controls (363.94,96) and (377.5,107.14) .. (377.5,120.88) .. controls (377.5,134.61) and (363.94,145.75) .. (347.22,145.75) .. controls (330.49,145.75) and (316.94,134.61) .. (316.94,120.88) -- cycle ;
%Shape: Rectangle [id:dp050627171103997726] 
\draw  [line width=0.75]  (133,170) -- (215.5,170) -- (215.5,252) -- (133,252) -- cycle ;
%Shape: Rectangle [id:dp22050186382195036] 
\draw   (140,176) -- (209.5,176) -- (209.5,209) -- (140,209) -- cycle ;
%Flowchart: Magnetic Disk [id:dp9812822659532847] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (163.5,198.5) -- (163.5,211.5) .. controls (163.5,213.43) and (159.81,215) .. (155.25,215) .. controls (150.69,215) and (147,213.43) .. (147,211.5) -- (147,198.5)(163.5,198.5) .. controls (163.5,200.43) and (159.81,202) .. (155.25,202) .. controls (150.69,202) and (147,200.43) .. (147,198.5) .. controls (147,196.57) and (150.69,195) .. (155.25,195) .. controls (159.81,195) and (163.5,196.57) .. (163.5,198.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp4577540888047462] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183.5,198.5) -- (183.5,211.5) .. controls (183.5,213.43) and (179.81,215) .. (175.25,215) .. controls (170.69,215) and (167,213.43) .. (167,211.5) -- (167,198.5)(183.5,198.5) .. controls (183.5,200.43) and (179.81,202) .. (175.25,202) .. controls (170.69,202) and (167,200.43) .. (167,198.5) .. controls (167,196.57) and (170.69,195) .. (175.25,195) .. controls (179.81,195) and (183.5,196.57) .. (183.5,198.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp7453725130978307] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (203.5,198.5) -- (203.5,211.5) .. controls (203.5,213.43) and (199.81,215) .. (195.25,215) .. controls (190.69,215) and (187,213.43) .. (187,211.5) -- (187,198.5)(203.5,198.5) .. controls (203.5,200.43) and (199.81,202) .. (195.25,202) .. controls (190.69,202) and (187,200.43) .. (187,198.5) .. controls (187,196.57) and (190.69,195) .. (195.25,195) .. controls (199.81,195) and (203.5,196.57) .. (203.5,198.5) -- cycle ;
%Shape: Rectangle [id:dp7690270863557476] 
\draw   (140,220) -- (209.5,220) -- (209.5,241) -- (140,241) -- cycle ;
%Shape: Circle [id:dp6901022443681484] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (143,241) .. controls (143,237.69) and (145.69,235) .. (149,235) .. controls (152.31,235) and (155,237.69) .. (155,241) .. controls (155,244.31) and (152.31,247) .. (149,247) .. controls (145.69,247) and (143,244.31) .. (143,241) -- cycle ;
%Shape: Circle [id:dp5304896542788148] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (156.09,241) .. controls (156.09,237.69) and (158.78,235) .. (162.09,235) .. controls (165.4,235) and (168.09,237.69) .. (168.09,241) .. controls (168.09,244.31) and (165.4,247) .. (162.09,247) .. controls (158.78,247) and (156.09,244.31) .. (156.09,241) -- cycle ;
%Shape: Circle [id:dp45637060645963756] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169.18,241) .. controls (169.18,237.69) and (171.87,235) .. (175.18,235) .. controls (178.5,235) and (181.18,237.69) .. (181.18,241) .. controls (181.18,244.31) and (178.5,247) .. (175.18,247) .. controls (171.87,247) and (169.18,244.31) .. (169.18,241) -- cycle ;
%Shape: Circle [id:dp9421133893179565] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (182.27,241) .. controls (182.27,237.69) and (184.96,235) .. (188.27,235) .. controls (191.59,235) and (194.27,237.69) .. (194.27,241) .. controls (194.27,244.31) and (191.59,247) .. (188.27,247) .. controls (184.96,247) and (182.27,244.31) .. (182.27,241) -- cycle ;
%Shape: Circle [id:dp3101494038588364] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (195.36,241) .. controls (195.36,237.69) and (198.05,235) .. (201.36,235) .. controls (204.68,235) and (207.36,237.69) .. (207.36,241) .. controls (207.36,244.31) and (204.68,247) .. (201.36,247) .. controls (198.05,247) and (195.36,244.31) .. (195.36,241) -- cycle ;
%Shape: Rectangle [id:dp3002478826714048] 
\draw  [line width=0.75]  (375,168) -- (457.5,168) -- (457.5,250) -- (375,250) -- cycle ;
%Shape: Rectangle [id:dp747662682827239] 
\draw   (382,174) -- (451.5,174) -- (451.5,207) -- (382,207) -- cycle ;
%Shape: Rectangle [id:dp37583560219598255] 
\draw   (382,218) -- (451.5,218) -- (451.5,239) -- (382,239) -- cycle ;
%Shape: Circle [id:dp5635527821989349] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (385,239) .. controls (385,235.69) and (387.69,233) .. (391,233) .. controls (394.31,233) and (397,235.69) .. (397,239) .. controls (397,242.31) and (394.31,245) .. (391,245) .. controls (387.69,245) and (385,242.31) .. (385,239) -- cycle ;
%Shape: Circle [id:dp7738250595577542] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398.09,239) .. controls (398.09,235.69) and (400.78,233) .. (404.09,233) .. controls (407.4,233) and (410.09,235.69) .. (410.09,239) .. controls (410.09,242.31) and (407.4,245) .. (404.09,245) .. controls (400.78,245) and (398.09,242.31) .. (398.09,239) -- cycle ;
%Shape: Circle [id:dp8364470417401032] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411.18,239) .. controls (411.18,235.69) and (413.87,233) .. (417.18,233) .. controls (420.5,233) and (423.18,235.69) .. (423.18,239) .. controls (423.18,242.31) and (420.5,245) .. (417.18,245) .. controls (413.87,245) and (411.18,242.31) .. (411.18,239) -- cycle ;
%Shape: Circle [id:dp4081232861905464] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (424.27,239) .. controls (424.27,235.69) and (426.96,233) .. (430.27,233) .. controls (433.59,233) and (436.27,235.69) .. (436.27,239) .. controls (436.27,242.31) and (433.59,245) .. (430.27,245) .. controls (426.96,245) and (424.27,242.31) .. (424.27,239) -- cycle ;
%Shape: Circle [id:dp956419810477387] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (437.36,239) .. controls (437.36,235.69) and (440.05,233) .. (443.36,233) .. controls (446.68,233) and (449.36,235.69) .. (449.36,239) .. controls (449.36,242.31) and (446.68,245) .. (443.36,245) .. controls (440.05,245) and (437.36,242.31) .. (437.36,239) -- cycle ;
%Flowchart: Magnetic Disk [id:dp7927834936617204] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (415.5,196.5) -- (415.5,209.5) .. controls (415.5,211.43) and (411.81,213) .. (407.25,213) .. controls (402.69,213) and (399,211.43) .. (399,209.5) -- (399,196.5)(415.5,196.5) .. controls (415.5,198.43) and (411.81,200) .. (407.25,200) .. controls (402.69,200) and (399,198.43) .. (399,196.5) .. controls (399,194.57) and (402.69,193) .. (407.25,193) .. controls (411.81,193) and (415.5,194.57) .. (415.5,196.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp8944575678176484] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (435.5,196.5) -- (435.5,209.5) .. controls (435.5,211.43) and (431.81,213) .. (427.25,213) .. controls (422.69,213) and (419,211.43) .. (419,209.5) -- (419,196.5)(435.5,196.5) .. controls (435.5,198.43) and (431.81,200) .. (427.25,200) .. controls (422.69,200) and (419,198.43) .. (419,196.5) .. controls (419,194.57) and (422.69,193) .. (427.25,193) .. controls (431.81,193) and (435.5,194.57) .. (435.5,196.5) -- cycle ;
%Shape: Rectangle [id:dp26175701484649005] 
\draw  [line width=0.75]  (234,208) -- (357.5,208) -- (357.5,290) -- (234,290) -- cycle ;
%Shape: Rectangle [id:dp11735618030230899] 
\draw   (241,214) -- (350.5,214) -- (350.5,247) -- (241,247) -- cycle ;
%Flowchart: Magnetic Disk [id:dp8384428332480757] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (264.5,236.5) -- (264.5,249.5) .. controls (264.5,251.43) and (260.81,253) .. (256.25,253) .. controls (251.69,253) and (248,251.43) .. (248,249.5) -- (248,236.5)(264.5,236.5) .. controls (264.5,238.43) and (260.81,240) .. (256.25,240) .. controls (251.69,240) and (248,238.43) .. (248,236.5) .. controls (248,234.57) and (251.69,233) .. (256.25,233) .. controls (260.81,233) and (264.5,234.57) .. (264.5,236.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp7173048311187842] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.5,236.5) -- (284.5,249.5) .. controls (284.5,251.43) and (280.81,253) .. (276.25,253) .. controls (271.69,253) and (268,251.43) .. (268,249.5) -- (268,236.5)(284.5,236.5) .. controls (284.5,238.43) and (280.81,240) .. (276.25,240) .. controls (271.69,240) and (268,238.43) .. (268,236.5) .. controls (268,234.57) and (271.69,233) .. (276.25,233) .. controls (280.81,233) and (284.5,234.57) .. (284.5,236.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp12081311719931054] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (304.5,236.5) -- (304.5,249.5) .. controls (304.5,251.43) and (300.81,253) .. (296.25,253) .. controls (291.69,253) and (288,251.43) .. (288,249.5) -- (288,236.5)(304.5,236.5) .. controls (304.5,238.43) and (300.81,240) .. (296.25,240) .. controls (291.69,240) and (288,238.43) .. (288,236.5) .. controls (288,234.57) and (291.69,233) .. (296.25,233) .. controls (300.81,233) and (304.5,234.57) .. (304.5,236.5) -- cycle ;
%Shape: Rectangle [id:dp36437642905572853] 
\draw   (241,258) -- (350.5,258) -- (350.5,279) -- (241,279) -- cycle ;
%Shape: Circle [id:dp11709326236874773] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (263,279) .. controls (263,275.69) and (265.69,273) .. (269,273) .. controls (272.31,273) and (275,275.69) .. (275,279) .. controls (275,282.31) and (272.31,285) .. (269,285) .. controls (265.69,285) and (263,282.31) .. (263,279) -- cycle ;
%Shape: Circle [id:dp7061517020386283] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (276.09,279) .. controls (276.09,275.69) and (278.78,273) .. (282.09,273) .. controls (285.4,273) and (288.09,275.69) .. (288.09,279) .. controls (288.09,282.31) and (285.4,285) .. (282.09,285) .. controls (278.78,285) and (276.09,282.31) .. (276.09,279) -- cycle ;
%Shape: Circle [id:dp06799841220981118] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (289.18,279) .. controls (289.18,275.69) and (291.87,273) .. (295.18,273) .. controls (298.5,273) and (301.18,275.69) .. (301.18,279) .. controls (301.18,282.31) and (298.5,285) .. (295.18,285) .. controls (291.87,285) and (289.18,282.31) .. (289.18,279) -- cycle ;
%Shape: Circle [id:dp17827873493661173] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (302.27,279) .. controls (302.27,275.69) and (304.96,273) .. (308.27,273) .. controls (311.59,273) and (314.27,275.69) .. (314.27,279) .. controls (314.27,282.31) and (311.59,285) .. (308.27,285) .. controls (304.96,285) and (302.27,282.31) .. (302.27,279) -- cycle ;
%Shape: Circle [id:dp1271162298268086] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (315.36,279) .. controls (315.36,275.69) and (318.05,273) .. (321.36,273) .. controls (324.68,273) and (327.36,275.69) .. (327.36,279) .. controls (327.36,282.31) and (324.68,285) .. (321.36,285) .. controls (318.05,285) and (315.36,282.31) .. (315.36,279) -- cycle ;
%Flowchart: Magnetic Disk [id:dp24355513467411383] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (324.5,236.5) -- (324.5,249.5) .. controls (324.5,251.43) and (320.81,253) .. (316.25,253) .. controls (311.69,253) and (308,251.43) .. (308,249.5) -- (308,236.5)(324.5,236.5) .. controls (324.5,238.43) and (320.81,240) .. (316.25,240) .. controls (311.69,240) and (308,238.43) .. (308,236.5) .. controls (308,234.57) and (311.69,233) .. (316.25,233) .. controls (320.81,233) and (324.5,234.57) .. (324.5,236.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp32980479340057023] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (344.5,236.5) -- (344.5,249.5) .. controls (344.5,251.43) and (340.81,253) .. (336.25,253) .. controls (331.69,253) and (328,251.43) .. (328,249.5) -- (328,236.5)(344.5,236.5) .. controls (344.5,238.43) and (340.81,240) .. (336.25,240) .. controls (331.69,240) and (328,238.43) .. (328,236.5) .. controls (328,234.57) and (331.69,233) .. (336.25,233) .. controls (340.81,233) and (344.5,234.57) .. (344.5,236.5) -- cycle ;
%Straight Lines [id:da789478133794331] 
\draw    (197.5,170) -- (226.31,143.05) ;
\draw [shift={(228.5,141)}, rotate = 496.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13242136567422014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.5,188) -- (322.78,138.26) ;
\draw [shift={(325.5,137)}, rotate = 515.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6901850973223036] 
\draw    (269.5,208) -- (259.99,149.96) ;
\draw [shift={(259.5,147)}, rotate = 440.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4474700678100454] 
\draw    (323.5,207) -- (338.75,147.9) ;
\draw [shift={(339.5,145)}, rotate = 464.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27616556693867556] 
\draw    (400.5,168) -- (375.37,136.35) ;
\draw [shift={(373.5,134)}, rotate = 411.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0954074046330089] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (375.5,188) -- (289.06,135.56) ;
\draw [shift={(286.5,134)}, rotate = 391.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45551737251940394] 
\draw    (154.5,123) -- (184,123) ;
\draw [shift={(187,123)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45807686240608525] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (404.5,123) -- (434,123) ;
\draw [shift={(437,123)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (246,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}_{1}$};
% Text Node
\draw (342,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}_{2}$};
% Text Node
\draw (148,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\tiny Datastore}}};
% Text Node
\draw (160,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textit{Index}}};
% Text Node
\draw (390,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\tiny Datastore}}};
% Text Node
\draw (402,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textit{Index}}};
% Text Node
\draw (271,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\tiny Datastore}}};
% Text Node
\draw (280,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textit{Index}}};
% Text Node
\draw (141,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny participant}};
% Text Node
\draw (397,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny observer}};
% Text Node
\draw (151,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{{\scriptsize Node A}}}};
% Text Node
\draw (270,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{{\scriptsize Node B}}}};
% Text Node
\draw (394,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{{\scriptsize Node C}}}};


\end{tikzpicture}

==> figures/pex1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da27545794922948463] 
\draw    (355,137) -- (387,158) ;
%Rounded Rect [id:dp5392002078936551] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (363,163.2) .. controls (363,159.22) and (366.22,156) .. (370.2,156) -- (422.8,156) .. controls (426.78,156) and (430,159.22) .. (430,163.2) -- (430,184.8) .. controls (430,188.78) and (426.78,192) .. (422.8,192) -- (370.2,192) .. controls (366.22,192) and (363,188.78) .. (363,184.8) -- cycle ;
%Straight Lines [id:da794463235166469] 
\draw    (342,135) -- (298,169) ;
%Rounded Rect [id:dp33675717106656167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (267,176.2) .. controls (267,172.22) and (270.22,169) .. (274.2,169) -- (326.8,169) .. controls (330.78,169) and (334,172.22) .. (334,176.2) -- (334,197.8) .. controls (334,201.78) and (330.78,205) .. (326.8,205) -- (274.2,205) .. controls (270.22,205) and (267,201.78) .. (267,197.8) -- cycle ;

% Text Node
%\draw (360,121.4) node [anchor=north west][inner sep=0.75pt]    {$n_1$};
% Text Node
\draw (338,121.4) node [anchor=north west][inner sep=0.75pt]    {$\bigcup $};
% Text Node
\draw (366,162.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{1}]]_{f_{2}}^{n_3}$};
% Text Node
\draw (270,175.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{1}]]_{f_{1}}^{n_2}$};


\end{tikzpicture}


==> figures/pex2.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da27545794922948463] 
\draw    (355,137) -- (387,158) ;
%Rounded Rect [id:dp5392002078936551] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (363,163.2) .. controls (363,159.22) and (366.22,156) .. (370.2,156) -- (422.8,156) .. controls (426.78,156) and (430,159.22) .. (430,163.2) -- (430,184.8) .. controls (430,188.78) and (426.78,192) .. (422.8,192) -- (370.2,192) .. controls (366.22,192) and (363,188.78) .. (363,184.8) -- cycle ;
%Straight Lines [id:da794463235166469] 
\draw    (342,135) -- (298,169) ;
%Rounded Rect [id:dp33675717106656167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (267,176.2) .. controls (267,172.22) and (270.22,169) .. (274.2,169) -- (326.8,169) .. controls (330.78,169) and (334,172.22) .. (334,176.2) -- (334,197.8) .. controls (334,201.78) and (330.78,205) .. (326.8,205) -- (274.2,205) .. controls (270.22,205) and (267,201.78) .. (267,197.8) -- cycle ;

% Text Node
%\draw (360,121.4) node [anchor=north west][inner sep=0.75pt]    {$n_1$};
% Text Node
\draw (338,121.4) node [anchor=north west][inner sep=0.75pt]    {$\bigcup $};
% Text Node
\draw (366,162.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{2}]]_{f_{4}}^{n_2}$};
% Text Node
\draw (270,175.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{2}]]_{f_{3}}^{n_3}$};


\end{tikzpicture}


==> figures/pex3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp33675717106656167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (267,176.2) .. controls (267,172.22) and (270.22,169) .. (274.2,169) -- (326.8,169) .. controls (330.78,169) and (334,172.22) .. (334,176.2) -- (334,197.8) .. controls (334,201.78) and (330.78,205) .. (326.8,205) -- (274.2,205) .. controls (270.22,205) and (267,201.78) .. (267,197.8) -- cycle ;

% Text Node
\draw (270,175.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{3}]]_{f_{5}}^{n_1}$};


\end{tikzpicture}


==> figures/pex4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3752946459185349] 
\draw    (355,136) -- (416,181) ;
%Shape: Path Data [id:dp5219564963280906] 
\draw  [fill={rgb, 255:red, 117; green, 174; blue, 240 }  ,fill opacity=1 ] (416,191) -- (416,175) -- (426.5,183) -- (416,191) -- cycle (437,175) -- (437,191) -- (426.5,183) -- (437,175) -- cycle ;
%Straight Lines [id:da4803394967495148] 
\draw    (437,183) -- (458,209) ;
%Rounded Rect [id:dp39534133932958815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (430,215.2) .. controls (430,211.22) and (433.22,208) .. (437.2,208) -- (489.8,208) .. controls (493.78,208) and (497,211.22) .. (497,215.2) -- (497,236.8) .. controls (497,240.78) and (493.78,244) .. (489.8,244) -- (437.2,244) .. controls (433.22,244) and (430,240.78) .. (430,236.8) -- cycle ;
%Rounded Rect [id:dp16614415676250782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (355,224.2) .. controls (355,220.22) and (358.22,217) .. (362.2,217) -- (414.8,217) .. controls (418.78,217) and (422,220.22) .. (422,224.2) -- (422,245.8) .. controls (422,249.78) and (418.78,253) .. (414.8,253) -- (362.2,253) .. controls (358.22,253) and (355,249.78) .. (355,245.8) -- cycle ;
%Straight Lines [id:da2966351312571295] 
\draw    (416,185) -- (395.5,217) ;
%Straight Lines [id:da33666794339638273] 
\draw    (343,141) -- (287,185) ;
%Shape: Path Data [id:dp8388109606125012] 
\draw  [fill={rgb, 255:red, 117; green, 174; blue, 240 }  ,fill opacity=1 ] (266,191) -- (266,175) -- (276.5,183) -- (266,191) -- cycle (287,175) -- (287,191) -- (276.5,183) -- (287,175) -- cycle ;
%Straight Lines [id:da8953237556687728] 
\draw    (287,186) -- (308,209) ;
%Rounded Rect [id:dp2695898301949107] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (280,215.2) .. controls (280,211.22) and (283.22,208) .. (287.2,208) -- (339.8,208) .. controls (343.78,208) and (347,211.22) .. (347,215.2) -- (347,236.8) .. controls (347,240.78) and (343.78,244) .. (339.8,244) -- (287.2,244) .. controls (283.22,244) and (280,240.78) .. (280,236.8) -- cycle ;
%Rounded Rect [id:dp39993870397322084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (205,224.2) .. controls (205,220.22) and (208.22,217) .. (212.2,217) -- (264.8,217) .. controls (268.78,217) and (272,220.22) .. (272,224.2) -- (272,245.8) .. controls (272,249.78) and (268.78,253) .. (264.8,253) -- (212.2,253) .. controls (208.22,253) and (205,249.78) .. (205,245.8) -- cycle ;
%Straight Lines [id:da036147633593597184] 
\draw    (266,185) -- (245.5,217) ;

% Text Node
%\draw (360,121.4) node [anchor=north west][inner sep=0.75pt]    {$n_1$};
% Text Node
\draw (338,121.4) node [anchor=north west][inner sep=0.75pt]    {$\bigcup $};
% Text Node
\draw (433,214.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{1}]]_{f_{2}}^{n_3}$};
% Text Node
\draw (438,163.4) node [anchor=north west][inner sep=0.75pt]    {$n_{3}$};
% Text Node
\draw (358,223.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{2}]]_{f_{3}}^{n_3}$};
% Text Node
\draw (283,214.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{1}]]_{f_{1}}^{n_2}$};
% Text Node
\draw (279,158.4) node [anchor=north west][inner sep=0.75pt]    {$n_{2}$};
% Text Node
\draw (208,223.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{2}]]_{f_{4}}^{n_2}$};


\end{tikzpicture}


==> figures/pex5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4594681119369949] 
\draw    (375,156) -- (407,191) ;
%Rounded Rect [id:dp5905130256643163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (383,194.2) .. controls (383,190.22) and (386.22,187) .. (390.2,187) -- (442.8,187) .. controls (446.78,187) and (450,190.22) .. (450,194.2) -- (450,215.8) .. controls (450,219.78) and (446.78,223) .. (442.8,223) -- (390.2,223) .. controls (386.22,223) and (383,219.78) .. (383,215.8) -- cycle ;
%Straight Lines [id:da1999178830191941] 
\draw    (363,161) -- (328,192) ;
%Rounded Rect [id:dp7963881155353636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (291,197.2) .. controls (291,193.22) and (294.22,190) .. (298.2,190) -- (350.8,190) .. controls (354.78,190) and (358,193.22) .. (358,197.2) -- (358,218.8) .. controls (358,222.78) and (354.78,226) .. (350.8,226) -- (298.2,226) .. controls (294.22,226) and (291,222.78) .. (291,218.8) -- cycle ;
%Straight Lines [id:da9405540978921029] 
\draw    (422,114) -- (443,140) ;
%Straight Lines [id:da6518242455801789] 
\draw    (400.5,113.5) -- (375,152) ;
%Rounded Rect [id:dp8348235367784094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (425,148.2) .. controls (425,144.22) and (428.22,141) .. (432.2,141) -- (484.8,141) .. controls (488.78,141) and (492,144.22) .. (492,148.2) -- (492,169.8) .. controls (492,173.78) and (488.78,177) .. (484.8,177) -- (432.2,177) .. controls (428.22,177) and (425,173.78) .. (425,169.8) -- cycle ;

% Text Node
%\draw (363,127) node [anchor=north west][inner sep=0.75pt]    {$n_1$};
% Text Node
\draw (358,141.4) node [anchor=north west][inner sep=0.75pt]    {$\bigcup $};
% Text Node
\draw (386,193.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{2}]]_{f_{4}}^{n_2}$};
% Text Node
\draw (294,196.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{2}]]_{f_{3}}^{n_3}$};
% Text Node
\draw (428,147.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{3}]]_{f_{5}}^{n_1}$};
% Text Node
\draw (428,98.4) node [anchor=north west][inner sep=0.75pt]    {$n_{1}$};
% Text Node
\draw (398,100.4) node [anchor=north west][inner sep=0.75pt]    {$\bigtimes $};

\end{tikzpicture}


==> figures/pex6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4594681119369949] 
\draw    (375,156) -- (407,191) ;
%Rounded Rect [id:dp5905130256643163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (383,194.2) .. controls (383,190.22) and (386.22,187) .. (390.2,187) -- (442.8,187) .. controls (446.78,187) and (450,190.22) .. (450,194.2) -- (450,215.8) .. controls (450,219.78) and (446.78,223) .. (442.8,223) -- (390.2,223) .. controls (386.22,223) and (383,219.78) .. (383,215.8) -- cycle ;
%Straight Lines [id:da1999178830191941] 
\draw    (363,161) -- (328,192) ;
%Rounded Rect [id:dp7963881155353636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (291,197.2) .. controls (291,193.22) and (294.22,190) .. (298.2,190) -- (350.8,190) .. controls (354.78,190) and (358,193.22) .. (358,197.2) -- (358,218.8) .. controls (358,222.78) and (354.78,226) .. (350.8,226) -- (298.2,226) .. controls (294.22,226) and (291,222.78) .. (291,218.8) -- cycle ;
%Straight Lines [id:da9405540978921029] 
\draw    (422,114) -- (443,140) ;
%Straight Lines [id:da6518242455801789] 
\draw    (400.5,113.5) -- (375,152) ;
%Rounded Rect [id:dp8348235367784094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (425,148.2) .. controls (425,144.22) and (428.22,141) .. (432.2,141) -- (484.8,141) .. controls (488.78,141) and (492,144.22) .. (492,148.2) -- (492,169.8) .. controls (492,173.78) and (488.78,177) .. (484.8,177) -- (432.2,177) .. controls (428.22,177) and (425,173.78) .. (425,169.8) -- cycle ;
%Shape: Path Data [id:dp16764352462852905] 
\draw  [fill={rgb, 255:red, 117; green, 174; blue, 240 }  ,fill opacity=1 ] (402,123) -- (402,107) -- (412.5,115) -- (402,123) -- cycle (423,107) -- (423,123) -- (412.5,115) -- (423,107) -- cycle ;

% Text Node
%\draw (363,127) node [anchor=north west][inner sep=0.75pt]    {$n_1$};
% Text Node
\draw (358,141.4) node [anchor=north west][inner sep=0.75pt]    {$\bigcup $};
% Text Node
\draw (386,193.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{1}]]_{f_{2}}^{n_3}$};
% Text Node
\draw (294,196.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{1}]]_{f_{1}}^{n_2}$};
% Text Node
\draw (428,147.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{3}]]_{f_{5}}^{n_1}$};
% Text Node
\draw (428,98.4) node [anchor=north west][inner sep=0.75pt]    {$n_{1}$};


\end{tikzpicture}


==> figures/plan.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357


%Shape: Path Data [id:dp9878579699825297] 
\draw  [fill={rgb, 255:red, 117; green, 174; blue, 240 }  ,fill opacity=1 ] (361,82) -- (361,66) -- (371.5,74) -- (361,82) -- cycle (382,66) -- (382,82) -- (371.5,74) -- (382,66) -- cycle ;
%Straight Lines [id:da9641184210280794] 
\draw    (382,74) -- (403,100) ;
%Straight Lines [id:da4079373688457316] 
\draw    (360.5,73.5) -- (335,112) ;
%Rounded Rect [id:dp16209261154995547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (385,108.2) .. controls (385,104.22) and (388.22,101) .. (392.2,101) -- (444.8,101) .. controls (448.78,101) and (452,104.22) .. (452,108.2) -- (452,129.8) .. controls (452,133.78) and (448.78,137) .. (444.8,137) -- (392.2,137) .. controls (388.22,137) and (385,133.78) .. (385,129.8) -- cycle ;
%Straight Lines [id:da10759439648769964] 
\draw    (335,116) -- (396,161) ;
%Shape: Path Data [id:dp5377764604823965] 
\draw  [fill={rgb, 255:red, 117; green, 174; blue, 240 }  ,fill opacity=1 ] (396,171) -- (396,155) -- (406.5,163) -- (396,171) -- cycle (417,155) -- (417,171) -- (406.5,163) -- (417,155) -- cycle ;
%Straight Lines [id:da9644949002198261] 
\draw    (417,163) -- (438,189) ;
%Rounded Rect [id:dp9946112722684539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (410,195.2) .. controls (410,191.22) and (413.22,188) .. (417.2,188) -- (469.8,188) .. controls (473.78,188) and (477,191.22) .. (477,195.2) -- (477,216.8) .. controls (477,220.78) and (473.78,224) .. (469.8,224) -- (417.2,224) .. controls (413.22,224) and (410,220.78) .. (410,216.8) -- cycle ;
%Rounded Rect [id:dp8975832188035411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (335,204.2) .. controls (335,200.22) and (338.22,197) .. (342.2,197) -- (394.8,197) .. controls (398.78,197) and (402,200.22) .. (402,204.2) -- (402,225.8) .. controls (402,229.78) and (398.78,233) .. (394.8,233) -- (342.2,233) .. controls (338.22,233) and (335,229.78) .. (335,225.8) -- cycle ;
%Straight Lines [id:da8341529811243695] 
\draw    (396,165) -- (375.5,197) ;
%Straight Lines [id:da6616176490084112] 
\draw    (323,121) -- (267,165) ;
%Shape: Path Data [id:dp3566490902416758] 
\draw  [fill={rgb, 255:red, 117; green, 174; blue, 240 }  ,fill opacity=1 ] (246,171) -- (246,155) -- (256.5,163) -- (246,171) -- cycle (267,155) -- (267,171) -- (256.5,163) -- (267,155) -- cycle ;
%Straight Lines [id:da7937898753551095] 
\draw    (267,166) -- (288,189) ;
%Rounded Rect [id:dp1007361945790608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (260,195.2) .. controls (260,191.22) and (263.22,188) .. (267.2,188) -- (319.8,188) .. controls (323.78,188) and (327,191.22) .. (327,195.2) -- (327,216.8) .. controls (327,220.78) and (323.78,224) .. (319.8,224) -- (267.2,224) .. controls (263.22,224) and (260,220.78) .. (260,216.8) -- cycle ;
%Rounded Rect [id:dp15453529843862168] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (185,204.2) .. controls (185,200.22) and (188.22,197) .. (192.2,197) -- (244.8,197) .. controls (248.78,197) and (252,200.22) .. (252,204.2) -- (252,225.8) .. controls (252,229.78) and (248.78,233) .. (244.8,233) -- (192.2,233) .. controls (188.22,233) and (185,229.78) .. (185,225.8) -- cycle ;
%Straight Lines [id:da6162016201598419] 
\draw    (246,165) -- (225.5,197) ;

% Text Node
\draw (388,107.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{3}]]_{f_{5}}^{n_1}$};
% Text Node
\draw (388,58.4) node [anchor=north west][inner sep=0.75pt]    {$n_{1}$};
% Text Node
%\draw (323,87) node [anchor=north west][inner sep=0.75pt]    {$n_1$};
% Text Node
\draw (318,101.4) node [anchor=north west][inner sep=0.75pt]    {$\bigcup $};
% Text Node
\draw (413,194.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{1}]]_{f_{2}}^{n_3}$};
% Text Node
\draw (418,143.4) node [anchor=north west][inner sep=0.75pt]    {$n_{3}$};
% Text Node
\draw (338,203.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{2}]]_{f_{3}}^{n_3}$};
% Text Node
\draw (263,194.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{1}]]_{f_{1}}^{n_2}$};
% Text Node
\draw (259,138.4) node [anchor=north west][inner sep=0.75pt]    {$n_{2}$};
% Text Node
\draw (188,203.4) node [anchor=north west][inner sep=0.75pt]    {$[[ P_{2}]]_{f_{4}}^{n_2}$};

\end{tikzpicture}


==> figures/ppbfex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp4142055042198082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (129,186.13) -- (209,186.13) -- (209,206.13) -- (129,206.13) -- cycle ;
%Shape: Rectangle [id:dp3014560934421402] 
\draw   (129,186.13) -- (149,186.13) -- (149,206.13) -- (129,206.13) -- cycle ;
%Shape: Rectangle [id:dp05608647522341936] 
\draw   (189,186.13) -- (209,186.13) -- (209,206.13) -- (189,206.13) -- cycle ;
%Shape: Rectangle [id:dp7619783496833951] 
\draw   (238,123.96) -- (264,123.96) -- (264,149.45) -- (238,149.45) -- cycle ;
%Shape: Rectangle [id:dp7241819916328813] 
\draw   (328,123.96) -- (354,123.96) -- (354,149.45) -- (328,149.45) -- cycle ;
%Shape: Rectangle [id:dp2664736710704614] 
\draw   (421,123.96) -- (447,123.96) -- (447,149.45) -- (421,149.45) -- cycle ;
%Straight Lines [id:da8952391467953862] 
\draw    (251,149.45) -- (338.21,184.03) ;
\draw [shift={(341,185.13)}, rotate = 201.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da28227429578312435] 
\draw    (342,150.18) -- (286.57,183.59) ;
\draw [shift={(284,185.13)}, rotate = 328.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da611355384943438] 
\draw    (434,149.45) -- (423.88,182.27) ;
\draw [shift={(423,185.13)}, rotate = 287.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1718312958854884] 
\draw    (344,100.36) -- (255.91,122.36) ;
\draw [shift={(253,123.08)}, rotate = 345.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7412977463352984] 
\draw    (344,100.36) -- (344,120.08) ;
\draw [shift={(344,123.08)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13544282813615116] 
\draw    (344,100.36) -- (433.09,122.36) ;
\draw [shift={(436,123.08)}, rotate = 193.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp600639296089989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (469,186.13) -- (549,186.13) -- (549,206.13) -- (469,206.13) -- cycle ;
%Shape: Rectangle [id:dp18262642410916097] 
\draw   (469,186.13) -- (489,186.13) -- (489,206.13) -- (469,206.13) -- cycle ;
%Shape: Rectangle [id:dp9741199482240703] 
\draw   (529,186.13) -- (549,186.13) -- (549,206.13) -- (529,206.13) -- cycle ;
%Shape: Rectangle [id:dp2798055867890199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (272,186.13) -- (432,186.13) -- (432,206.13) -- (272,206.13) -- cycle ;
%Shape: Rectangle [id:dp9791567375717689] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,186.13) -- (292,186.13) -- (292,206.13) -- (272,206.13) -- cycle ;
%Shape: Rectangle [id:dp07242934968327275] 
\draw   (292,186.13) -- (312,186.13) -- (312,206.13) -- (292,206.13) -- cycle ;
%Shape: Rectangle [id:dp19740163073839445] 
\draw   (312,186.13) -- (332,186.13) -- (332,206.13) -- (312,206.13) -- cycle ;
%Shape: Rectangle [id:dp5871584719365329] 
\draw   (352,186.13) -- (372,186.13) -- (372,206.13) -- (352,206.13) -- cycle ;
%Shape: Rectangle [id:dp49543172598594365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,186.13) -- (352,186.13) -- (352,206.13) -- (332,206.13) -- cycle ;
%Shape: Rectangle [id:dp6595857774806794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412,186.13) -- (432,186.13) -- (432,206.13) -- (412,206.13) -- cycle ;
%Straight Lines [id:da6990514601420407] 
\draw    (219,217) -- (333,217) ;
\draw [shift={(336,217)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da395491638806845] 
\draw    (219,217) -- (219,116) ;
%Straight Lines [id:da5281058895737583] 
\draw    (284,94) -- (219,116) ;

% Text Node
\draw (169,196.13) node   [align=left] {...};
% Text Node
\draw (251,136.7) node    {$h_{1}$};
% Text Node
\draw (341,136.7) node    {$h_{2}$};
% Text Node
\draw (434,136.7) node    {$h_{k}$};
% Text Node
\draw (340,89) node   [align=left] {\footnotesize\texttt{dbr:Copenhagen}};
% Text Node
\draw (391,136.07) node   [align=left] {...};
% Text Node
\draw (171,216) node  [font=\scriptsize] [align=left] {dbo};
% Text Node
\draw (509,196.13) node   [align=left] {...};
% Text Node
\draw (511,217) node  [font=\scriptsize] [align=left] {dbp};
% Text Node
\draw (353,217) node  [font=\scriptsize] [align=left] {dbr};
% Text Node
\draw (452,197.07) node   [align=left] {...};
% Text Node
\draw (392,195.13) node   [align=left] {...};


\end{tikzpicture}


==> figures/procex1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Flowchart: Magnetic Disk [id:dp7247643729600729] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,234) -- (344,247.65) .. controls (344,249.68) and (339.97,251.33) .. (335,251.33) .. controls (330.03,251.33) and (326,249.68) .. (326,247.65) -- (326,234)(344,234) .. controls (344,236.03) and (339.97,237.68) .. (335,237.68) .. controls (330.03,237.68) and (326,236.03) .. (326,234) .. controls (326,231.97) and (330.03,230.33) .. (335,230.33) .. controls (339.97,230.33) and (344,231.97) .. (344,234) -- cycle ;
%Straight Lines [id:da5568957457791845] 
\draw    (150,135) -- (344.03,105.45) ;
\draw [shift={(347,105)}, rotate = 171.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07882088901935402] 
\draw    (362,140) -- (321.5,210.4) ;
\draw [shift={(320,213)}, rotate = 299.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1587072735599474] 
\draw    (274,234) -- (150.69,173.32) ;
\draw [shift={(148,172)}, rotate = 26.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Magnetic Disk [id:dp8135312481761536] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (147,145.68) -- (147,159.32) .. controls (147,161.35) and (142.97,163) .. (138,163) .. controls (133.03,163) and (129,161.35) .. (129,159.32) -- (129,145.68)(147,145.68) .. controls (147,147.7) and (142.97,149.35) .. (138,149.35) .. controls (133.03,149.35) and (129,147.7) .. (129,145.68) .. controls (129,143.65) and (133.03,142) .. (138,142) .. controls (142.97,142) and (147,143.65) .. (147,145.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp32085119665350426] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,65.68) -- (417,79.33) .. controls (417,81.35) and (412.97,83) .. (408,83) .. controls (403.03,83) and (399,81.35) .. (399,79.33) -- (399,65.68)(417,65.68) .. controls (417,67.7) and (412.97,69.35) .. (408,69.35) .. controls (403.03,69.35) and (399,67.7) .. (399,65.68) .. controls (399,63.65) and (403.03,62) .. (408,62) .. controls (412.97,62) and (417,63.65) .. (417,65.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp7693312823758679] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (417,91.33) -- (417,104.98) .. controls (417,107) and (412.97,108.65) .. (408,108.65) .. controls (403.03,108.65) and (399,107) .. (399,104.98) -- (399,91.33)(417,91.33) .. controls (417,93.35) and (412.97,95) .. (408,95) .. controls (403.03,95) and (399,93.35) .. (399,91.33) .. controls (399,89.3) and (403.03,87.65) .. (408,87.65) .. controls (412.97,87.65) and (417,89.3) .. (417,91.33) -- cycle ;
%Flowchart: Magnetic Disk [id:dp05248014479362606] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (344,258) -- (344,271.65) .. controls (344,273.68) and (339.97,275.33) .. (335,275.33) .. controls (330.03,275.33) and (326,273.68) .. (326,271.65) -- (326,258)(344,258) .. controls (344,260.03) and (339.97,261.68) .. (335,261.68) .. controls (330.03,261.68) and (326,260.03) .. (326,258) .. controls (326,255.97) and (330.03,254.33) .. (335,254.33) .. controls (339.97,254.33) and (344,255.97) .. (344,258) -- cycle ;
%Shape: Path Data [id:dp617733302986398] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (107.47,141.81) .. controls (116.18,141.81) and (123.39,157.16) .. (124.5,177.04) -- (90.43,177.04) .. controls (91.54,157.16) and (98.75,141.81) .. (107.47,141.81) -- cycle (107.47,118.5) .. controls (113.9,118.5) and (119.12,123.72) .. (119.12,130.16) .. controls (119.12,136.59) and (113.9,141.81) .. (107.47,141.81) .. controls (101.03,141.81) and (95.81,136.59) .. (95.81,130.16) .. controls (95.81,123.72) and (101.03,118.5) .. (107.47,118.5) -- cycle ;
%Shape: Path Data [id:dp6568901603528909] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (304.47,242.81) .. controls (313.18,242.81) and (320.39,258.16) .. (321.5,278.04) -- (287.43,278.04) .. controls (288.54,258.16) and (295.75,242.81) .. (304.47,242.81) -- cycle (304.47,219.5) .. controls (310.9,219.5) and (316.12,224.72) .. (316.12,231.16) .. controls (316.12,237.59) and (310.9,242.81) .. (304.47,242.81) .. controls (298.03,242.81) and (292.81,237.59) .. (292.81,231.16) .. controls (292.81,224.72) and (298.03,219.5) .. (304.47,219.5) -- cycle ;
%Shape: Path Data [id:dp5771478236615337] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (376.47,78.81) .. controls (385.18,78.81) and (392.39,94.16) .. (393.5,114.04) -- (359.43,114.04) .. controls (360.54,94.16) and (367.75,78.81) .. (376.47,78.81) -- cycle (376.47,55.5) .. controls (382.9,55.5) and (388.12,60.72) .. (388.12,67.16) .. controls (388.12,73.59) and (382.9,78.81) .. (376.47,78.81) .. controls (370.03,78.81) and (364.81,73.59) .. (364.81,67.16) .. controls (364.81,60.72) and (370.03,55.5) .. (376.47,55.5) -- cycle ;
%Curve Lines [id:da7740646856163652] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147,130) .. controls (182.64,113.17) and (263.36,92.42) .. (344.54,96.86) ;
\draw [shift={(347,97)}, rotate = 183.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Path Data [id:dp06724058068156558] 
\draw  [fill={rgb, 255:red, 117; green, 174; blue, 240 }  ,fill opacity=1 ] (206.72,54.64) -- (204.24,41.72) -- (213.96,46.55) -- (206.72,54.64) -- cycle (221.19,38.47) -- (223.67,51.38) -- (213.96,46.55) -- (221.19,38.47) -- cycle ;
%Straight Lines [id:da1900578872058143] 
\draw    (222.9,47.35) -- (243.42,62.66) ;
%Rounded Rect [id:dp9999661890302846] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (221.77,72.01) .. controls (221.16,68.8) and (223.26,65.69) .. (226.47,65.08) -- (268.94,56.92) .. controls (272.15,56.31) and (275.25,58.41) .. (275.87,61.62) -- (279.22,79.06) .. controls (279.83,82.27) and (277.73,85.37) .. (274.52,85.99) -- (232.05,94.14) .. controls (228.84,94.76) and (225.74,92.66) .. (225.12,89.45) -- cycle ;
%Rounded Rect [id:dp7148296446402947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (162.62,90.9) .. controls (162,87.69) and (164.1,84.59) .. (167.31,83.97) -- (209.78,75.82) .. controls (212.99,75.2) and (216.09,77.3) .. (216.71,80.51) -- (220.06,97.95) .. controls (220.68,101.16) and (218.57,104.27) .. (215.36,104.88) -- (172.89,113.04) .. controls (169.68,113.65) and (166.58,111.55) .. (165.96,108.34) -- cycle ;
%Straight Lines [id:da8331873765539162] 
\draw    (205.79,49.8) -- (194.2,78.81) ;
%Shape: Path Data [id:dp9538974737214193] 
\draw  [fill={rgb, 255:red, 117; green, 174; blue, 240 }  ,fill opacity=1 ] (175.35,225.39) -- (180.48,212.42) -- (186.42,222.27) -- (175.35,225.39) -- cycle (197.5,219.15) -- (192.37,232.12) -- (186.42,222.27) -- (197.5,219.15) -- cycle ;
%Straight Lines [id:da7503177552825675] 
\draw    (194.05,226.56) -- (203.06,254.12) ;
%Rounded Rect [id:dp8112288274980909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (178.94,249.5) .. controls (180.21,246.28) and (183.86,244.7) .. (187.08,245.97) -- (229.73,262.84) .. controls (232.95,264.11) and (234.53,267.76) .. (233.26,270.98) -- (226.33,288.5) .. controls (225.05,291.72) and (221.41,293.3) .. (218.18,292.02) -- (175.54,275.16) .. controls (172.31,273.88) and (170.73,270.24) .. (172.01,267.01) -- cycle ;
%Rounded Rect [id:dp5483697856534778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (115.24,232.75) .. controls (116.52,229.52) and (120.17,227.94) .. (123.39,229.22) -- (166.04,246.08) .. controls (169.26,247.36) and (170.84,251.01) .. (169.56,254.23) -- (162.64,271.74) .. controls (161.36,274.97) and (157.71,276.55) .. (154.49,275.27) -- (111.85,258.4) .. controls (108.62,257.13) and (107.04,253.48) .. (108.32,250.26) -- cycle ;
%Straight Lines [id:da10103808794553759] 
\draw    (177.27,220.53) -- (150.39,239.9) ;
%Curve Lines [id:da3372699848397547] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.5,182) .. controls (185.86,214.51) and (220.45,227.61) .. (274.52,247.1) ;
\draw [shift={(277,248)}, rotate = 199.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2805777594926425] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (155.54,165.28) .. controls (201.69,169.6) and (253.85,200.7) .. (287,228) ;
\draw [shift={(152,165)}, rotate = 3.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9930808201881932] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (159.26,143.16) .. controls (196.43,144.62) and (299.44,138.22) .. (346,113) ;
\draw [shift={(156,143)}, rotate = 3.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (98,178.4) node [anchor=north west][inner sep=0.75pt]    {$n_{1}$};
% Text Node
\draw (365,115.4) node [anchor=north west][inner sep=0.75pt]    {$n_{2}$};
% Text Node
\draw (294,280.4) node [anchor=north west][inner sep=0.75pt]    {$n_{3}$};
% Text Node
\draw (227.04,72.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-349.13]  {$[[ P_{1}]]_{f_{1}}$};
% Text Node
\draw (167.88,91.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-349.13]  {$[[ P_{2}]]_{f_{4}}$};
% Text Node
\draw (183.87,254.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-21.58]  {$[[ P_{1}]]_{f_{2}}$};
% Text Node
\draw (120.18,237.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-21.58]  {$[[ P_{2}]]_{f_{3}}$};
% Text Node
\draw (215.74,164.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-27.82] [align=left] {225 results};
% Text Node
\draw (229.6,144.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-351.85] [align=left] {625 results};


\end{tikzpicture}


==> figures/procex2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,316); %set diagram left start at 0, and has height of 316

%Straight Lines [id:da37704984932826724] 
\draw    (234.97,29.3) -- (218.49,55.56) ;
%Flowchart: Magnetic Disk [id:dp033147064678631155] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (364,219) -- (364,232.65) .. controls (364,234.68) and (359.97,236.33) .. (355,236.33) .. controls (350.03,236.33) and (346,234.68) .. (346,232.65) -- (346,219)(364,219) .. controls (364,221.03) and (359.97,222.68) .. (355,222.68) .. controls (350.03,222.68) and (346,221.03) .. (346,219) .. controls (346,216.97) and (350.03,215.33) .. (355,215.33) .. controls (359.97,215.33) and (364,216.97) .. (364,219) -- cycle ;
%Straight Lines [id:da49610200616268807] 
\draw    (170,120) -- (364.03,90.45) ;
\draw [shift={(367,90)}, rotate = 171.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7464309454454302] 
\draw    (382,125) -- (341.5,195.4) ;
\draw [shift={(340,198)}, rotate = 299.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5027382613891735] 
\draw    (294,219) -- (170.69,158.32) ;
\draw [shift={(168,157)}, rotate = 26.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Magnetic Disk [id:dp15170467018485534] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (167,130.68) -- (167,144.32) .. controls (167,146.35) and (162.97,148) .. (158,148) .. controls (153.03,148) and (149,146.35) .. (149,144.32) -- (149,130.68)(167,130.68) .. controls (167,132.7) and (162.97,134.35) .. (158,134.35) .. controls (153.03,134.35) and (149,132.7) .. (149,130.68) .. controls (149,128.65) and (153.03,127) .. (158,127) .. controls (162.97,127) and (167,128.65) .. (167,130.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp06442421923580233] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,50.68) -- (437,64.33) .. controls (437,66.35) and (432.97,68) .. (428,68) .. controls (423.03,68) and (419,66.35) .. (419,64.33) -- (419,50.68)(437,50.68) .. controls (437,52.7) and (432.97,54.35) .. (428,54.35) .. controls (423.03,54.35) and (419,52.7) .. (419,50.68) .. controls (419,48.65) and (423.03,47) .. (428,47) .. controls (432.97,47) and (437,48.65) .. (437,50.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp9287473688285852] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (437,76.33) -- (437,89.98) .. controls (437,92) and (432.97,93.65) .. (428,93.65) .. controls (423.03,93.65) and (419,92) .. (419,89.98) -- (419,76.33)(437,76.33) .. controls (437,78.35) and (432.97,80) .. (428,80) .. controls (423.03,80) and (419,78.35) .. (419,76.33) .. controls (419,74.3) and (423.03,72.65) .. (428,72.65) .. controls (432.97,72.65) and (437,74.3) .. (437,76.33) -- cycle ;
%Flowchart: Magnetic Disk [id:dp3488463391684711] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (364,243) -- (364,256.65) .. controls (364,258.68) and (359.97,260.33) .. (355,260.33) .. controls (350.03,260.33) and (346,258.68) .. (346,256.65) -- (346,243)(364,243) .. controls (364,245.03) and (359.97,246.68) .. (355,246.68) .. controls (350.03,246.68) and (346,245.03) .. (346,243) .. controls (346,240.97) and (350.03,239.33) .. (355,239.33) .. controls (359.97,239.33) and (364,240.97) .. (364,243) -- cycle ;
%Shape: Path Data [id:dp24217160671675186] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (127.72,126.81) .. controls (136.43,126.81) and (143.64,142.16) .. (144.75,162.04) -- (110.68,162.04) .. controls (111.79,142.16) and (119,126.81) .. (127.72,126.81) -- cycle (127.72,103.5) .. controls (134.15,103.5) and (139.37,108.72) .. (139.37,115.16) .. controls (139.37,121.59) and (134.15,126.81) .. (127.72,126.81) .. controls (121.28,126.81) and (116.06,121.59) .. (116.06,115.16) .. controls (116.06,108.72) and (121.28,103.5) .. (127.72,103.5) -- cycle ;
%Shape: Path Data [id:dp2239835795713876] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (324.47,227.81) .. controls (333.18,227.81) and (340.39,243.16) .. (341.5,263.04) -- (307.43,263.04) .. controls (308.54,243.16) and (315.75,227.81) .. (324.47,227.81) -- cycle (324.47,204.5) .. controls (330.9,204.5) and (336.12,209.72) .. (336.12,216.16) .. controls (336.12,222.59) and (330.9,227.81) .. (324.47,227.81) .. controls (318.03,227.81) and (312.81,222.59) .. (312.81,216.16) .. controls (312.81,209.72) and (318.03,204.5) .. (324.47,204.5) -- cycle ;
%Shape: Path Data [id:dp800037048658433] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (396.47,63.81) .. controls (405.18,63.81) and (412.39,79.16) .. (413.5,99.04) -- (379.43,99.04) .. controls (380.54,79.16) and (387.75,63.81) .. (396.47,63.81) -- cycle (396.47,40.5) .. controls (402.9,40.5) and (408.12,45.72) .. (408.12,52.16) .. controls (408.12,58.59) and (402.9,63.81) .. (396.47,63.81) .. controls (390.03,63.81) and (384.81,58.59) .. (384.81,52.16) .. controls (384.81,45.72) and (390.03,40.5) .. (396.47,40.5) -- cycle ;
%Shape: Path Data [id:dp17325202374598914] 
\draw  [fill={rgb, 255:red, 117; green, 174; blue, 240 }  ,fill opacity=1 ] (235.02,34.19) -- (234.9,21.14) -- (243.52,27.59) -- (235.02,34.19) -- cycle (252.03,20.98) -- (252.15,34.04) -- (243.52,27.59) -- (252.03,20.98) -- cycle ;
%Straight Lines [id:da09246515829863444] 
\draw    (252.11,29.96) -- (269.42,48.56) ;
%Rounded Rect [id:dp7370595321234379] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (246.62,53.83) .. controls (246.59,50.59) and (249.2,47.93) .. (252.44,47.9) -- (295.36,47.51) .. controls (298.61,47.48) and (301.26,50.08) .. (301.29,53.33) -- (301.46,70.95) .. controls (301.49,74.2) and (298.88,76.85) .. (295.63,76.88) -- (252.72,77.28) .. controls (249.47,77.31) and (246.82,74.7) .. (246.79,71.46) -- cycle ;
%Rounded Rect [id:dp9746043167003058] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (175.13,60.02) .. controls (175.11,57.45) and (177.18,55.34) .. (179.75,55.32) -- (229.15,54.86) .. controls (231.73,54.84) and (233.83,56.91) .. (233.86,59.48) -- (233.99,73.46) .. controls (234.01,76.04) and (231.94,78.14) .. (229.37,78.17) -- (179.97,78.62) .. controls (177.39,78.65) and (175.29,76.58) .. (175.26,74.01) -- cycle ;
%Rounded Rect [id:dp002959824358406915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (202.28,59.77) .. controls (202.25,57.2) and (204.32,55.09) .. (206.89,55.07) -- (229.15,54.86) .. controls (231.73,54.84) and (233.83,56.91) .. (233.86,59.48) -- (233.99,73.46) .. controls (234.01,76.04) and (231.94,78.14) .. (229.37,78.17) -- (207.11,78.37) .. controls (204.54,78.4) and (202.43,76.33) .. (202.41,73.75) -- cycle ;

%Flowchart: Magnetic Disk [id:dp8547137372111436] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (425,137.68) -- (425,151.32) .. controls (425,153.35) and (420.97,155) .. (416,155) .. controls (411.03,155) and (407,153.35) .. (407,151.32) -- (407,137.68)(425,137.68) .. controls (425,139.7) and (420.97,141.35) .. (416,141.35) .. controls (411.03,141.35) and (407,139.7) .. (407,137.68) .. controls (407,135.65) and (411.03,134) .. (416,134) .. controls (420.97,134) and (425,135.65) .. (425,137.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp5104317597541549] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (425,163.68) -- (425,177.33) .. controls (425,179.35) and (420.97,181) .. (416,181) .. controls (411.03,181) and (407,179.35) .. (407,177.33) -- (407,163.68)(425,163.68) .. controls (425,165.7) and (420.97,167.35) .. (416,167.35) .. controls (411.03,167.35) and (407,165.7) .. (407,163.68) .. controls (407,161.65) and (411.03,160) .. (416,160) .. controls (420.97,160) and (425,161.65) .. (425,163.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp13006308699885505] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (425,189.68) -- (425,203.33) .. controls (425,205.35) and (420.97,207) .. (416,207) .. controls (411.03,207) and (407,205.35) .. (407,203.33) -- (407,189.68)(425,189.68) .. controls (425,191.7) and (420.97,193.35) .. (416,193.35) .. controls (411.03,193.35) and (407,191.7) .. (407,189.68) .. controls (407,187.65) and (411.03,186) .. (416,186) .. controls (420.97,186) and (425,187.65) .. (425,189.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp5592896367142556] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (425,215.68) -- (425,229.33) .. controls (425,231.35) and (420.97,233) .. (416,233) .. controls (411.03,233) and (407,231.35) .. (407,229.33) -- (407,215.68)(425,215.68) .. controls (425,217.7) and (420.97,219.35) .. (416,219.35) .. controls (411.03,219.35) and (407,217.7) .. (407,215.68) .. controls (407,213.65) and (411.03,212) .. (416,212) .. controls (420.97,212) and (425,213.65) .. (425,215.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp6717726752034842] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (425,241.68) -- (425,255.33) .. controls (425,257.35) and (420.97,259) .. (416,259) .. controls (411.03,259) and (407,257.35) .. (407,255.33) -- (407,241.68)(425,241.68) .. controls (425,243.7) and (420.97,245.35) .. (416,245.35) .. controls (411.03,245.35) and (407,243.7) .. (407,241.68) .. controls (407,239.65) and (411.03,238) .. (416,238) .. controls (420.97,238) and (425,239.65) .. (425,241.68) -- cycle ;
%Shape: Ellipse [id:dp6042473335526607] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (166.33,59) .. controls (166.33,35.99) and (198.57,17.33) .. (238.33,17.33) .. controls (278.1,17.33) and (310.33,35.99) .. (310.33,59) .. controls (310.33,82.01) and (278.1,100.67) .. (238.33,100.67) .. controls (198.57,100.67) and (166.33,82.01) .. (166.33,59) -- cycle ;
%Straight Lines [id:da36261477220911353] 
\draw    (176.33,80.67) -- (137,108.67) ;
%Straight Lines [id:da34215768303909233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (111,136.67) -- (66,136.67) ;
\draw [shift={(63,136.67)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (118,163.4) node [anchor=north west][inner sep=0.75pt]    {$n_{1}$};
% Text Node
\draw (385,100.4) node [anchor=north west][inner sep=0.75pt]    {$n_{2}$};
% Text Node
\draw (314,265.4) node [anchor=north west][inner sep=0.75pt]    {$n_{3}$};
% Text Node
\draw (253.23,55.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.47]  {$[[ P_{3}]]_{f_{5}}$};
% Text Node
\draw (429,134.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (429,160.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (429,186.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};
% Text Node
\draw (429,212.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};
% Text Node
\draw (429,238.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};
% Text Node
\draw (175,61.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {850 results};
% Text Node
\draw (52.56,116.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-1.17] [align=left] {154 results};



\end{tikzpicture}


==> figures/queryq.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9500711524088232] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (40,131) -- (441,131) -- (441,250) -- (40,250) -- cycle ;

% Text Node
\draw (47,133) node [anchor=north west][inner sep=0.75pt]   [font=\scriptsize] {SELECT * WHERE \{};
% Text Node
\draw (68,172) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {?person \ dbo:nationality \ ?country \ .};
% Text Node
\draw (68,192) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {?country \ dbo:capital \ ?capital \ .};
% Text Node
\draw (48,226) node [anchor=north west][inner sep=0.75pt]   [font=\scriptsize] {\}};
% Text Node
\draw (68,152) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {?person \ dbo:author \ ?publication \ .};
% Text Node
\draw (68,212) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {?country \ dbo:currency \ ?currency};


\end{tikzpicture}


==> figures/running_network.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Magnetic Disk [id:dp6352431530638349] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284,194) -- (284,207.65) .. controls (284,209.68) and (279.97,211.33) .. (275,211.33) .. controls (270.03,211.33) and (266,209.68) .. (266,207.65) -- (266,194)(284,194) .. controls (284,196.03) and (279.97,197.68) .. (275,197.68) .. controls (270.03,197.68) and (266,196.03) .. (266,194) .. controls (266,191.97) and (270.03,190.33) .. (275,190.33) .. controls (279.97,190.33) and (284,191.97) .. (284,194) -- cycle ;
%Flowchart: Magnetic Disk [id:dp5174783359184019] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (449,184.68) -- (449,198.33) .. controls (449,200.35) and (444.97,202) .. (440,202) .. controls (435.03,202) and (431,200.35) .. (431,198.33) -- (431,184.68)(449,184.68) .. controls (449,186.7) and (444.97,188.35) .. (440,188.35) .. controls (435.03,188.35) and (431,186.7) .. (431,184.68) .. controls (431,182.65) and (435.03,181) .. (440,181) .. controls (444.97,181) and (449,182.65) .. (449,184.68) -- cycle ;
%Straight Lines [id:da8850526574661792] 
\draw    (180,115) -- (270.14,85.92) ;
\draw [shift={(273,85)}, rotate = 162.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39307299957818476] 
\draw    (183,134) -- (387.11,191.19) ;
\draw [shift={(390,192)}, rotate = 195.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da004801653920722848] 
\draw    (289,128) -- (259.65,172.5) ;
\draw [shift={(258,175)}, rotate = 303.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6187310185209809] 
\draw    (346,76.5) -- (439,76.98) ;
\draw [shift={(442,77)}, rotate = 180.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8836735963449948] 
\draw    (225,184) -- (180.48,153.69) ;
\draw [shift={(178,152)}, rotate = 34.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8738031944664053] 
\draw    (396,174) -- (335.04,108.2) ;
\draw [shift={(333,106)}, rotate = 47.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7101019251571523] 
\draw    (436,110) -- (291.6,192.51) ;
\draw [shift={(289,194)}, rotate = 330.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5112941509625328] 
\draw    (451,125) -- (435.93,171.15) ;
\draw [shift={(435,174)}, rotate = 288.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12679212930590267] 
\draw    (294,207.5) -- (384,207.5) ;
\draw [shift={(387,207.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7537555635927422] 
\draw    (451,178) -- (465.15,129.88) ;
\draw [shift={(466,127)}, rotate = 106.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Magnetic Disk [id:dp4793084370933033] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (550,86.68) -- (550,100.33) .. controls (550,102.35) and (545.97,104) .. (541,104) .. controls (536.03,104) and (532,102.35) .. (532,100.33) -- (532,86.68)(550,86.68) .. controls (550,88.7) and (545.97,90.35) .. (541,90.35) .. controls (536.03,90.35) and (532,88.7) .. (532,86.68) .. controls (532,84.65) and (536.03,83) .. (541,83) .. controls (545.97,83) and (550,84.65) .. (550,86.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp6468030958162768] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550,112.68) -- (550,126.33) .. controls (550,128.35) and (545.97,130) .. (541,130) .. controls (536.03,130) and (532,128.35) .. (532,126.33) -- (532,112.68)(550,112.68) .. controls (550,114.7) and (545.97,116.35) .. (541,116.35) .. controls (536.03,116.35) and (532,114.7) .. (532,112.68) .. controls (532,110.65) and (536.03,109) .. (541,109) .. controls (545.97,109) and (550,110.65) .. (550,112.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp5716763281142162] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (550,138.68) -- (550,152.32) .. controls (550,154.35) and (545.97,156) .. (541,156) .. controls (536.03,156) and (532,154.35) .. (532,152.32) -- (532,138.68)(550,138.68) .. controls (550,140.7) and (545.97,142.35) .. (541,142.35) .. controls (536.03,142.35) and (532,140.7) .. (532,138.68) .. controls (532,136.65) and (536.03,135) .. (541,135) .. controls (545.97,135) and (550,136.65) .. (550,138.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp6286074456205583] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (503,82.68) -- (503,96.33) .. controls (503,98.35) and (498.97,100) .. (494,100) .. controls (489.03,100) and (485,98.35) .. (485,96.33) -- (485,82.68)(503,82.68) .. controls (503,84.7) and (498.97,86.35) .. (494,86.35) .. controls (489.03,86.35) and (485,84.7) .. (485,82.68) .. controls (485,80.65) and (489.03,79) .. (494,79) .. controls (498.97,79) and (503,80.65) .. (503,82.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp9890972643050008] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (550,164.68) -- (550,178.33) .. controls (550,180.35) and (545.97,182) .. (541,182) .. controls (536.03,182) and (532,180.35) .. (532,178.33) -- (532,164.68)(550,164.68) .. controls (550,166.7) and (545.97,168.35) .. (541,168.35) .. controls (536.03,168.35) and (532,166.7) .. (532,164.68) .. controls (532,162.65) and (536.03,161) .. (541,161) .. controls (545.97,161) and (550,162.65) .. (550,164.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp17978437030553518] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (550,190.68) -- (550,204.33) .. controls (550,206.35) and (545.97,208) .. (541,208) .. controls (536.03,208) and (532,206.35) .. (532,204.33) -- (532,190.68)(550,190.68) .. controls (550,192.7) and (545.97,194.35) .. (541,194.35) .. controls (536.03,194.35) and (532,192.7) .. (532,190.68) .. controls (532,188.65) and (536.03,187) .. (541,187) .. controls (545.97,187) and (550,188.65) .. (550,190.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp3741147063849106] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (177,125.68) -- (177,139.32) .. controls (177,141.35) and (172.97,143) .. (168,143) .. controls (163.03,143) and (159,141.35) .. (159,139.32) -- (159,125.68)(177,125.68) .. controls (177,127.7) and (172.97,129.35) .. (168,129.35) .. controls (163.03,129.35) and (159,127.7) .. (159,125.68) .. controls (159,123.65) and (163.03,122) .. (168,122) .. controls (172.97,122) and (177,123.65) .. (177,125.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp019000640976979066] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (337,55.68) -- (337,69.33) .. controls (337,71.35) and (332.97,73) .. (328,73) .. controls (323.03,73) and (319,71.35) .. (319,69.33) -- (319,55.68)(337,55.68) .. controls (337,57.7) and (332.97,59.35) .. (328,59.35) .. controls (323.03,59.35) and (319,57.7) .. (319,55.68) .. controls (319,53.65) and (323.03,52) .. (328,52) .. controls (332.97,52) and (337,53.65) .. (337,55.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp9318868802697046] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (337,81.33) -- (337,94.98) .. controls (337,97) and (332.97,98.65) .. (328,98.65) .. controls (323.03,98.65) and (319,97) .. (319,94.98) -- (319,81.33)(337,81.33) .. controls (337,83.35) and (332.97,85) .. (328,85) .. controls (323.03,85) and (319,83.35) .. (319,81.33) .. controls (319,79.3) and (323.03,77.65) .. (328,77.65) .. controls (332.97,77.65) and (337,79.3) .. (337,81.33) -- cycle ;
%Flowchart: Magnetic Disk [id:dp7769952530172142] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (284,218) -- (284,231.65) .. controls (284,233.68) and (279.97,235.33) .. (275,235.33) .. controls (270.03,235.33) and (266,233.68) .. (266,231.65) -- (266,218)(284,218) .. controls (284,220.03) and (279.97,221.68) .. (275,221.68) .. controls (270.03,221.68) and (266,220.03) .. (266,218) .. controls (266,215.97) and (270.03,214.33) .. (275,214.33) .. controls (279.97,214.33) and (284,215.97) .. (284,218) -- cycle ;
%Flowchart: Magnetic Disk [id:dp9419660020949427] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (449,231.33) -- (449,244.97) .. controls (449,247) and (444.97,248.65) .. (440,248.65) .. controls (435.03,248.65) and (431,247) .. (431,244.97) -- (431,231.33)(449,231.33) .. controls (449,233.35) and (444.97,235) .. (440,235) .. controls (435.03,235) and (431,233.35) .. (431,231.33) .. controls (431,229.3) and (435.03,227.65) .. (440,227.65) .. controls (444.97,227.65) and (449,229.3) .. (449,231.33) -- cycle ;
%Flowchart: Magnetic Disk [id:dp24350919550825156] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (503,57.68) -- (503,71.33) .. controls (503,73.35) and (498.97,75) .. (494,75) .. controls (489.03,75) and (485,73.35) .. (485,71.33) -- (485,57.68)(503,57.68) .. controls (503,59.7) and (498.97,61.35) .. (494,61.35) .. controls (489.03,61.35) and (485,59.7) .. (485,57.68) .. controls (485,55.65) and (489.03,54) .. (494,54) .. controls (498.97,54) and (503,55.65) .. (503,57.68) -- cycle ;
%Flowchart: Magnetic Disk [id:dp22121121049134418] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (449,208.33) -- (449,221.97) .. controls (449,224) and (444.97,225.65) .. (440,225.65) .. controls (435.03,225.65) and (431,224) .. (431,221.97) -- (431,208.33)(449,208.33) .. controls (449,210.35) and (444.97,212) .. (440,212) .. controls (435.03,212) and (431,210.35) .. (431,208.33) .. controls (431,206.3) and (435.03,204.65) .. (440,204.65) .. controls (444.97,204.65) and (449,206.3) .. (449,208.33) -- cycle ;
%Shape: Path Data [id:dp7586317961955396] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (137.47,121.81) .. controls (146.18,121.81) and (153.39,137.16) .. (154.5,157.04) -- (120.43,157.04) .. controls (121.54,137.16) and (128.75,121.81) .. (137.47,121.81) -- cycle (137.47,98.5) .. controls (143.9,98.5) and (149.12,103.72) .. (149.12,110.16) .. controls (149.12,116.59) and (143.9,121.81) .. (137.47,121.81) .. controls (131.03,121.81) and (125.81,116.59) .. (125.81,110.16) .. controls (125.81,103.72) and (131.03,98.5) .. (137.47,98.5) -- cycle ;
%Shape: Path Data [id:dp3855727592911915] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (244.47,202.81) .. controls (253.18,202.81) and (260.39,218.16) .. (261.5,238.04) -- (227.43,238.04) .. controls (228.54,218.16) and (235.75,202.81) .. (244.47,202.81) -- cycle (244.47,179.5) .. controls (250.9,179.5) and (256.12,184.72) .. (256.12,191.16) .. controls (256.12,197.59) and (250.9,202.81) .. (244.47,202.81) .. controls (238.03,202.81) and (232.81,197.59) .. (232.81,191.16) .. controls (232.81,184.72) and (238.03,179.5) .. (244.47,179.5) -- cycle ;
%Shape: Path Data [id:dp8607063020087472] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (296.47,68.81) .. controls (305.18,68.81) and (312.39,84.16) .. (313.5,104.04) -- (279.43,104.04) .. controls (280.54,84.16) and (287.75,68.81) .. (296.47,68.81) -- cycle (296.47,45.5) .. controls (302.9,45.5) and (308.12,50.72) .. (308.12,57.16) .. controls (308.12,63.59) and (302.9,68.81) .. (296.47,68.81) .. controls (290.03,68.81) and (284.81,63.59) .. (284.81,57.16) .. controls (284.81,50.72) and (290.03,45.5) .. (296.47,45.5) -- cycle ;
%Shape: Path Data [id:dp1521604148935043] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (462.47,70.81) .. controls (471.18,70.81) and (478.39,86.16) .. (479.5,106.04) -- (445.43,106.04) .. controls (446.54,86.16) and (453.75,70.81) .. (462.47,70.81) -- cycle (462.47,47.5) .. controls (468.9,47.5) and (474.12,52.72) .. (474.12,59.16) .. controls (474.12,65.59) and (468.9,70.81) .. (462.47,70.81) .. controls (456.03,70.81) and (450.81,65.59) .. (450.81,59.16) .. controls (450.81,52.72) and (456.03,47.5) .. (462.47,47.5) -- cycle ;
%Shape: Path Data [id:dp7882406703964574] 
\draw  [fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (409.47,204.81) .. controls (418.18,204.81) and (425.39,220.16) .. (426.5,240.04) -- (392.43,240.04) .. controls (393.54,220.16) and (400.75,204.81) .. (409.47,204.81) -- cycle (409.47,181.5) .. controls (415.9,181.5) and (421.12,186.72) .. (421.12,193.16) .. controls (421.12,199.59) and (415.9,204.81) .. (409.47,204.81) .. controls (403.03,204.81) and (397.81,199.59) .. (397.81,193.16) .. controls (397.81,186.72) and (403.03,181.5) .. (409.47,181.5) -- cycle ;

% Text Node
\draw (128,159.4) node [anchor=north west][inner sep=0.75pt]    {$n_{1}$};
% Text Node
\draw (285,108.4) node [anchor=north west][inner sep=0.75pt]    {$n_{2}$};
% Text Node
\draw (234,240.4) node [anchor=north west][inner sep=0.75pt]    {$n_{3}$};
% Text Node
\draw (450,108.4) node [anchor=north west][inner sep=0.75pt]    {$n_{4}$};
% Text Node
\draw (399,242.4) node [anchor=north west][inner sep=0.75pt]    {$n_{5}$};
% Text Node
\draw (554,83.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (554,109.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (554,135.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};
% Text Node
\draw (554,161.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};
% Text Node
\draw (554,187.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};


\end{tikzpicture}


==> figures/running_node.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp26914463233082064] 
\draw  [line width=0.75]  (153,116) -- (294,116) -- (294,212) -- (153,212) -- cycle ;
%Shape: Rectangle [id:dp7303055948220758] 
\draw   (160,136) -- (229.5,136) -- (229.5,169) -- (160,169) -- cycle ;
%Flowchart: Magnetic Disk [id:dp17575695748455855] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (183.5,158.5) -- (183.5,171.5) .. controls (183.5,173.43) and (179.81,175) .. (175.25,175) .. controls (170.69,175) and (167,173.43) .. (167,171.5) -- (167,158.5)(183.5,158.5) .. controls (183.5,160.43) and (179.81,162) .. (175.25,162) .. controls (170.69,162) and (167,160.43) .. (167,158.5) .. controls (167,156.57) and (170.69,155) .. (175.25,155) .. controls (179.81,155) and (183.5,156.57) .. (183.5,158.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp79552616451014] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (203.5,158.5) -- (203.5,171.5) .. controls (203.5,173.43) and (199.81,175) .. (195.25,175) .. controls (190.69,175) and (187,173.43) .. (187,171.5) -- (187,158.5)(203.5,158.5) .. controls (203.5,160.43) and (199.81,162) .. (195.25,162) .. controls (190.69,162) and (187,160.43) .. (187,158.5) .. controls (187,156.57) and (190.69,155) .. (195.25,155) .. controls (199.81,155) and (203.5,156.57) .. (203.5,158.5) -- cycle ;
%Flowchart: Magnetic Disk [id:dp8417565938329913] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (223.5,158.5) -- (223.5,171.5) .. controls (223.5,173.43) and (219.81,175) .. (215.25,175) .. controls (210.69,175) and (207,173.43) .. (207,171.5) -- (207,158.5)(223.5,158.5) .. controls (223.5,160.43) and (219.81,162) .. (215.25,162) .. controls (210.69,162) and (207,160.43) .. (207,158.5) .. controls (207,156.57) and (210.69,155) .. (215.25,155) .. controls (219.81,155) and (223.5,156.57) .. (223.5,158.5) -- cycle ;
%Shape: Rectangle [id:dp3369668731365222] 
\draw   (160,180) -- (229.5,180) -- (229.5,201) -- (160,201) -- cycle ;
%Shape: Circle [id:dp6023874245865927] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (163,201) .. controls (163,197.69) and (165.69,195) .. (169,195) .. controls (172.31,195) and (175,197.69) .. (175,201) .. controls (175,204.31) and (172.31,207) .. (169,207) .. controls (165.69,207) and (163,204.31) .. (163,201) -- cycle ;
%Shape: Circle [id:dp25567600448433936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.09,201) .. controls (176.09,197.69) and (178.78,195) .. (182.09,195) .. controls (185.4,195) and (188.09,197.69) .. (188.09,201) .. controls (188.09,204.31) and (185.4,207) .. (182.09,207) .. controls (178.78,207) and (176.09,204.31) .. (176.09,201) -- cycle ;
%Shape: Circle [id:dp6929761000356008] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (189.18,201) .. controls (189.18,197.69) and (191.87,195) .. (195.18,195) .. controls (198.5,195) and (201.18,197.69) .. (201.18,201) .. controls (201.18,204.31) and (198.5,207) .. (195.18,207) .. controls (191.87,207) and (189.18,204.31) .. (189.18,201) -- cycle ;
%Shape: Circle [id:dp15373061466689975] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (202.27,201) .. controls (202.27,197.69) and (204.96,195) .. (208.27,195) .. controls (211.59,195) and (214.27,197.69) .. (214.27,201) .. controls (214.27,204.31) and (211.59,207) .. (208.27,207) .. controls (204.96,207) and (202.27,204.31) .. (202.27,201) -- cycle ;
%Shape: Circle [id:dp2949803749055241] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (215.36,201) .. controls (215.36,197.69) and (218.05,195) .. (221.36,195) .. controls (224.68,195) and (227.36,197.69) .. (227.36,201) .. controls (227.36,204.31) and (224.68,207) .. (221.36,207) .. controls (218.05,207) and (215.36,204.31) .. (215.36,201) -- cycle ;
%Shape: Rectangle [id:dp26643268784095964] 
\draw   (236,147) -- (286,147) -- (286,186.5) -- (236,186.5) -- cycle ;
%Shape: Circle [id:dp2347478513917549] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (235,186.5) .. controls (235,179.6) and (240.6,174) .. (247.5,174) .. controls (254.4,174) and (260,179.6) .. (260,186.5) .. controls (260,193.4) and (254.4,199) .. (247.5,199) .. controls (240.6,199) and (235,193.4) .. (235,186.5) -- cycle ;
%Shape: Circle [id:dp019439928672374318] 
\draw  [draw opacity=0][fill={rgb, 255:red, 125; green, 184; blue, 253 }  ,fill opacity=1 ] (261,186.5) .. controls (261,179.6) and (266.6,174) .. (273.5,174) .. controls (280.4,174) and (286,179.6) .. (286,186.5) .. controls (286,193.4) and (280.4,199) .. (273.5,199) .. controls (266.6,199) and (261,193.4) .. (261,186.5) -- cycle ;

% Text Node
\draw (168,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\tiny Datastore}}};
% Text Node
\draw (180,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textit{Index}}};
% Text Node
\draw (205,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{node }}$\displaystyle n_{5}$};
% Text Node
\draw (244,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\tiny Neighbors}}};
% Text Node
\draw (240,183.4) node [anchor=north west][inner sep=0.75pt]    {$n_{2}$};
% Text Node
\draw (266,183.4) node [anchor=north west][inner sep=0.75pt]    {$n_{4}$};


\end{tikzpicture}


==> figures/sppbfex1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,570); %set diagram left start at 0, and has height of 570

%Shape: Rectangle [id:dp6262342286643827] 
\draw   (380,220.96) -- (406,220.96) -- (406,246.45) -- (380,246.45) -- cycle ;
%Shape: Rectangle [id:dp8751984873261458] 
\draw   (470,220.96) -- (496,220.96) -- (496,246.45) -- (470,246.45) -- cycle ;
%Shape: Rectangle [id:dp8263025191321418] 
\draw   (563,220.96) -- (589,220.96) -- (589,246.45) -- (563,246.45) -- cycle ;
%Straight Lines [id:da9714544409658443] 
\draw    (393.5,246.58) -- (392.12,280) ;
\draw [shift={(392,283)}, rotate = 272.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da027557561649617535] 
\draw    (483,246.18) -- (508.19,279.6) ;
\draw [shift={(510,282)}, rotate = 232.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6336845721363745] 
\draw    (575.5,247) -- (434.92,280.31) ;
\draw [shift={(432,281)}, rotate = 346.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30626739551488347] 
\draw    (486,197.36) -- (397.91,219.36) ;
\draw [shift={(395,220.08)}, rotate = 345.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20614373848113532] 
\draw    (486,197.36) -- (486,217.08) ;
\draw [shift={(486,220.08)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da520105016595622] 
\draw    (486,197.36) -- (575.09,219.36) ;
\draw [shift={(578,220.08)}, rotate = 193.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7638730391825606] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (322,158.95) -- (627,158.95) -- (627,333.95) -- (322,333.95) -- cycle ;
%Straight Lines [id:da05143625513154981] 
%\draw  [dash pattern={on 0.84pt off 2.51pt}]  (322,139) -- (353.82,168.94) ;
%\draw [shift={(356,171)}, rotate = 223.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15436063242017384] 
\draw    (220,133) -- (154.55,173.42) ;
\draw [shift={(152,175)}, rotate = 328.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8951590448154166] 
\draw    (439,135) -- (480.34,174.92) ;
\draw [shift={(482.5,177)}, rotate = 223.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp026117732704931007] 
\draw   (46,219.96) -- (72,219.96) -- (72,245.45) -- (46,245.45) -- cycle ;
%Shape: Rectangle [id:dp9883983528907895] 
\draw   (136,219.96) -- (162,219.96) -- (162,245.45) -- (136,245.45) -- cycle ;
%Shape: Rectangle [id:dp563058501752777] 
\draw   (229,219.96) -- (255,219.96) -- (255,245.45) -- (229,245.45) -- cycle ;
%Straight Lines [id:da22696599602821543] 
\draw    (59,245.45) -- (96.79,279.98) ;
\draw [shift={(99,282)}, rotate = 222.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7278976779222713] 
\draw    (150,246.18) -- (43.85,281.06) ;
\draw [shift={(41,282)}, rotate = 341.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da787097668571095] 
\draw    (242,245.45) -- (183.59,279.49) ;
\draw [shift={(181,281)}, rotate = 329.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7561714585951514] 
\draw    (152,196.36) -- (63.91,218.36) ;
\draw [shift={(61,219.08)}, rotate = 345.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14862352649669908] 
\draw    (152,196.36) -- (152,216.08) ;
\draw [shift={(152,219.08)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3218324106882192] 
\draw    (152,196.36) -- (241.09,218.36) ;
\draw [shift={(244,219.08)}, rotate = 193.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6699592885718311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (202,282.13) -- (282,282.13) -- (282,302.13) -- (202,302.13) -- cycle ;
%Shape: Rectangle [id:dp5353812502132935] 
\draw   (202,282.13) -- (222,282.13) -- (222,302.13) -- (202,302.13) -- cycle ;
%Shape: Rectangle [id:dp9509991275544707] 
\draw   (262,282.13) -- (282,282.13) -- (282,302.13) -- (262,302.13) -- cycle ;
%Shape: Rectangle [id:dp8359798168233942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (30,282.13) -- (190,282.13) -- (190,302.13) -- (30,302.13) -- cycle ;
%Shape: Rectangle [id:dp7895312655242696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,282.13) -- (50,282.13) -- (50,302.13) -- (30,302.13) -- cycle ;
%Shape: Rectangle [id:dp9306903056963839] 
\draw   (50,282.13) -- (70,282.13) -- (70,302.13) -- (50,302.13) -- cycle ;
%Shape: Rectangle [id:dp6727524499699357] 
\draw   (70,282.13) -- (90,282.13) -- (90,302.13) -- (70,302.13) -- cycle ;
%Shape: Rectangle [id:dp1435312308136829] 
\draw   (110,282.13) -- (130,282.13) -- (130,302.13) -- (110,302.13) -- cycle ;
%Shape: Rectangle [id:dp9257869084246275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,282.13) -- (110,282.13) -- (110,302.13) -- (90,302.13) -- cycle ;
%Shape: Rectangle [id:dp006920592115754132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,282.13) -- (190,282.13) -- (190,302.13) -- (170,302.13) -- cycle ;
%Shape: Rectangle [id:dp9544386581336358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (532,282.13) -- (612,282.13) -- (612,302.13) -- (532,302.13) -- cycle ;
%Shape: Rectangle [id:dp23879130074842325] 
\draw   (532,282.13) -- (552,282.13) -- (552,302.13) -- (532,302.13) -- cycle ;
%Shape: Rectangle [id:dp04011209601747945] 
\draw   (592,282.13) -- (612,282.13) -- (612,302.13) -- (592,302.13) -- cycle ;
%Shape: Rectangle [id:dp18323673572158083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,282.13) -- (520,282.13) -- (520,302.13) -- (360,302.13) -- cycle ;
%Shape: Rectangle [id:dp3617006935282261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,282.13) -- (400,282.13) -- (400,302.13) -- (380,302.13) -- cycle ;
%Shape: Rectangle [id:dp3056574432672037] 
\draw   (380,282.13) -- (400,282.13) -- (400,302.13) -- (380,302.13) -- cycle ;
%Shape: Rectangle [id:dp2366902941769058] 
\draw   (400,282.13) -- (420,282.13) -- (420,302.13) -- (400,302.13) -- cycle ;
%Shape: Rectangle [id:dp46812860439913584] 
\draw   (440,282.13) -- (460,282.13) -- (460,302.13) -- (440,302.13) -- cycle ;
%Shape: Rectangle [id:dp3203651051256685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,282.13) -- (440,282.13) -- (440,302.13) -- (420,302.13) -- cycle ;
%Shape: Rectangle [id:dp9931167172304661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500,282.13) -- (520,282.13) -- (520,302.13) -- (500,302.13) -- cycle ;
%Shape: Rectangle [id:dp9877992280822522] 
\draw   (500,282.13) -- (520,282.13) -- (520,302.13) -- (500,302.13) -- cycle ;
%Straight Lines [id:da07536695966538676] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (19,313) -- (89,313) ;
\draw [shift={(92,313)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08800096958476711] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (19,198) -- (19,313) ;
%Straight Lines [id:da07594463628747439] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (192,137) -- (19,198) ;
%Straight Lines [id:da7439458082731237] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369,137) -- (326,181) ;
%Straight Lines [id:da06348983407634601] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (326,181) -- (326,313) ;
%Straight Lines [id:da6012207846392977] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (326,313) -- (419,313) ;
\draw [shift={(422,313)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (329,121) node   [align=left] {<\textbf{dbr}:Denmark,\textit{dbo:capital},\textbf{dbr}:Copenhagen>};
% Text Node
\draw (393,233.7) node    {$h_{1}$};
% Text Node
\draw (483,233.7) node    {$h_{2}$};
% Text Node
\draw (576,233.7) node    {$h_{k}$};
% Text Node
\draw (533,233.07) node   [align=left] {...};
% Text Node
\draw (154,183) node   [align=left] {\textit{subjects}};
% Text Node
\draw (486,183) node   [align=left] {$\Phi($\textit{dbo:capital}$)$};
% Text Node
%\draw (332,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{dbo:capital}};
% Text Node
\draw (59,232.7) node    {$h_{1}$};
% Text Node
\draw (149,232.7) node    {$h_{2}$};
% Text Node
\draw (242,232.7) node    {$h_{k}$};
% Text Node
\draw (199,232.07) node   [align=left] {...};
% Text Node
\draw (242,292.13) node   [align=left] {...};
% Text Node
\draw (244,313) node  [font=\scriptsize] [align=left] {dbp};
% Text Node
\draw (111,313) node  [font=\scriptsize] [align=left] {dbr};
% Text Node
\draw (150,291.13) node   [align=left] {...};
% Text Node
\draw (572,292.13) node   [align=left] {...};
% Text Node
\draw (574,313) node  [font=\scriptsize] [align=left] {dbp};
% Text Node
\draw (441,313) node  [font=\scriptsize] [align=left] {dbr};
% Text Node
\draw (480,291.13) node   [align=left] {...};


\end{tikzpicture}

